A Quantitative Method to Determine What Collisions Are Reasonably Foreseeable and Preventable

The development of Automated Driving Systems (ADSs) has made significant progress in the last years. To enable the deployment of Automated Vehicles (AVs) equipped with such ADSs, regulations concerning the approval of these systems need to be established. In 2021, the World Forum for Harmonization of Vehicle Regulations has approved a new United Nations regulation concerning the approval of Automated Lane Keeping Systems (ALKSs). An important aspect of this regulation is that "the activated system shall not cause any collisions that are reasonably foreseeable and preventable." The phrasing of "reasonably foreseeable and preventable" might be subjected to different interpretations and, therefore, this might result in disagreements among AV developers and the authorities that are requested to approve AVs. The objective of this work is to propose a method for quantifying what is "reasonably foreseeable and preventable". The proposed method considers the Operational Design Domain (ODD) of the system and can be applied to any ODD. Having a quantitative method for determining what is reasonably foreseeable and preventable provides developers, authorities, and the users of ADSs a better understanding of the residual risks to be expected when deploying these systems in real traffic. Using our proposed method, we can estimate what collisions are reasonably foreseeable and preventable. This will help in setting requirements regarding the safety of ADSs and can lead to stronger justification for design decisions and test coverage for developing ADSs.

==> figs/gpd.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{teal095156}{RGB}{0,95,156}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.02,0.5)},
  anchor=west,
  draw=lightgray204
},
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={$\gpddummy$},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={Probability density},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\addplot [line width=2pt, teal095156]
table {%
0 1
0.0303030303030303 0.993883505152971
0.0606060606060606 0.987651953445296
0.0909090909090909 0.981300164507749
0.121212121212121 0.974822581739754
0.151515151515152 0.968213234035299
0.181818181818182 0.961465692438984
0.212121212121212 0.954573020895872
0.242424242424242 0.947527720092024
0.272727272727273 0.940321663176551
0.303030303030303 0.932946021899707
0.333333333333333 0.925391181380974
0.363636363636364 0.917646641317171
0.393939393939394 0.909700900928264
0.424242424242424 0.901541324283559
0.454545454545455 0.893153981806869
0.484848484848485 0.884523462662085
0.515151515151515 0.875632651281075
0.545454545454545 0.866462459388489
0.575757575757576 0.856991502323436
0.606060606060606 0.847195704996947
0.636363636363636 0.837047818075748
0.666666666666667 0.82651681837938
0.696969696969697 0.815567158156935
0.727272727272727 0.804157814538206
0.757575757575758 0.792241070925289
0.787878787878788 0.779760933000058
0.818181818181818 0.766651037725287
0.848484848484849 0.752831844583154
0.878787878787879 0.738206787365889
0.909090909090909 0.722656881145605
0.939393939393939 0.706032963690544
0.96969696969697 0.688144186012091
1 0.668740304976422
1.03030303030303 0.647483213410974
1.06060606060606 0.62389860721175
1.09090909090909 0.597288066184432
1.12121212121212 0.566553914134373
1.15151515151515 0.529803535385424
1.18181818181818 0.483269783090622
1.21212121212121 0.417226144861151
1.24242424242424 0.279015939358582
1.27272727272727 0
1.3030303030303 0
1.33333333333333 0
1.36363636363636 0
1.39393939393939 0
1.42424242424242 0
1.45454545454545 0
1.48484848484848 0
1.51515151515152 0
1.54545454545455 0
1.57575757575758 0
1.60606060606061 0
1.63636363636364 0
1.66666666666667 0
1.6969696969697 0
1.72727272727273 0
1.75757575757576 0
1.78787878787879 0
1.81818181818182 0
1.84848484848485 0
1.87878787878788 0
1.90909090909091 0
1.93939393939394 0
1.96969696969697 0
2 0
2.03030303030303 0
2.06060606060606 0
2.09090909090909 0
2.12121212121212 0
2.15151515151515 0
2.18181818181818 0
2.21212121212121 0
2.24242424242424 0
2.27272727272727 0
2.3030303030303 0
2.33333333333333 0
2.36363636363636 0
2.39393939393939 0
2.42424242424242 0
2.45454545454545 0
2.48484848484848 0
2.51515151515152 0
2.54545454545455 0
2.57575757575758 0
2.60606060606061 0
2.63636363636364 0
2.66666666666667 0
2.6969696969697 0
2.72727272727273 0
2.75757575757576 0
2.78787878787879 0
2.81818181818182 0
2.84848484848485 0
2.87878787878788 0
2.90909090909091 0
2.93939393939394 0
2.96969696969697 0
3 0
};
\addlegendentry{$\gpdshape=-0.8$, $\gpdscale=1$}
\addplot [line width=2pt, maroon12700]
table {%
0 1
0.0303030303030303 0.97015150369663
0.0606060606060606 0.941193940124832
0.0909090909090909 0.913100716282262
0.121212121212121 0.885846032927707
0.151515151515152 0.859404860888509
0.181818181818182 0.833752918075181
0.212121212121212 0.80886664718209
0.242424242424242 0.784723194053756
0.272727272727273 0.761300386696874
0.303030303030303 0.738576714918798
0.333333333333333 0.716531310573789
0.363636363636364 0.695143928398879
0.393939393939394 0.674394927421755
0.424242424242424 0.654265252923595
0.454545454545455 0.634736418940282
0.484848484848485 0.615790491285929
0.515151515151515 0.59741007108313
0.545454545454545 0.579578278784809
0.575757575757576 0.562278738672988
0.606060606060606 0.545495563820243
0.636363636363636 0.52921334150005
0.666666666666667 0.513417119032592
0.696969696969697 0.498092390053061
0.727272727272727 0.483225081189825
0.757575757575758 0.468801539140235
0.787878787878788 0.454808518132194
0.818181818181818 0.441233167759984
0.848484848484849 0.428063021183176
0.878787878787879 0.415285983677781
0.909090909090909 0.402890321529133
0.939393939393939 0.390864651256307
0.96969696969697 0.379197929158165
1 0.367879441171442
1.03030303030303 0.356898793031551
1.06060606060606 0.346245900727071
1.09090909090909 0.335910981239162
1.12121212121212 0.325884543557384
1.15151515151515 0.316157379963686
1.18181818181818 0.306720557576557
1.21212121212121 0.297565410147565
1.24242424242424 0.288683530102765
1.27272727272727 0.280066760821649
1.3030303030303 0.271707189146567
1.33333333333333 0.263597138115727
1.36363636363636 0.255729159913101
1.39393939393939 0.248096029028771
1.42424242424242 0.240690735623425
1.45454545454545 0.233506479090913
1.48484848484848 0.226536661812955
1.51515151515152 0.219774883100254
1.54545454545455 0.213214933314462
1.57575757575758 0.206850788165602
1.60606060606061 0.200676603179692
1.63636363636364 0.19468670833151
1.66666666666667 0.188875602837562
1.6969696969697 0.183237950104468
1.72727272727273 0.177768572828138
1.75757575757576 0.172462448239222
1.78787878787879 0.167314703490483
1.81818181818182 0.162320611181848
1.84848484848485 0.157475585019026
1.87878787878788 0.152775175601715
1.90909090909091 0.14821506633752
1.93939393939394 0.143791069477841
1.96969696969697 0.139499122272074
2 0.135335283236613
2.03030303030303 0.131295728535209
2.06060606060606 0.127376748467378
2.09090909090909 0.123574744061614
2.12121212121212 0.119886223770301
2.15151515151515 0.116307800263268
2.18181818181818 0.112836187317057
2.21212121212121 0.109468196797037
2.24242424242424 0.106200735729604
2.27272727272727 0.103030803461764
2.3030303030303 0.0999554889055025
2.33333333333333 0.0969719678644051
2.36363636363636 0.0940775004400739
2.39393939393939 0.091269428515958
2.42424242424242 0.0885451733162888
2.45454545454545 0.0859022330378763
2.48484848484848 0.083338180552594
2.51515151515152 0.0808506611784404
2.54545454545455 0.0784373905171307
2.57575757575758 0.0760961523562341
2.60606060606061 0.0738247966339284
2.63636363636364 0.0716212374645036
2.66666666666667 0.0694834512228015
2.6969696969697 0.0674094746858323
2.72727272727273 0.0653974032298602
2.75757575757576 0.0634453890813037
2.78787878787879 0.0615516396198445
2.81818181818182 0.0597144157321853
2.84848484848485 0.0579320302149452
2.87878787878788 0.0562028462252277
2.90909090909091 0.0545252757774352
2.93939393939394 0.0528977782849522
2.96969696969697 0.0513188591453573
3 0.0497870683678639
};
\addlegendentry{$\gpdshape=0$, $\gpdscale=1$}
\addplot [line width=2pt, green01270]
table {%
0 1
0.0303030303030303 0.942041522491349
0.0606060606060606 0.888979591836735
0.0909090909090909 0.840277777777778
0.121212121212121 0.795471146822498
0.151515151515152 0.75415512465374
0.181818181818182 0.715976331360947
0.212121212121212 0.680625
0.242424242424242 0.647828673408685
0.272727272727273 0.61734693877551
0.303030303030303 0.588967009194159
0.333333333333333 0.5625
0.363636363636364 0.537777777777778
0.393939393939394 0.514650283553875
0.424242424242424 0.49298325033952
0.454545454545455 0.47265625
0.484848484848485 0.453561016243232
0.515151515151515 0.4356
0.545454545454545 0.418685121107266
0.575757575757576 0.402736686390533
0.606060606060606 0.387682449270203
0.636363636363636 0.373456790123457
0.666666666666667 0.36
0.696969696969697 0.347257653061225
0.727272727272727 0.335180055401662
0.757575757575758 0.32372175980975
0.787878787878788 0.312841137604137
0.818181818181818 0.3025
0.848484848484849 0.292663262563827
0.878787878787879 0.283298647242456
0.909090909090909 0.27437641723356
0.939393939393939 0.265869140625
0.96969696969697 0.257751479289941
1 0.25
1.03030303030303 0.242593005123636
1.06060606060606 0.235510380622837
1.09090909090909 0.228733459357278
1.12121212121212 0.222244897959184
1.15151515151515 0.216028565760762
1.18181818181818 0.210069444444444
1.21212121212121 0.204353537249015
1.24242424242424 0.198867786705625
1.27272727272727 0.1936
1.3030303030303 0.188538781163435
1.33333333333333 0.183673469387755
1.36363636363636 0.178994082840237
1.39393939393939 0.174491267425092
1.42424242424242 0.17015625
1.45454545454545 0.165980795610425
1.48484848484848 0.161957168352171
1.51515151515152 0.158078095514588
1.54545454545455 0.154336734693878
1.57575757575758 0.150726643598616
1.60606060606061 0.14724175229854
1.63636363636364 0.143876337693222
1.66666666666667 0.140625
1.6969696969697 0.137482641080672
1.72727272727273 0.134444444444444
1.75757575757576 0.131505856780582
1.78787878787879 0.128662570888469
1.81818181818182 0.125910509885536
1.84848484848485 0.12324581258488
1.87878787878788 0.120664819944598
1.90909090909091 0.1181640625
1.93939393939394 0.115740248698055
1.96969696969697 0.113390254060808
2 0.111111111111111
2.03030303030303 0.1089
2.06060606060606 0.106754239780414
2.09090909090909 0.104671280276817
2.12121212121212 0.102648694504666
2.15151515151515 0.100684171597633
2.18181818181818 0.0987755102040817
2.21212121212121 0.0969206123175507
2.24242424242424 0.0951174775089527
2.27272727272727 0.0933641975308642
2.3030303030303 0.0916589512667284
2.33333333333333 0.09
2.36363636363636 0.0883856829802776
2.39393939393939 0.0868144132653061
2.42424242424242 0.0852846738194064
2.45454545454545 0.0837950138504155
2.48484848484848 0.0823440453686201
2.51515151515152 0.0809304399524376
2.54545454545455 0.0795529257067719
2.57575757575758 0.0782102844010342
2.60606060606061 0.076901348774804
2.63636363636364 0.075625
2.66666666666667 0.0743801652892562
2.6969696969697 0.0731658156409567
2.72727272727273 0.0719809637120761
2.75757575757576 0.0708246618106139
2.78787878787879 0.069696
2.81818181818182 0.06859410430839
2.84848484848485 0.0675181350362701
2.87878787878788 0.06646728515625
2.90909090909091 0.065440778799351
2.93939393939394 0.0644378698224852
2.96969696969697 0.0634578404521881
3 0.0625
};
\addlegendentry{$\gpdshape=1$, $\gpdscale=1$}
\addplot [line width=2pt, teal095156, dashed]
table {%
0 0.5
0.0303030303030303 0.49847791232665
0.0606060606060606 0.496941752576486
0.0909090909090909 0.495391213389489
0.121212121212121 0.493825976722648
0.151515151515152 0.49224571333713
0.181818181818182 0.490650082253875
0.212121212121212 0.489038730175206
0.242424242424242 0.487411290869877
0.272727272727273 0.485767384518696
0.303030303030303 0.484106617017649
0.333333333333333 0.482428579235119
0.363636363636364 0.480732846219492
0.393939393939394 0.479018976353087
0.424242424242424 0.477286510447936
0.454545454545455 0.475534970778515
0.484848484848485 0.473763860046012
0.515151515151515 0.471972660268192
0.545454545454545 0.470160831588275
0.575757575757576 0.468327810995575
0.606060606060606 0.466473010949854
0.636363636363636 0.464595817900478
0.666666666666667 0.462695590690487
0.696969696969697 0.460771658834555
0.727272727272727 0.458823320658585
0.757575757575758 0.456849841287244
0.787878787878788 0.454850450464132
0.818181818181818 0.45282434018743
0.848484848484849 0.45077066214178
0.878787878787879 0.448688524904744
0.909090909090909 0.446576990903435
0.939393939393939 0.444435073093756
0.96969696969697 0.442261731331042
1 0.440055868396697
1.03030303030303 0.437816325640537
1.06060606060606 0.435541878192938
1.09090909090909 0.433231229694244
1.12121212121212 0.430883006481278
1.15151515151515 0.428495751161718
1.18181818181818 0.426067915496578
1.21212121212121 0.423597852498473
1.24242424242424 0.42108380763862
1.27272727272727 0.418523909037874
1.3030303030303 0.41591615649619
1.33333333333333 0.41325840918969
1.36363636363636 0.410548371834319
1.39393939393939 0.407783579078468
1.42424242424242 0.404961377842525
1.45454545454545 0.402078907269103
1.48484848484848 0.399133075881099
1.51515151515152 0.396120535462644
1.54545454545455 0.393037651075989
1.57575757575758 0.389880466500029
1.60606060606061 0.386644664215947
1.63636363636364 0.383325518862643
1.66666666666667 0.379917842825796
1.6969696969697 0.376415922291577
1.72727272727273 0.372813441664383
1.75757575757576 0.369103393682944
1.78787878787879 0.365277971822429
1.81818181818182 0.361328440572803
1.84848484848485 0.3572449778364
1.87878787878788 0.353016481845272
1.90909090909091 0.348630332445557
1.93939393939394 0.344072093006046
1.96969696969697 0.339325134079336
2 0.334370152488211
2.03030303030303 0.329184548460409
2.06060606060606 0.323741606705487
2.09090909090909 0.318009401385378
2.12121212121212 0.311949303605875
2.15151515151515 0.305513902190862
2.18181818181818 0.298644033092216
2.21212121212121 0.291264408452749
2.24242424242424 0.283276957067186
2.27272727272727 0.274550243388056
2.3030303030303 0.264901767692712
2.33333333333333 0.254066374077307
2.36363636363636 0.241634891545311
2.39393939393939 0.226920393650381
2.42424242424242 0.208613072430575
2.45454545454545 0.183602813494679
2.48484848484848 0.139507969679291
2.51515151515152 0
2.54545454545455 0
2.57575757575758 0
2.60606060606061 0
2.63636363636364 0
2.66666666666667 0
2.6969696969697 0
2.72727272727273 0
2.75757575757576 0
2.78787878787879 0
2.81818181818182 0
2.84848484848485 0
2.87878787878788 0
2.90909090909091 0
2.93939393939394 0
2.96969696969697 0
3 0
};
\addlegendentry{$\gpdshape=-0.8$, $\gpdscale=2$}
\addplot [line width=2pt, maroon12700, dashed]
table {%
0 0.5
0.0303030303030303 0.492481345762616
0.0606060606060606 0.485075751848315
0.0909090909090909 0.477781518134142
0.121212121212121 0.470596970062416
0.151515151515152 0.463520458256297
0.181818181818182 0.456550358141131
0.212121212121212 0.449685069571497
0.242424242424242 0.442923016463853
0.272727272727273 0.436262646434712
0.303030303030303 0.429702430444255
0.333333333333333 0.423240862445307
0.363636363636364 0.41687645903759
0.393939393939394 0.410607759127173
0.424242424242424 0.404433323591045
0.454545454545455 0.398351734946731
0.484848484848485 0.392361597026878
0.515151515151515 0.386461534658732
0.545454545454545 0.380650193348437
0.575757575757576 0.374926238970076
0.606060606060606 0.369288357459399
0.636363636363636 0.363735254512142
0.666666666666667 0.358265655286895
0.696969696969697 0.352878304112431
0.727272727272727 0.347571964199439
0.757575757575758 0.342345417356592
0.787878787878788 0.337197463710877
0.818181818181818 0.332126921432148
0.848484848484849 0.327132626461798
0.878787878787879 0.322213432245531
0.909090909090909 0.317368209470141
0.939393939393939 0.312595845804254
0.96969696969697 0.307895245642964
1 0.303265329856317
1.03030303030303 0.298705035541565
1.06060606060606 0.29421331577916
1.09090909090909 0.289789139392405
1.12121212121212 0.285431490710724
1.15151515151515 0.281139369336494
1.18181818181818 0.276911789915379
1.21212121212121 0.272747781910122
1.24242424242424 0.268646389377731
1.27272727272727 0.264606670750025
1.3030303030303 0.260627698617476
1.33333333333333 0.256708559516296
1.36363636363636 0.252848353718736
1.39393939393939 0.24904619502653
1.42424242424242 0.245301210567449
1.45454545454545 0.241612540594913
1.48484848484848 0.237979338290615
1.51515151515152 0.234400769570118
1.54545454545455 0.230876012891369
1.57575757575758 0.227404259066097
1.60606060606061 0.223984711074044
1.63636363636364 0.220616583879992
1.66666666666667 0.217299104253539
1.6969696969697 0.214031510591588
1.72727272727273 0.210813052743502
1.75757575757576 0.20764299183889
1.78787878787879 0.204520600117985
1.81818181818182 0.201445160764566
1.84848484848485 0.198415967741401
1.87878787878788 0.195432325628154
1.90909090909091 0.192493549461742
1.93939393939394 0.189598964579083
1.96969696969697 0.18674790646221
2 0.183939720585721
2.03030303030303 0.181173762266511
2.06060606060606 0.178449396515775
2.09090909090909 0.175765997893232
2.12121212121212 0.173122950363536
2.15151515151515 0.170519647154857
2.18181818181818 0.167955490619581
2.21212121212121 0.165429892097104
2.24242424242424 0.162942271778692
2.27272727272727 0.160492058574376
2.3030303030303 0.158078689981843
2.33333333333333 0.155701611957299
2.36363636363636 0.153360278788278
2.39393939393939 0.151054152968363
2.42424242424242 0.148782705073783
2.45454545454545 0.146545413641878
2.48484848484848 0.144341765051382
2.51515151515152 0.142171253404512
2.54545454545455 0.140033380410824
2.57575757575758 0.137927655272822
2.60606060606061 0.135853594573284
2.63636363636364 0.133810722164279
2.66666666666667 0.131798569057863
2.6969696969697 0.129816673318407
2.72727272727273 0.12786457995655
2.75757575757576 0.125941840824747
2.78787878787879 0.124048014514385
2.81818181818182 0.12218266625445
2.84848484848485 0.120345367811712
2.87878787878788 0.118535697392418
2.90909090909091 0.116753239545457
2.93939393939394 0.114997585066983
2.96969696969697 0.113268330906478
3 0.111565080074215
};
\addlegendentry{$\gpdshape=0$, $\gpdscale=2$}
\addplot [line width=2pt, green01270, dashed]
table {%
0 0.5
0.0303030303030303 0.485186010247271
0.0606060606060606 0.471020761245675
0.0909090909090909 0.457466918714556
0.121212121212121 0.444489795918367
0.151515151515152 0.432057131521524
0.181818181818182 0.420138888888889
0.212121212121212 0.40870707449803
0.242424242424242 0.397735573411249
0.272727272727273 0.3872
0.303030303030303 0.37707756232687
0.333333333333333 0.36734693877551
0.363636363636364 0.357988165680473
0.393939393939394 0.348982534850184
0.424242424242424 0.3403125
0.454545454545455 0.331961591220851
0.484848484848485 0.323914336704343
0.515151515151515 0.316156191029177
0.545454545454545 0.308673469387755
0.575757575757576 0.301453287197232
0.606060606060606 0.29448350459708
0.636363636363636 0.287752675386445
0.666666666666667 0.28125
0.696969696969697 0.274965282161343
0.727272727272727 0.268888888888889
0.757575757575758 0.263011713561164
0.787878787878788 0.257325141776938
0.818181818181818 0.251821019771072
0.848484848484849 0.24649162516976
0.878787878787879 0.241329639889197
0.909090909090909 0.236328125
0.939393939393939 0.23148049739611
0.96969696969697 0.226780508121616
1 0.222222222222222
1.03030303030303 0.2178
1.06060606060606 0.213508479560827
1.09090909090909 0.209342560553633
1.12121212121212 0.205297389009332
1.15151515151515 0.201368343195266
1.18181818181818 0.197551020408163
1.21212121212121 0.193841224635101
1.24242424242424 0.190234955017905
1.27272727272727 0.186728395061728
1.3030303030303 0.183317902533457
1.33333333333333 0.18
1.36363636363636 0.176771365960555
1.39393939393939 0.173628826530612
1.42424242424242 0.170569347638813
1.45454545454545 0.167590027700831
1.48484848484848 0.16468809073724
1.51515151515152 0.161860879904875
1.54545454545455 0.159105851413544
1.57575757575758 0.156420568802068
1.60606060606061 0.153802697549608
1.63636363636364 0.15125
1.66666666666667 0.148760330578512
1.6969696969697 0.146331631281913
1.72727272727273 0.143961927424152
1.75757575757576 0.141649323621228
1.78787878787879 0.139392
1.81818181818182 0.13718820861678
1.84848484848485 0.13503627007254
1.87878787878788 0.1329345703125
1.90909090909091 0.130881557598702
1.93939393939394 0.12887573964497
1.96969696969697 0.126915680904376
2 0.125
2.03030303030303 0.123127367290406
2.06060606060606 0.121296502561818
2.09090909090909 0.119506172839506
2.12121212121212 0.117755190311419
2.15151515151515 0.116042410357504
2.18181818181818 0.114366729678639
2.21212121212121 0.112727084519435
2.24242424242424 0.111122448979592
2.27272727272727 0.109551833408782
2.3030303030303 0.108014282880381
2.33333333333333 0.106508875739645
2.36363636363636 0.105034722222222
2.39393939393939 0.10359096313912
2.42424242424242 0.102176768624507
2.45454545454545 0.10079133694294
2.48484848484848 0.0994338933528123
2.51515151515152 0.098103689023017
2.54545454545455 0.0968
2.57575757575758 0.0955221262225341
2.60606060606061 0.0942693905817175
2.63636363636364 0.093041138023837
2.66666666666667 0.0918367346938775
2.6969696969697 0.0906555671175858
2.72727272727273 0.0894970414201183
2.75757575757576 0.088360582579415
2.78787878787879 0.0872456337125461
2.81818181818182 0.0861516553933784
2.84848484848485 0.085078125
2.87878787878788 0.0840245360904286
2.90909090909091 0.0829903978052126
2.93939393939394 0.0819752342956077
2.96969696969697 0.0809785841760857
3 0.08
};
\addlegendentry{$\gpdshape=1$, $\gpdscale=2$}
\end{axis}

\end{tikzpicture}


==> figs/gpd_asv.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{teal095156}{RGB}{0,95,156}

\begin{axis}[
height=\figureheight,
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Ratio target speed and ego speed [-]},
xmin=0, xmax=1,
xtick style={color=black},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={Probability density},
ymin=0, ymax=16.7920553366536,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\draw[draw=black,fill=white] (axis cs:0.12096874379581,0) rectangle (axis cs:0.141814446485083,1.65419027291575);
\draw[draw=black,fill=white] (axis cs:0.141814446485083,0) rectangle (axis cs:0.162660149174357,0);
\draw[draw=black,fill=white] (axis cs:0.162660149174357,0) rectangle (axis cs:0.18350585186363,0);
\draw[draw=black,fill=white] (axis cs:0.18350585186363,0) rectangle (axis cs:0.204351554552904,0);
\draw[draw=black,fill=white] (axis cs:0.204351554552904,0) rectangle (axis cs:0.225197257242177,0);
\draw[draw=black,fill=white] (axis cs:0.225197257242177,0) rectangle (axis cs:0.24604295993145,0);
\draw[draw=black,fill=white] (axis cs:0.24604295993145,0) rectangle (axis cs:0.266888662620724,1.65419027291575);
\draw[draw=black,fill=white] (axis cs:0.266888662620724,0) rectangle (axis cs:0.287734365309997,0);
\draw[draw=black,fill=white] (axis cs:0.287734365309997,0) rectangle (axis cs:0.308580067999271,0);
\draw[draw=black,fill=white] (axis cs:0.308580067999271,0) rectangle (axis cs:0.329425770688544,0);
\draw[draw=black,fill=white] (axis cs:0.329425770688544,0) rectangle (axis cs:0.350271473377817,0);
\draw[draw=black,fill=white] (axis cs:0.350271473377817,0) rectangle (axis cs:0.371117176067091,0);
\draw[draw=black,fill=white] (axis cs:0.371117176067091,0) rectangle (axis cs:0.391962878756364,0);
\draw[draw=black,fill=white] (axis cs:0.391962878756364,0) rectangle (axis cs:0.412808581445638,1.65419027291575);
\draw[draw=black,fill=white] (axis cs:0.412808581445637,0) rectangle (axis cs:0.433654284134911,1.65419027291575);
\draw[draw=black,fill=white] (axis cs:0.433654284134911,0) rectangle (axis cs:0.454499986824184,0);
\draw[draw=black,fill=white] (axis cs:0.454499986824184,0) rectangle (axis cs:0.475345689513458,0);
\draw[draw=black,fill=white] (axis cs:0.475345689513458,0) rectangle (axis cs:0.496191392202731,0);
\draw[draw=black,fill=white] (axis cs:0.496191392202731,0) rectangle (axis cs:0.517037094892004,0);
\draw[draw=black,fill=white] (axis cs:0.517037094892004,0) rectangle (axis cs:0.537882797581278,1.65419027291574);
\draw[draw=black,fill=white] (axis cs:0.537882797581278,0) rectangle (axis cs:0.558728500270551,0);
\draw[draw=black,fill=white] (axis cs:0.558728500270551,0) rectangle (axis cs:0.579574202959825,0);
\draw[draw=black,fill=white] (axis cs:0.579574202959825,0) rectangle (axis cs:0.600419905649098,1.65419027291574);
\draw[draw=black,fill=white] (axis cs:0.600419905649098,0) rectangle (axis cs:0.621265608338372,0);
\draw[draw=black,fill=white] (axis cs:0.621265608338371,0) rectangle (axis cs:0.642111311027645,3.3083805458315);
\draw[draw=black,fill=white] (axis cs:0.642111311027645,0) rectangle (axis cs:0.662957013716918,3.30838054583149);
\draw[draw=black,fill=white] (axis cs:0.662957013716918,0) rectangle (axis cs:0.683802716406192,0);
\draw[draw=black,fill=white] (axis cs:0.683802716406192,0) rectangle (axis cs:0.704648419095465,6.61676109166297);
\draw[draw=black,fill=white] (axis cs:0.704648419095465,0) rectangle (axis cs:0.725494121784738,14.8877124562418);
\draw[draw=black,fill=white] (axis cs:0.725494121784738,0) rectangle (axis cs:0.746339824474012,9.92514163749445);
\addplot [line width=2pt, teal095156]
table {%
0 0.0430672808107002
0.001001001001001 0.0432205216547734
0.002002002002002 0.0433744840485491
0.003003003003003 0.04352917222151
0.004004004004004 0.0436845904328188
0.005005005005005 0.0438407429715605
0.00600600600600601 0.0439976341569879
0.00700700700700701 0.044155268338768
0.00800800800800801 0.0443136498972326
0.00900900900900901 0.044472783243629
0.01001001001001 0.0446326728203752
0.011011011011011 0.0447933231013158
0.012012012012012 0.0449547385919815
0.013013013013013 0.0451169238298504
0.014014014014014 0.0452798833846117
0.015015015015015 0.0454436218584326
0.016016016016016 0.0456081438862268
0.017017017017017 0.0457734541359261
0.018018018018018 0.0459395573087547
0.019019019019019 0.0461064581395053
0.02002002002002 0.0462741613968189
0.021021021021021 0.0464426718834665
0.022022022022022 0.0466119944366338
0.023023023023023 0.0467821339282082
0.024024024024024 0.0469530952650693
0.025025025025025 0.0471248833893815
0.026026026026026 0.0472975032788894
0.027027027027027 0.0474709599472168
0.028028028028028 0.0476452584441675
0.029029029029029 0.0478204038560297
0.03003003003003 0.0479964013058832
0.031031031031031 0.0481732559539093
0.032032032032032 0.0483509729977041
0.033033033033033 0.048529557672594
0.034034034034034 0.0487090152519556
0.035035035035035 0.0488893510475376
0.036036036036036 0.0490705704097857
0.037037037037037 0.0492526787281718
0.038038038038038 0.049435681431525
0.039039039039039 0.0496195839883668
0.04004004004004 0.0498043919072495
0.041041041041041 0.0499901107370968
0.042042042042042 0.0501767460675495
0.043043043043043 0.050364303529313
0.044044044044044 0.0505527887945087
0.045045045045045 0.0507422075770296
0.046046046046046 0.0509325656328981
0.047047047047047 0.0511238687606282
0.048048048048048 0.0513161228015908
0.049049049049049 0.0515093336403831
0.05005005005005 0.0517035072052009
0.0510510510510511 0.0518986494682153
0.0520520520520521 0.0520947664459524
0.0530530530530531 0.0522918641996777
0.0540540540540541 0.0524899488357831
0.0550550550550551 0.0526890265061787
0.0560560560560561 0.0528891034086882
0.0570570570570571 0.0530901857874479
0.0580580580580581 0.0532922799333103
0.0590590590590591 0.0534953921842507
0.0600600600600601 0.0536995289257793
0.0610610610610611 0.0539046965913559
0.0620620620620621 0.0541109016628099
0.0630630630630631 0.0543181506707637
0.0640640640640641 0.0545264501950608
0.0650650650650651 0.0547358068651983
0.0660660660660661 0.0549462273607629
0.0670670670670671 0.0551577184118724
0.0680680680680681 0.055370286799621
0.0690690690690691 0.0555839393565287
0.0700700700700701 0.0557986829669969
0.0710710710710711 0.0560145245677659
0.0720720720720721 0.0562314711483796
0.0730730730730731 0.0564495297516537
0.0740740740740741 0.0566687074741484
0.0750750750750751 0.0568890114666466
0.0760760760760761 0.0571104489346365
0.0770770770770771 0.0573330271387993
0.0780780780780781 0.0575567533955019
0.0790790790790791 0.0577816350772941
0.0800800800800801 0.0580076796134123
0.0810810810810811 0.0582348944902859
0.0820820820820821 0.0584632872520518
0.0830830830830831 0.0586928655010715
0.0840840840840841 0.0589236368984557
0.0850850850850851 0.0591556091645926
0.0860860860860861 0.0593887900796826
0.0870870870870871 0.0596231874842782
0.0880880880880881 0.0598588092798298
0.0890890890890891 0.0600956634292361
0.0900900900900901 0.0603337579574017
0.0910910910910911 0.0605731009517995
0.0920920920920921 0.0608137005630388
0.0930930930930931 0.06105556500544
0.0940940940940941 0.0612987025576146
0.0950950950950951 0.0615431215630518
0.0960960960960961 0.0617888304307108
0.0970970970970971 0.0620358376356194
0.0980980980980981 0.0622841517194789
0.0990990990990991 0.0625337812912754
0.1001001001001 0.0627847350278971
0.101101101101101 0.0630370216747588
0.102102102102102 0.0632906500464319
0.103103103103103 0.0635456290272826
0.104104104104104 0.0638019675721146
0.105105105105105 0.064059674706821
0.106106106106106 0.0643187595290413
0.107107107107107 0.064579231208826
0.108108108108108 0.0648410989893083
0.109109109109109 0.0651043721873829
0.11011011011011 0.0653690601943913
0.111111111111111 0.0656351724768161
0.112112112112112 0.0659027185769804
0.113113113113113 0.0661717081137566
0.114114114114114 0.0664421507832815
0.115115115115115 0.0667140563596796
0.116116116116116 0.0669874346957946
0.117117117117117 0.067262295723927
0.118118118118118 0.067538649456582
0.119119119119119 0.0678165059872235
0.12012012012012 0.068095875491037
0.121121121121121 0.0683767682257009
0.122122122122122 0.0686591945321652
0.123123123123123 0.06894316483544
0.124124124124124 0.0692286896453913
0.125125125125125 0.069515779557546
0.126126126126126 0.0698044452539054
0.127127127127127 0.0700946975037676
0.128128128128128 0.0703865471645589
0.129129129129129 0.0706800051826741
0.13013013013013 0.0709750825943264
0.131131131131131 0.0712717905264056
0.132132132132132 0.0715701401973467
0.133133133133133 0.0718701429180075
0.134134134134134 0.0721718100925558
0.135135135135135 0.0724751532193667
0.136136136136136 0.0727801838919289
0.137137137137137 0.073086913799762
0.138138138138138 0.0733953547293437
0.139139139139139 0.0737055185650461
0.14014014014014 0.0740174172900839
0.141141141141141 0.0743310629874723
0.142142142142142 0.0746464678409951
0.143143143143143 0.0749636441361846
0.144144144144144 0.0752826042613115
0.145145145145145 0.0756033607083865
0.146146146146146 0.0759259260741716
0.147147147147147 0.0762503130612051
0.148148148148148 0.0765765344788357
0.149149149149149 0.0769046032442693
0.15015015015015 0.0772345323836277
0.151151151151151 0.0775663350330186
0.152152152152152 0.0779000244396175
0.153153153153153 0.0782356139627623
0.154154154154154 0.0785731170750607
0.155155155155155 0.0789125473635076
0.156156156156156 0.0792539185306191
0.157157157157157 0.0795972443955754
0.158158158158158 0.0799425388953789
0.159159159159159 0.0802898160860253
0.16016016016016 0.0806390901436868
0.161161161161161 0.0809903753659101
0.162162162162162 0.0813436861728269
0.163163163163163 0.0816990371083795
0.164164164164164 0.0820564428415587
0.165165165165165 0.0824159181676574
0.166166166166166 0.082777478009538
0.167167167167167 0.0831411374189135
0.168168168168168 0.0835069115776451
0.169169169169169 0.0838748157990526
0.17017017017017 0.0842448655292419
0.171171171171171 0.0846170763484463
0.172172172172172 0.0849914639723838
0.173173173173173 0.0853680442536304
0.174174174174174 0.0857468331830089
0.175175175175175 0.0861278468909941
0.176176176176176 0.0865111016491338
0.177177177177177 0.0868966138714868
0.178178178178178 0.0872844001160778
0.179179179179179 0.0876744770863684
0.18018018018018 0.0880668616327464
0.181181181181181 0.0884615707540317
0.182182182182182 0.0888586215989999
0.183183183183183 0.0892580314679245
0.184184184184184 0.0896598178141359
0.185185185185185 0.0900639982456004
0.186186186186186 0.0904705905265163
0.187187187187187 0.0908796125789295
0.188188188188188 0.0912910824843683
0.189189189189189 0.0917050184854973
0.19019019019019 0.0921214389877908
0.191191191191191 0.0925403625612265
0.192192192192192 0.0929618079419987
0.193193193193193 0.0933857940342523
0.194194194194194 0.093812339911838
0.195195195195195 0.0942414648200865
0.196196196196196 0.0946731881776066
0.197197197197197 0.0951075295781026
0.198198198198198 0.0955445087922146
0.199199199199199 0.0959841457693809
0.2002002002002 0.096426460639722
0.201201201201201 0.0968714737159483
0.202202202202202 0.0973192054952896
0.203203203203203 0.09776967666145
0.204204204204204 0.0982229080865833
0.205205205205205 0.0986789208332955
0.206206206206206 0.0991377361566695
0.207207207207207 0.0995993755063149
0.208208208208208 0.100063860528444
0.209209209209209 0.10053121306797
0.21021021021021 0.101001455170636
0.211211211211211 0.101474609085162
0.212212212212212 0.10195069726543
0.213213213213213 0.102429742372681
0.214214214214214 0.102911767277752
0.215215215215215 0.103396795063336
0.216216216216216 0.103884849026264
0.217217217217217 0.104375952679827
0.218218218218218 0.104870129756114
0.219219219219219 0.105367404208389
0.22022022022022 0.105867800213494
0.221221221221221 0.106371342174275
0.222222222222222 0.106878054722054
0.223223223223223 0.107387962719113
0.224224224224224 0.107901091261224
0.225225225225225 0.108417465680202
0.226226226226226 0.108937111546495
0.227227227227227 0.109460054671801
0.228228228228228 0.109986321111722
0.229229229229229 0.110515937168454
0.23023023023023 0.111048929393501
0.231231231231231 0.111585324590432
0.232232232232232 0.112125149817672
0.233233233233233 0.112668432391325
0.234234234234234 0.113215199888031
0.235235235235235 0.113765480147868
0.236236236236236 0.114319301277282
0.237237237237237 0.114876691652056
0.238238238238238 0.115437679920323
0.239239239239239 0.116002295005608
0.24024024024024 0.116570566109916
0.241241241241241 0.117142522716856
0.242242242242242 0.117718194594811
0.243243243243243 0.118297611800134
0.244244244244244 0.118880804680406
0.245245245245245 0.119467803877718
0.246246246246246 0.120058640332004
0.247247247247247 0.120653345284417
0.248248248248248 0.121251950280746
0.249249249249249 0.121854487174877
0.25025025025025 0.122460988132304
0.251251251251251 0.123071485633678
0.252252252252252 0.123686012478409
0.253253253253253 0.124304601788312
0.254254254254254 0.1249272870113
0.255255255255255 0.125554101925126
0.256256256256256 0.126185080641176
0.257257257257257 0.126820257608309
0.258258258258258 0.127459667616749
0.259259259259259 0.128103345802027
0.26026026026026 0.128751327648978
0.261261261261261 0.129403648995788
0.262262262262262 0.130060346038092
0.263263263263263 0.130721455333137
0.264264264264264 0.131387013803985
0.265265265265265 0.132057058743787
0.266266266266266 0.132731627820101
0.267267267267267 0.133410759079279
0.268268268268268 0.134094490950901
0.269269269269269 0.134782862252282
0.27027027027027 0.135475912193025
0.271271271271271 0.136173680379647
0.272272272272272 0.136876206820261
0.273273273273273 0.137583531929322
0.274274274274274 0.138295696532438
0.275275275275275 0.139012741871248
0.276276276276276 0.139734709608361
0.277277277277277 0.140461641832365
0.278278278278278 0.141193581062907
0.279279279279279 0.141930570255835
0.28028028028028 0.142672652808419
0.281281281281281 0.143419872564636
0.282282282282282 0.14417227382053
0.283283283283283 0.144929901329646
0.284284284284284 0.145692800308538
0.285285285285285 0.146461016442354
0.286286286286286 0.147234595890495
0.287287287287287 0.148013585292357
0.288288288288288 0.148798031773145
0.289289289289289 0.149587982949776
0.29029029029029 0.150383486936858
0.291291291291291 0.151184592352755
0.292292292292292 0.151991348325734
0.293293293293293 0.152803804500199
0.294294294294294 0.153622011043014
0.295295295295295 0.154446018649912
0.296296296296296 0.155275878551994
0.297297297297297 0.156111642522318
0.298298298298298 0.156953362882589
0.299299299299299 0.157801092509928
0.3003003003003 0.158654884843752
0.301301301301301 0.159514793892741
0.302302302302302 0.160380874241909
0.303303303303303 0.161253181059774
0.304304304304304 0.162131770105628
0.305305305305305 0.163016697736912
0.306306306306306 0.163908020916699
0.307307307307307 0.164805797221279
0.308308308308308 0.165710084847852
0.309309309309309 0.166620942622343
0.31031031031031 0.16753843000731
0.311311311311311 0.168462607109983
0.312312312312312 0.169393534690409
0.313313313313313 0.170331274169722
0.314314314314314 0.17127588763852
0.315315315315315 0.172227437865383
0.316316316316316 0.173185988305492
0.317317317317317 0.174151603109396
0.318318318318318 0.175124347131885
0.319319319319319 0.176104285941013
0.32032032032032 0.177091485827237
0.321321321321321 0.178086013812697
0.322322322322322 0.179087937660632
0.323323323323323 0.180097325884935
0.324324324324324 0.181114247759846
0.325325325325325 0.182138773329789
0.326326326326326 0.183170973419358
0.327327327327327 0.184210919643444
0.328328328328328 0.185258684417518
0.329329329329329 0.186314340968066
0.33033033033033 0.187377963343179
0.331331331331331 0.188449626423298
0.332332332332332 0.189529405932122
0.333333333333333 0.190617378447684
0.334334334334334 0.191713621413584
0.335335335335335 0.192818213150396
0.336336336336336 0.193931232867253
0.337337337337337 0.195052760673588
0.338338338338338 0.196182877591076
0.339339339339339 0.197321665565741
0.34034034034034 0.198469207480249
0.341341341341341 0.199625587166394
0.342342342342342 0.200790889417768
0.343343343343343 0.201965200002628
0.344344344344344 0.203148605676957
0.345345345345345 0.204341194197726
0.346346346346346 0.205543054336363
0.347347347347347 0.206754275892419
0.348348348348348 0.207974949707462
0.349349349349349 0.209205167679164
0.35035035035035 0.210445022775623
0.351351351351351 0.2116946090499
0.352352352352352 0.212954021654779
0.353353353353353 0.214223356857765
0.354354354354354 0.215502712056303
0.355355355355355 0.216792185793251
0.356356356356356 0.218091877772576
0.357357357357357 0.219401888875317
0.358358358358358 0.220722321175776
0.359359359359359 0.222053277957986
0.36036036036036 0.22339486373242
0.361361361361361 0.224747184252976
0.362362362362362 0.226110346534226
0.363363363363363 0.227484458868937
0.364364364364364 0.228869630845877
0.365365365365365 0.230265973367894
0.366366366366366 0.231673598670293
0.367367367367367 0.233092620339503
0.368368368368368 0.234523153332041
0.369369369369369 0.235965313993784
0.37037037037037 0.237419220079545
0.371371371371371 0.238884990772975
0.372372372372372 0.240362746706771
0.373373373373373 0.241852609983227
0.374374374374374 0.243354704195104
0.375375375375375 0.244869154446849
0.376376376376376 0.246396087376153
0.377377377377377 0.247935631175866
0.378378378378378 0.249487915616261
0.379379379379379 0.251053072067673
0.38038038038038 0.252631233523503
0.381381381381381 0.2542225346236
0.382382382382382 0.25582711167803
0.383383383383383 0.257445102691239
0.384384384384384 0.25907664738661
0.385385385385385 0.260721887231433
0.386386386386386 0.262380965462282
0.387387387387387 0.264054027110824
0.388388388388388 0.26574121903005
0.389389389389389 0.267442689920948
0.39039039039039 0.269158590359622
0.391391391391391 0.270889072824865
0.392392392392392 0.272634291726196
0.393393393393393 0.27439440343237
0.394394394394394 0.276169566300367
0.395395395395395 0.277959940704876
0.396396396396396 0.279765689068271
0.397397397397397 0.281586975891106
0.398398398398398 0.283423967783117
0.399399399399399 0.285276833494768
0.4004004004004 0.287145743949318
0.401401401401401 0.289030872275458
0.402402402402402 0.290932393840486
0.403403403403403 0.292850486284072
0.404404404404404 0.294785329552592
0.405405405405405 0.296737105934064
0.406406406406406 0.298706000093679
0.407407407407407 0.300692199109961
0.408408408408408 0.302695892511543
0.409409409409409 0.304717272314595
0.41041041041041 0.306756533060892
0.411411411411411 0.308813871856565
0.412412412412412 0.310889488411516
0.413413413413413 0.312983585079537
0.414414414414414 0.315096366899126
0.415415415415415 0.317228041635035
0.416416416416416 0.319378819820538
0.417417417417417 0.321548914800465
0.418418418418418 0.323738542774986
0.419419419419419 0.325947922844181
0.42042042042042 0.32817727705341
0.421421421421421 0.330426830439483
0.422422422422422 0.332696811077672
0.423423423423423 0.334987450129548
0.424424424424424 0.337298981891704
0.425425425425425 0.339631643845331
0.426426426426426 0.341985676706714
0.427427427427427 0.344361324478626
0.428428428428428 0.346758834502663
0.429429429429429 0.349178457512532
0.43043043043043 0.351620447688312
0.431431431431431 0.354085062711699
0.432432432432432 0.356572563822276
0.433433433433433 0.359083215874811
0.434434434434434 0.361617287397602
0.435435435435435 0.364175050651917
0.436436436436436 0.366756781692512
0.437437437437437 0.369362760429291
0.438438438438438 0.371993270690096
0.439439439439439 0.374648600284674
0.44044044044044 0.37732904106984
0.441441441441441 0.380034889015851
0.442442442442442 0.382766444274031
0.443443443443443 0.385524011245668
0.444444444444444 0.388307898652204
0.445445445445445 0.391118419606755
0.446446446446446 0.39395589168698
0.447447447447447 0.396820637009337
0.448448448448448 0.39971298230475
0.449449449449449 0.402633258995718
0.45045045045045 0.405581803274893
0.451451451451451 0.40855895618517
0.452452452452452 0.411565063701312
0.453453453453453 0.414600476813143
0.454454454454454 0.417665551610348
0.455455455455455 0.420760649368911
0.456456456456456 0.423886136639232
0.457457457457457 0.42704238533595
0.458458458458458 0.430229772829519
0.459459459459459 0.433448682039573
0.46046046046046 0.436699501530111
0.461461461461461 0.439982625606558
0.462462462462462 0.443298454414728
0.463463463463463 0.446647394041742
0.464464464464464 0.450029856618933
0.465465465465465 0.453446260426797
0.466466466466466 0.456897030002026
0.467467467467467 0.460382596246666
0.468468468468468 0.463903396539458
0.469469469469469 0.467459874849408
0.47047047047047 0.471052481851627
0.471471471471471 0.474681675045506
0.472472472472472 0.478347918875269
0.473473473473473 0.482051684852962
0.474474474474474 0.485793451683934
0.475475475475475 0.489573705394862
0.476476476476476 0.493392939464388
0.477477477477477 0.497251654956416
0.478478478478478 0.501150360656134
0.479479479479479 0.505089573208837
0.48048048048048 0.509069817261587
0.481481481481481 0.513091625607809
0.482482482482482 0.517155539334865
0.483483483483483 0.521262107974688
0.484484484484485 0.525411889657547
0.485485485485485 0.52960545126901
0.486486486486486 0.533843368610188
0.487487487487487 0.53812622656133
0.488488488488488 0.542454619248851
0.48948948948949 0.546829150215878
0.49049049049049 0.551250432596391
0.491491491491491 0.555719089293044
0.492492492492492 0.560235753158764
0.493493493493493 0.564801067182202
0.494494494494495 0.569415684677148
0.495495495495495 0.574080269475982
0.496496496496497 0.57879549612728
0.497497497497497 0.583562050097661
0.498498498498498 0.588380627977987
0.4994994994995 0.593251937694008
0.500500500500501 0.598176698721581
0.501501501501502 0.603155642306553
0.502502502502503 0.608189511689436
0.503503503503503 0.613279062334989
0.504504504504504 0.61842506216682
0.505505505505506 0.623628291807149
0.506506506506507 0.62888954482183
0.507507507507508 0.634209627970804
0.508508508508508 0.639589361464073
0.509509509509509 0.64502957922337
0.510510510510511 0.650531129149647
0.511511511511512 0.656094873396525
0.512512512512513 0.661721688649872
0.513513513513513 0.667412466413652
0.514514514514514 0.673168113302199
0.515515515515516 0.678989551339099
0.516516516516517 0.684877718262812
0.517517517517518 0.690833567839252
0.518518518518518 0.696858070181468
0.519519519519519 0.702952212076612
0.520520520520521 0.709116997320406
0.521521521521522 0.71535344705926
0.522522522522523 0.721662600140289
0.523523523523523 0.728045513469381
0.524524524524524 0.734503262377573
0.525525525525526 0.741036940995918
0.526526526526527 0.747647662639071
0.527527527527528 0.754336560197851
0.528528528528528 0.761104786540966
0.529529529529529 0.76795351492619
0.530530530530531 0.77488393942121
0.531531531531532 0.78189727533441
0.532532532532533 0.788994759655865
0.533533533533533 0.796177651508805
0.534534534534534 0.803447232611832
0.535535535535536 0.810804807752184
0.536536536536537 0.818251705270332
0.537537537537538 0.825789277556236
0.538538538538539 0.833418901557556
0.539539539539539 0.841141979300146
0.540540540540541 0.848959938421179
0.541541541541542 0.856874232715229
0.542542542542543 0.864886342693681
0.543543543543544 0.872997776157832
0.544544544544544 0.88121006878605
0.545545545545546 0.889524784735389
0.546546546546547 0.897943517258061
0.547547547547548 0.906467889333178
0.548548548548549 0.915099554314191
0.54954954954955 0.923840196592453
0.550550550550551 0.932691532277374
0.551551551551552 0.941655309893644
0.552552552552553 0.950733311095966
0.553553553553554 0.959927351401848
0.554554554554555 0.969239280942919
0.555555555555556 0.97867098523534
0.556556556556557 0.988224385969818
0.557557557557558 0.997901441821819
0.558558558558559 1.00770414928253
0.55955955955956 1.01763454351121
0.560560560560561 1.02769469920947
0.561561561561562 1.03788673151828
0.562562562562563 1.04821279693811
0.563563563563564 1.05867509427321
0.564564564564565 1.06927586560036
0.565565565565566 1.08001739726319
0.566566566566567 1.09090202089256
0.567567567567568 1.10193211445382
0.568568568568569 1.1131101033219
0.56956956956957 1.1244384613848
0.570570570570571 1.13591971217662
0.571571571571572 1.14755643004079
0.572572572572573 1.15935124132449
0.573573573573574 1.17130682560524
0.574574574574575 1.18342591695059
0.575575575575576 1.19571130521194
0.576576576576577 1.20816583735346
0.577577577577578 1.22079241881733
0.578578578578579 1.2335940149263
0.57957957957958 1.24657365232471
0.580580580580581 1.25973442045923
0.581581581581582 1.27307947310058
0.582582582582583 1.28661202990737
0.583583583583584 1.3003353780335
0.584584584584585 1.31425287378044
0.585585585585586 1.32836794429579
0.586586586586587 1.34268408931963
0.587587587587588 1.35720488298014
0.588588588588589 1.37193397564002
0.58958958958959 1.38687509579545
0.590590590590591 1.40203205202909
0.591591591591592 1.41740873501908
0.592592592592593 1.43300911960564
0.593593593593594 1.44883726691726
0.594594594594595 1.46489732655839
0.595595595595596 1.48119353886058
0.596596596596597 1.49773023719925
0.597597597597598 1.51451185037816
0.598598598598599 1.53154290508381
0.5995995995996 1.54882802841215
0.600600600600601 1.56637195046995
0.601601601601602 1.58417950705332
0.602602602602603 1.60225564240596
0.603603603603604 1.62060541205988
0.604604604604605 1.63923398576122
0.605605605605606 1.65814665048421
0.606606606606607 1.67734881353621
0.607607607607608 1.69684600575683
0.608608608608609 1.71664388481449
0.60960960960961 1.73674823860371
0.610610610610611 1.7571649887466
0.611611611611612 1.7779001942021
0.612612612612613 1.7989600549868
0.613613613613614 1.82035091601123
0.614614614614615 1.84207927103552
0.615615615615616 1.86415176674879
0.616616616616617 1.88657520697658
0.617617617617618 1.90935655702077
0.618618618618619 1.93250294813681
0.61961961961962 1.9560216821531
0.620620620620621 1.97992023623758
0.621621621621622 2.00420626781696
0.622622622622623 2.02888761965387
0.623623623623624 2.0539723250879
0.624624624624625 2.07946861344629
0.625625625625626 2.10538491563061
0.626626626626627 2.13172986988578
0.627627627627628 2.15851232775825
0.628628628628629 2.18574136025018
0.62962962962963 2.2134262641771
0.630630630630631 2.24157656873645
0.631631631631632 2.27020204229497
0.632632632632633 2.29931269940319
0.633633633633634 2.32891880804555
0.634634634634635 2.3590308971351
0.635635635635636 2.38965976426202
0.636636636636637 2.42081648370581
0.637637637637638 2.4525124147211
0.638638638638639 2.4847592101077
0.63963963963964 2.51756882507596
0.640640640640641 2.55095352641873
0.641641641641642 2.58492590200213
0.642642642642643 2.61949887058736
0.643643643643644 2.65468569199685
0.644644644644645 2.69049997763813
0.645645645645646 2.7269557013998
0.646646646646647 2.76406721093437
0.647647647647648 2.80184923934338
0.648648648648649 2.84031691728123
0.64964964964965 2.87948578549432
0.650650650650651 2.9193718078135
0.651651651651652 2.95999138461803
0.652652652652653 3.00136136679059
0.653653653653654 3.04349907018334
0.654654654654655 3.08642229061636
0.655655655655656 3.13014931943043
0.656656656656657 3.1746989596173
0.657657657657658 3.2200905425517
0.658658658658659 3.26634394535036
0.65965965965966 3.31347960888461
0.660660660660661 3.36151855647428
0.661661661661662 3.41048241329201
0.662662662662663 3.46039342650853
0.663663663663664 3.51127448621056
0.664664664664665 3.56314914712519
0.665665665665666 3.61604165118547
0.666666666666667 3.66997695097415
0.667667667667668 3.72498073408416
0.668668668668669 3.78107944843622
0.66966966966967 3.83830032859603
0.670670670670671 3.89667142313566
0.671671671671672 3.95622162308587
0.672672672672673 4.01698069152843
0.673673673673674 4.07897929438008
0.674674674674675 4.14224903242219
0.675675675675676 4.20682247463319
0.676676676676677 4.27273319288346
0.677677677677678 4.34001579805556
0.678678678678679 4.40870597765602
0.67967967967968 4.47884053498815
0.680680680680681 4.55045742995902
0.681681681681682 4.62359582159758
0.682682682682683 4.6982961123651
0.683683683683684 4.77459999434291
0.684684684684685 4.85255049738764
0.685685685685686 4.93219203934836
0.686686686686687 5.01357047844535
0.687687687687688 5.09673316791564
0.688688688688689 5.18172901303614
0.68968968968969 5.26860853064108
0.690690690690691 5.35742391125706
0.691691691691692 5.44822908398577
0.692692692692693 5.54107978427149
0.693693693693694 5.63603362469843
0.694694694694695 5.73315016897075
0.695695695695696 5.83249100923702
0.696696696696697 5.93411984692978
0.697697697697698 6.03810257730085
0.698698698698699 6.1445073778431
0.6996996996997 6.25340480080075
0.700700700700701 6.36486786998162
0.701701701701702 6.47897218209737
0.702702702702703 6.59579601287109
0.703703703703704 6.71542042816549
0.704704704704705 6.83792940040043
0.705705705705706 6.96340993054379
0.706706706706707 7.09195217597761
0.707707707707708 7.22364958455901
0.708708708708709 7.35859903521518
0.70970970970971 7.49690098543233
0.710710710710711 7.63865962602051
0.711711711711712 7.78398304356025
0.712712712712713 7.9329833909616
0.713713713713714 8.08577706659383
0.714714714714715 8.24248490247243
0.715715715715716 8.40323236202109
0.716716716716717 8.56814974795938
0.717717717717718 8.73737242090228
0.718718718718719 8.91104102929547
0.71971971971972 9.08930175135112
0.720720720720721 9.27230654969204
0.721721721721722 9.46021343945919
0.722722722722723 9.65318677068731
0.723723723723724 9.85139752580723
0.724724724724725 10.0550236331914
0.725725725725726 10.2642502977207
0.726726726726727 10.4792703494175
0.727727727727728 10.7002846112627
0.728728728728729 10.9275022873879
0.72972972972973 11.1611413729236
0.730730730730731 11.4014290868656
0.731731731731732 11.6486023294243
0.732732732732733 11.9029081654239
0.733733733733734 12.1646043354277
0.734734734734735 12.433959796391
0.735735735735736 12.7112552937703
0.736736736736737 12.9967839671592
0.737737737737738 13.2908519916758
0.738738738738739 13.5937792574879
0.73973973973974 13.9059000900434
0.740740740740741 14.2275640137647
0.741741741741742 14.5591365621758
0.742742742742743 14.9010001376581
0.743743743743744 15.2535549242745
0.744744744744745 15.6172198573715
0.745745745745746 15.9924336539558
0.746746746746747 0
0.747747747747748 0
0.748748748748749 0
0.74974974974975 0
0.750750750750751 0
0.751751751751752 0
0.752752752752753 0
0.753753753753754 0
0.754754754754755 0
0.755755755755756 0
0.756756756756757 0
0.757757757757758 0
0.758758758758759 0
0.75975975975976 0
0.760760760760761 0
0.761761761761762 0
0.762762762762763 0
0.763763763763764 0
0.764764764764765 0
0.765765765765766 0
0.766766766766767 0
0.767767767767768 0
0.768768768768769 0
0.76976976976977 0
0.770770770770771 0
0.771771771771772 0
0.772772772772773 0
0.773773773773774 0
0.774774774774775 0
0.775775775775776 0
0.776776776776777 0
0.777777777777778 0
0.778778778778779 0
0.77977977977978 0
0.780780780780781 0
0.781781781781782 0
0.782782782782783 0
0.783783783783784 0
0.784784784784785 0
0.785785785785786 0
0.786786786786787 0
0.787787787787788 0
0.788788788788789 0
0.78978978978979 0
0.790790790790791 0
0.791791791791792 0
0.792792792792793 0
0.793793793793794 0
0.794794794794795 0
0.795795795795796 0
0.796796796796797 0
0.797797797797798 0
0.798798798798799 0
0.7997997997998 0
0.800800800800801 0
0.801801801801802 0
0.802802802802803 0
0.803803803803804 0
0.804804804804805 0
0.805805805805806 0
0.806806806806807 0
0.807807807807808 0
0.808808808808809 0
0.80980980980981 0
0.810810810810811 0
0.811811811811812 0
0.812812812812813 0
0.813813813813814 0
0.814814814814815 0
0.815815815815816 0
0.816816816816817 0
0.817817817817818 0
0.818818818818819 0
0.81981981981982 0
0.820820820820821 0
0.821821821821822 0
0.822822822822823 0
0.823823823823824 0
0.824824824824825 0
0.825825825825826 0
0.826826826826827 0
0.827827827827828 0
0.828828828828829 0
0.82982982982983 0
0.830830830830831 0
0.831831831831832 0
0.832832832832833 0
0.833833833833834 0
0.834834834834835 0
0.835835835835836 0
0.836836836836837 0
0.837837837837838 0
0.838838838838839 0
0.83983983983984 0
0.840840840840841 0
0.841841841841842 0
0.842842842842843 0
0.843843843843844 0
0.844844844844845 0
0.845845845845846 0
0.846846846846847 0
0.847847847847848 0
0.848848848848849 0
0.84984984984985 0
0.850850850850851 0
0.851851851851852 0
0.852852852852853 0
0.853853853853854 0
0.854854854854855 0
0.855855855855856 0
0.856856856856857 0
0.857857857857858 0
0.858858858858859 0
0.85985985985986 0
0.860860860860861 0
0.861861861861862 0
0.862862862862863 0
0.863863863863864 0
0.864864864864865 0
0.865865865865866 0
0.866866866866867 0
0.867867867867868 0
0.868868868868869 0
0.86986986986987 0
0.870870870870871 0
0.871871871871872 0
0.872872872872873 0
0.873873873873874 0
0.874874874874875 0
0.875875875875876 0
0.876876876876877 0
0.877877877877878 0
0.878878878878879 0
0.87987987987988 0
0.880880880880881 0
0.881881881881882 0
0.882882882882883 0
0.883883883883884 0
0.884884884884885 0
0.885885885885886 0
0.886886886886887 0
0.887887887887888 0
0.888888888888889 0
0.88988988988989 0
0.890890890890891 0
0.891891891891892 0
0.892892892892893 0
0.893893893893894 0
0.894894894894895 0
0.895895895895896 0
0.896896896896897 0
0.897897897897898 0
0.898898898898899 0
0.8998998998999 0
0.900900900900901 0
0.901901901901902 0
0.902902902902903 0
0.903903903903904 0
0.904904904904905 0
0.905905905905906 0
0.906906906906907 0
0.907907907907908 0
0.908908908908909 0
0.90990990990991 0
0.910910910910911 0
0.911911911911912 0
0.912912912912913 0
0.913913913913914 0
0.914914914914915 0
0.915915915915916 0
0.916916916916917 0
0.917917917917918 0
0.918918918918919 0
0.91991991991992 0
0.920920920920921 0
0.921921921921922 0
0.922922922922923 0
0.923923923923924 0
0.924924924924925 0
0.925925925925926 0
0.926926926926927 0
0.927927927927928 0
0.928928928928929 0
0.92992992992993 0
0.930930930930931 0
0.931931931931932 0
0.932932932932933 0
0.933933933933934 0
0.934934934934935 0
0.935935935935936 0
0.936936936936937 0
0.937937937937938 0
0.938938938938939 0
0.93993993993994 0
0.940940940940941 0
0.941941941941942 0
0.942942942942943 0
0.943943943943944 0
0.944944944944945 0
0.945945945945946 0
0.946946946946947 0
0.947947947947948 0
0.948948948948949 0
0.94994994994995 0
0.950950950950951 0
0.951951951951952 0
0.952952952952953 0
0.953953953953954 0
0.954954954954955 0
0.955955955955956 0
0.956956956956957 0
0.957957957957958 0
0.958958958958959 0
0.95995995995996 0
0.960960960960961 0
0.961961961961962 0
0.962962962962963 0
0.963963963963964 0
0.964964964964965 0
0.965965965965966 0
0.966966966966967 0
0.967967967967968 0
0.968968968968969 0
0.96996996996997 0
0.970970970970971 0
0.971971971971972 0
0.972972972972973 0
0.973973973973974 0
0.974974974974975 0
0.975975975975976 0
0.976976976976977 0
0.977977977977978 0
0.978978978978979 0
0.97997997997998 0
0.980980980980981 0
0.981981981981982 0
0.982982982982983 0
0.983983983983984 0
0.984984984984985 0
0.985985985985986 0
0.986986986986987 0
0.987987987987988 0
0.988988988988989 0
0.98998998998999 0
0.990990990990991 0
0.991991991991992 0
0.992992992992993 0
0.993993993993994 0
0.994994994994995 0
0.995995995995996 0
0.996996996996997 0
0.997997997997998 0
0.998998998998999 0
1 0
};
\addplot [line width=2pt, maroon12700]
table {%
0.615829092146164 0
0.615829092146164 16.7920553366536
};
\addplot [line width=2pt, green01270]
table {%
0.272151659218005 0
0.272151659218005 16.7920553366536
};
\end{axis}

\end{tikzpicture}


==> figs/gpd_cutin.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{teal095156}{RGB}{0,95,156}

\begin{axis}[
height=\figureheight,
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Ratio leading and ego vehicle speed, $\speedleadsymbol/\speedinitego$ [-]},
xmin=0, xmax=1,
xtick style={color=black},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={Probability density},
ymin=0, ymax=22.8808488932941,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\draw[draw=black,fill=white] (axis cs:0.133999698085444,0) rectangle (axis cs:0.160021833671977,1.32513177121928);
\draw[draw=black,fill=white] (axis cs:0.160021833671977,0) rectangle (axis cs:0.186043969258509,0);
\draw[draw=black,fill=white] (axis cs:0.186043969258509,0) rectangle (axis cs:0.212066104845041,0);
\draw[draw=black,fill=white] (axis cs:0.212066104845041,0) rectangle (axis cs:0.238088240431573,0);
\draw[draw=black,fill=white] (axis cs:0.238088240431573,0) rectangle (axis cs:0.264110376018105,0);
\draw[draw=black,fill=white] (axis cs:0.264110376018105,0) rectangle (axis cs:0.290132511604638,0);
\draw[draw=black,fill=white] (axis cs:0.290132511604638,0) rectangle (axis cs:0.31615464719117,0);
\draw[draw=black,fill=white] (axis cs:0.31615464719117,0) rectangle (axis cs:0.342176782777702,0);
\draw[draw=black,fill=white] (axis cs:0.342176782777702,0) rectangle (axis cs:0.368198918364234,0);
\draw[draw=black,fill=white] (axis cs:0.368198918364234,0) rectangle (axis cs:0.394221053950767,0);
\draw[draw=black,fill=white] (axis cs:0.394221053950766,0) rectangle (axis cs:0.420243189537299,0);
\draw[draw=black,fill=white] (axis cs:0.420243189537299,0) rectangle (axis cs:0.446265325123831,0);
\draw[draw=black,fill=white] (axis cs:0.446265325123831,0) rectangle (axis cs:0.472287460710363,0);
\draw[draw=black,fill=white] (axis cs:0.472287460710363,0) rectangle (axis cs:0.498309596296895,1.32513177121928);
\draw[draw=black,fill=white] (axis cs:0.498309596296895,0) rectangle (axis cs:0.524331731883428,0);
\draw[draw=black,fill=white] (axis cs:0.524331731883428,0) rectangle (axis cs:0.55035386746996,1.32513177121928);
\draw[draw=black,fill=white] (axis cs:0.55035386746996,0) rectangle (axis cs:0.576376003056492,0);
\draw[draw=black,fill=white] (axis cs:0.576376003056492,0) rectangle (axis cs:0.602398138643024,0);
\draw[draw=black,fill=white] (axis cs:0.602398138643024,0) rectangle (axis cs:0.628420274229556,0);
\draw[draw=black,fill=white] (axis cs:0.628420274229556,0) rectangle (axis cs:0.654442409816088,0);
\draw[draw=black,fill=white] (axis cs:0.654442409816089,0) rectangle (axis cs:0.680464545402621,0);
\draw[draw=black,fill=white] (axis cs:0.680464545402621,0) rectangle (axis cs:0.706486680989153,0);
\draw[draw=black,fill=white] (axis cs:0.706486680989153,0) rectangle (axis cs:0.732508816575685,0);
\draw[draw=black,fill=white] (axis cs:0.732508816575685,0) rectangle (axis cs:0.758530952162217,2.65026354243856);
\draw[draw=black,fill=white] (axis cs:0.758530952162217,0) rectangle (axis cs:0.784553087748749,0);
\draw[draw=black,fill=white] (axis cs:0.784553087748749,0) rectangle (axis cs:0.810575223335282,2.65026354243856);
\draw[draw=black,fill=white] (axis cs:0.810575223335282,0) rectangle (axis cs:0.836597358921814,1.32513177121928);
\draw[draw=black,fill=white] (axis cs:0.836597358921814,0) rectangle (axis cs:0.862619494508346,5.30052708487711);
\draw[draw=black,fill=white] (axis cs:0.862619494508346,0) rectangle (axis cs:0.888641630094878,6.62565885609639);
\draw[draw=black,fill=white] (axis cs:0.888641630094878,0) rectangle (axis cs:0.91466376568141,15.9015812546314);
\addplot [line width=2pt, teal095156]
table {%
0 0.0239337718851022
0.001001001001001 0.0239973831159213
0.002002002002002 0.024061228294803
0.003003003003003 0.024125308521264
0.004004004004004 0.024189624901115
0.005005005005005 0.0242541785465025
0.00600600600600601 0.0243189705759519
0.00700700700700701 0.0243840021144109
0.00800800800800801 0.0244492742932924
0.00900900900900901 0.0245147882505188
0.01001001001001 0.0245805451305662
0.011011011011011 0.0246465460845082
0.012012012012012 0.024712792270062
0.013013013013013 0.0247792848516324
0.014014014014014 0.0248460250003579
0.015015015015015 0.0249130138941566
0.016016016016016 0.0249802527177728
0.017017017017017 0.0250477426628229
0.018018018018018 0.025115484927843
0.019019019019019 0.025183480718336
0.02002002002002 0.0252517312468195
0.021021021021021 0.0253202377328741
0.022022022022022 0.0253890014031915
0.023023023023023 0.0254580234916238
0.024024024024024 0.0255273052392324
0.025025025025025 0.025596847894338
0.026026026026026 0.0256666527125706
0.027027027027027 0.02573672095692
0.028028028028028 0.0258070538977864
0.029029029029029 0.025877652813032
0.03003003003003 0.0259485189880327
0.031031031031031 0.0260196537157299
0.032032032032032 0.0260910582966833
0.033033033033033 0.0261627340391236
0.034034034034034 0.0262346822590062
0.035035035035035 0.0263069042800646
0.036036036036036 0.026379401433865
0.037037037037037 0.0264521750598604
0.038038038038038 0.0265252265054464
0.039039039039039 0.0265985571260164
0.04004004004004 0.0266721682850173
0.041041041041041 0.0267460613540064
0.042042042042042 0.026820237712708
0.043043043043043 0.0268946987490709
0.044044044044044 0.0269694458593264
0.045045045045045 0.0270444804480461
0.046046046046046 0.0271198039282009
0.047047047047047 0.0271954177212205
0.048048048048048 0.0272713232570526
0.049049049049049 0.0273475219742235
0.05005005005005 0.0274240153198988
0.0510510510510511 0.0275008047499443
0.0520520520520521 0.0275778917289879
0.0530530530530531 0.0276552777304817
0.0540540540540541 0.0277329642367649
0.0550550550550551 0.0278109527391265
0.0560560560560561 0.0278892447378698
0.0570570570570571 0.0279678417423761
0.0580580580580581 0.0280467452711693
0.0590590590590591 0.0281259568519822
0.0600600600600601 0.028205478021821
0.0610610610610611 0.0282853103270328
0.0620620620620621 0.0283654553233721
0.0630630630630631 0.0284459145760681
0.0640640640640641 0.0285266896598933
0.0650650650650651 0.0286077821592316
0.0660660660660661 0.0286891936681477
0.0670670670670671 0.028770925790457
0.0680680680680681 0.0288529801397955
0.0690690690690691 0.0289353583396912
0.0700700700700701 0.0290180620236355
0.0710710710710711 0.0291010928351551
0.0720720720720721 0.029184452427885
0.0730730730730731 0.0292681424656415
0.0740740740740741 0.0293521646224962
0.0750750750750751 0.0294365205828511
0.0760760760760761 0.0295212120415129
0.0770770770770771 0.0296062407037695
0.0780780780780781 0.0296916082854659
0.0790790790790791 0.0297773165130819
0.0800800800800801 0.0298633671238093
0.0810810810810811 0.0299497618656304
0.0820820820820821 0.0300365024973973
0.0830830830830831 0.0301235907889115
0.0840840840840841 0.030211028521004
0.0850850850850851 0.0302988174856168
0.0860860860860861 0.0303869594858845
0.0870870870870871 0.0304754563362165
0.0880880880880881 0.0305643098623806
0.0890890890890891 0.0306535219015865
0.0900900900900901 0.0307430943025706
0.0910910910910911 0.030833028925681
0.0920920920920921 0.0309233276429641
0.0930930930930931 0.0310139923382504
0.0940940940940941 0.0311050249072431
0.0950950950950951 0.0311964272576055
0.0960960960960961 0.0312882013090503
0.0970970970970971 0.0313803489934294
0.0980980980980981 0.0314728722548246
0.0990990990990991 0.0315657730496384
0.1001001001001 0.0316590533466866
0.101101101101101 0.0317527151272909
0.102102102102102 0.0318467603853727
0.103103103103103 0.0319411911275476
0.104104104104104 0.0320360093732207
0.105105105105105 0.0321312171546827
0.106106106106106 0.0322268165172071
0.107107107107107 0.0323228095191475
0.108108108108108 0.032419198232037
0.109109109109109 0.0325159847406871
0.11011011011011 0.0326131711432882
0.111111111111111 0.0327107595515111
0.112112112112112 0.0328087520906092
0.113113113113113 0.032907150899521
0.114114114114114 0.0330059581309747
0.115115115115115 0.0331051759515927
0.116116116116116 0.0332048065419973
0.117117117117117 0.0333048520969175
0.118118118118118 0.0334053148252969
0.119119119119119 0.0335061969504018
0.12012012012012 0.0336075007099308
0.121121121121121 0.0337092283561261
0.122122122122122 0.0338113821558837
0.123123123123123 0.0339139643908667
0.124124124124124 0.0340169773576188
0.125125125125125 0.0341204233676782
0.126126126126126 0.0342243047476935
0.127127127127127 0.0343286238395403
0.128128128128128 0.0344333830004382
0.129129129129129 0.0345385846030699
0.13013013013013 0.0346442310357007
0.131131131131131 0.034750324702299
0.132132132132132 0.0348568680226584
0.133133133133133 0.0349638634325203
0.134134134134134 0.035071313383698
0.135135135135135 0.0351792203442018
0.136136136136136 0.0352875867983651
0.137137137137137 0.0353964152469719
0.138138138138138 0.0355057082073849
0.139139139139139 0.0356154682136758
0.14014014014014 0.0357256978167555
0.141141141141141 0.0358363995845063
0.142142142142142 0.0359475761019151
0.143143143143143 0.0360592299712078
0.144144144144144 0.0361713638119849
0.145145145145145 0.0362839802613581
0.146146146146146 0.0363970819740888
0.147147147147147 0.036510671622727
0.148148148148148 0.0366247518977522
0.149149149149149 0.0367393255077151
0.15015015015015 0.0368543951793808
0.151151151151151 0.0369699636578733
0.152152152152152 0.0370860337068214
0.153153153153153 0.0372026081085054
0.154154154154154 0.0373196896640064
0.155155155155155 0.0374372811933551
0.156156156156156 0.0375553855356838
0.157157157157157 0.0376740055493789
0.158158158158158 0.0377931441122345
0.159159159159159 0.0379128041216082
0.16016016016016 0.0380329884945781
0.161161161161161 0.0381537001681004
0.162162162162162 0.03827494209917
0.163163163163163 0.0383967172649815
0.164164164164164 0.0385190286630916
0.165165165165165 0.0386418793115838
0.166166166166166 0.0387652722492342
0.167167167167167 0.0388892105356784
0.168168168168168 0.0390136972515809
0.169169169169169 0.0391387354988053
0.17017017017017 0.0392643284005863
0.171171171171171 0.0393904791017038
0.172172172172172 0.0395171907686578
0.173173173173173 0.0396444665898453
0.174174174174174 0.0397723097757392
0.175175175175175 0.0399007235590686
0.176176176176176 0.0400297111950005
0.177177177177177 0.0401592759613237
0.178178178178178 0.040289421158634
0.179179179179179 0.040420150110522
0.18018018018018 0.0405514661637612
0.181181181181181 0.0406833726884995
0.182182182182182 0.0408158730784515
0.183183183183183 0.0409489707510923
0.184184184184184 0.041082669147855
0.185185185185185 0.0412169717343274
0.186186186186186 0.0413518820004531
0.187187187187187 0.0414874034607327
0.188188188188188 0.0416235396544281
0.189189189189189 0.0417602941457679
0.19019019019019 0.0418976705241553
0.191191191191191 0.0420356724043779
0.192192192192192 0.0421743034268194
0.193193193193193 0.0423135672576734
0.194194194194194 0.0424534675891591
0.195195195195195 0.0425940081397397
0.196196196196196 0.0427351926543417
0.197197197197197 0.0428770249045778
0.198198198198198 0.0430195086889706
0.199199199199199 0.0431626478331795
0.2002002002002 0.0433064461902293
0.201201201201201 0.0434509076407408
0.202202202202202 0.0435960360931645
0.203203203203203 0.0437418354840153
0.204204204204204 0.043888309778111
0.205205205205205 0.0440354629688117
0.206206206206206 0.0441832990782624
0.207207207207207 0.0443318221576381
0.208208208208208 0.0444810362873902
0.209209209209209 0.0446309455774966
0.21021021021021 0.044781554167714
0.211211211211211 0.0449328662278314
0.212212212212212 0.0450848859579282
0.213213213213213 0.0452376175886332
0.214214214214214 0.0453910653813868
0.215215215215215 0.0455452336287057
0.216216216216216 0.0457001266544503
0.217217217217217 0.0458557488140945
0.218218218218218 0.0460121044949986
0.219219219219219 0.0461691981166845
0.22022022022022 0.0463270341311139
0.221221221221221 0.046485617022969
0.222222222222222 0.0466449513099365
0.223223223223223 0.0468050415429939
0.224224224224224 0.046965892306699
0.225225225225225 0.0471275082194819
0.226226226226226 0.0472898939339408
0.227227227227227 0.0474530541371393
0.228228228228228 0.0476169935509086
0.229229229229229 0.0477817169321512
0.23023023023023 0.047947229073148
0.231231231231231 0.0481135348018689
0.232232232232232 0.0482806389822865
0.233233233233233 0.0484485465146927
0.234234234234234 0.0486172623360183
0.235235235235235 0.0487867914201567
0.236236236236236 0.0489571387782898
0.237237237237237 0.0491283094592185
0.238238238238238 0.0493003085496949
0.239239239239239 0.0494731411747596
0.24024024024024 0.0496468124980813
0.241241241241241 0.0498213277223004
0.242242242242242 0.0499966920893759
0.243243243243243 0.050172910880936
0.244244244244244 0.0503499894186324
0.245245245245245 0.0505279330644975
0.246246246246246 0.0507067472213064
0.247247247247247 0.0508864373329421
0.248248248248248 0.0510670088847644
0.249249249249249 0.0512484674039825
0.25025025025025 0.0514308184600315
0.251251251251251 0.0516140676649539
0.252252252252252 0.0517982206737828
0.253253253253253 0.0519832831849316
0.254254254254254 0.0521692609405857
0.255255255255255 0.0523561597270995
0.256256256256256 0.0525439853753976
0.257257257257257 0.0527327437613788
0.258258258258258 0.0529224408063266
0.259259259259259 0.0531130824773213
0.26026026026026 0.0533046747876595
0.261261261261261 0.0534972237972746
0.262262262262262 0.053690735613165
0.263263263263263 0.0538852163898246
0.264264264264264 0.0540806723296787
0.265265265265265 0.0542771096835244
0.266266266266266 0.0544745347509755
0.267267267267267 0.0546729538809124
0.268268268268268 0.0548723734719368
0.269269269269269 0.0550727999728308
0.27027027027027 0.0552742398830213
0.271271271271271 0.055476699753049
0.272272272272272 0.055680186185043
0.273273273273273 0.0558847058332001
0.274274274274274 0.0560902654042686
0.275275275275275 0.0562968716580388
0.276276276276276 0.0565045314078372
0.277277277277277 0.0567132515210272
0.278278278278278 0.0569230389195142
0.279279279279279 0.0571339005802575
0.28028028028028 0.0573458435357857
0.281281281281281 0.0575588748747198
0.282282282282282 0.0577730017423007
0.283283283283283 0.0579882313409227
0.284284284284284 0.0582045709306728
0.285285285285285 0.0584220278298763
0.286286286286286 0.0586406094156474
0.287287287287287 0.0588603231244465
0.288288288288288 0.0590811764526438
0.289289289289289 0.0593031769570884
0.29029029029029 0.059526332255684
0.291291291291291 0.0597506500279708
0.292292292292292 0.0599761380157142
0.293293293293293 0.0602028040234989
0.294294294294294 0.0604306559193312
0.295295295295295 0.0606597016352466
0.296296296296296 0.0608899491679242
0.297297297297297 0.061121406579309
0.298298298298298 0.0613540819972395
0.299299299299299 0.0615879836160841
0.3003003003003 0.0618231196973824
0.301301301301301 0.0620594985704962
0.302302302302302 0.062297128633265
0.303303303303303 0.0625360183526713
0.304304304304304 0.0627761762655116
0.305305305305305 0.0630176109790759
0.306306306306306 0.0632603311718341
0.307307307307307 0.0635043455941312
0.308308308308308 0.0637496630688885
0.309309309309309 0.0639962924923151
0.31031031031031 0.0642442428346252
0.311311311311311 0.0644935231407646
0.312312312312312 0.0647441425311459
0.313313313313313 0.0649961102023901
0.314314314314314 0.0652494354280793
0.315315315315315 0.065504127559516
0.316316316316316 0.0657601960264909
0.317317317317317 0.0660176503380615
0.318318318318318 0.0662765000833374
0.319319319319319 0.0665367549322755
0.32032032032032 0.0667984246364842
0.321321321321321 0.0670615190300371
0.322322322322322 0.067326048030296
0.323323323323323 0.0675920216387422
0.324324324324324 0.0678594499418196
0.325325325325325 0.0681283431117855
0.326326326326326 0.0683987114075719
0.327327327327327 0.0686705651756575
0.328328328328328 0.0689439148509486
0.329329329329329 0.0692187709576713
0.33033033033033 0.0694951441102731
0.331331331331331 0.0697730450143356
0.332332332332332 0.070052484467498
0.333333333333333 0.0703334733603911
0.334334334334334 0.0706160226775816
0.335335335335335 0.070900143498529
0.336336336336336 0.0711858469985519
0.337337337337337 0.0714731444498074
0.338338338338338 0.0717620472222809
0.339339339339339 0.0720525667847874
0.34034034034034 0.0723447147059862
0.341341341341341 0.072638502655405
0.342342342342342 0.0729339424044792
0.343343343343343 0.0732310458276006
0.344344344344344 0.0735298249031811
0.345345345345345 0.0738302917147265
0.346346346346346 0.0741324584519261
0.347347347347347 0.074436337411752
0.348348348348348 0.0747419409995744
0.349349349349349 0.0750492817302887
0.35035035035035 0.0753583722294564
0.351351351351351 0.0756692252344596
0.352352352352352 0.0759818535956701
0.353353353353353 0.0762962702776317
0.354354354354354 0.0766124883602571
0.355355355355355 0.0769305210400393
0.356356356356356 0.0772503816312778
0.357357357357357 0.0775720835673196
0.358358358358358 0.0778956404018149
0.359359359359359 0.0782210658099888
0.36036036036036 0.0785483735899274
0.361361361361361 0.0788775776638811
0.362362362362362 0.0792086920795821
0.363363363363363 0.0795417310115797
0.364364364364364 0.0798767087625914
0.365365365365365 0.0802136397648688
0.366366366366366 0.0805525385815837
0.367367367367367 0.080893419908229
0.368368368368368 0.0812362985740365
0.369369369369369 0.0815811895434139
0.37037037037037 0.081928107917399
0.371371371371371 0.0822770689351311
0.372372372372372 0.0826280879753418
0.373373373373373 0.082981180557863
0.374374374374374 0.0833363623451557
0.375375375375375 0.083693649143856
0.376376376376376 0.0840530569063414
0.377377377377377 0.0844146017323166
0.378378378378378 0.0847782998704185
0.379379379379379 0.0851441677198429
0.38038038038038 0.0855122218319895
0.381381381381381 0.0858824789121303
0.382382382382382 0.0862549558210963
0.383383383383383 0.0866296695769876
0.384384384384384 0.0870066373569044
0.385385385385385 0.0873858764986995
0.386386386386386 0.0877674045027546
0.387387387387387 0.0881512390337769
0.388388388388388 0.088537397922621
0.389389389389389 0.0889258991681322
0.39039039039039 0.0893167609390149
0.391391391391391 0.0897100015757239
0.392392392392392 0.0901056395923801
0.393393393393393 0.0905036936787113
0.394394394394394 0.0909041827020181
0.395395395395395 0.0913071257091641
0.396396396396396 0.0917125419285934
0.397397397397397 0.0921204507723728
0.398398398398398 0.0925308718382614
0.399399399399399 0.0929438249118066
0.4004004004004 0.093359329968468
0.401401401401401 0.0937774071757682
0.402402402402402 0.0941980768954718
0.403403403403403 0.0946213596857939
0.404404404404404 0.0950472763036363
0.405405405405405 0.0954758477068543
0.406406406406406 0.0959070950565509
0.407407407407407 0.0963410397194053
0.408408408408408 0.0967777032700277
0.409409409409409 0.0972171074933486
0.41041041041041 0.0976592743870377
0.411411411411411 0.0981042261639559
0.412412412412412 0.0985519852546399
0.413413413413413 0.099002574309819
0.414414414414414 0.099456016202966
0.415415415415415 0.0999123340328833
0.416416416416416 0.100371551126321
0.417417417417417 0.100833691040634
0.418418418418418 0.101298777566468
0.419419419419419 0.101766834730493
0.42042042042042 0.102237886798158
0.421421421421421 0.102711958276499
0.422422422422422 0.103189073916975
0.423423423423423 0.103669258718345
0.424424424424424 0.104152537929581
0.425425425425425 0.104638937052831
0.426426426426426 0.105128481846406
0.427427427427427 0.105621198327825
0.428428428428428 0.106117112776889
0.429429429429429 0.106616251738801
0.43043043043043 0.107118642027331
0.431431431431431 0.107624310728024
0.432432432432432 0.108133285201449
0.433433433433433 0.108645593086495
0.434434434434434 0.109161262303712
0.435435435435435 0.109680321058702
0.436436436436436 0.110202797845548
0.437437437437437 0.110728721450301
0.438438438438438 0.111258120954511
0.439439439439439 0.111791025738803
0.44044044044044 0.112327465486511
0.441441441441441 0.112867470187356
0.442442442442442 0.113411070141182
0.443443443443443 0.113958295961738
0.444444444444444 0.114509178580518
0.445445445445445 0.115063749250652
0.446446446446446 0.115622039550856
0.447447447447447 0.116184081389431
0.448448448448448 0.116749907008327
0.449449449449449 0.11731954898726
0.45045045045045 0.117893040247886
0.451451451451451 0.118470414058039
0.452452452452452 0.119051704036028
0.453453453453453 0.119636944154992
0.454454454454454 0.120226168747325
0.455455455455455 0.120819412509153
0.456456456456456 0.121416710504891
0.457457457457457 0.12201809817185
0.458458458458458 0.122623611324922
0.459459459459459 0.123233286161325
0.46046046046046 0.123847159265423
0.461461461461461 0.124465267613615
0.462462462462462 0.125087648579289
0.463463463463463 0.125714339937855
0.464464464464464 0.12634537987185
0.465465465465465 0.126980806976118
0.466466466466466 0.127620660263062
0.467467467467467 0.128264979167979
0.468468468468468 0.128913803554471
0.469469469469469 0.129567173719935
0.47047047047047 0.130225130401133
0.471471471471471 0.130887714779852
0.472472472472472 0.131554968488635
0.473473473473473 0.132226933616614
0.474474474474474 0.132903652715411
0.475475475475475 0.133585168805144
0.476476476476476 0.134271525380512
0.477477477477477 0.134962766416978
0.478478478478478 0.135658936377036
0.479479479479479 0.136360080216585
0.48048048048048 0.137066243391388
0.481481481481481 0.137777471863634
0.482482482482482 0.138493812108596
0.483483483483483 0.139215311121397
0.484484484484485 0.139942016423868
0.485485485485485 0.140673976071521
0.486486486486486 0.141411238660622
0.487487487487487 0.142153853335374
0.488488488488488 0.142901869795209
0.48948948948949 0.143655338302196
0.49049049049049 0.144414309688555
0.491491491491491 0.145178835364298
0.492492492492492 0.145948967324977
0.493493493493493 0.146724758159557
0.494494494494495 0.147506261058415
0.495495495495495 0.148293529821454
0.496496496496497 0.149086618866352
0.497497497497497 0.149885583236932
0.498498498498498 0.150690478611674
0.4994994994995 0.151501361312346
0.500500500500501 0.152318288312784
0.501501501501502 0.153141317247799
0.502502502502503 0.153970506422234
0.503503503503503 0.154805914820156
0.504504504504504 0.1556476021142
0.505505505505506 0.156495628675057
0.506506506506507 0.157350055581114
0.507507507507508 0.158210944628247
0.508508508508508 0.159078358339775
0.509509509509509 0.159952359976564
0.510510510510511 0.160833013547303
0.511511511511512 0.161720383818938
0.512512512512513 0.162614536327275
0.513513513513513 0.16351553738776
0.514514514514514 0.164423454106426
0.515515515515516 0.165338354391019
0.516516516516517 0.166260306962306
0.517517517517518 0.167189381365572
0.518518518518518 0.168125647982291
0.519519519519519 0.169069178042003
0.520520520520521 0.170020043634374
0.521521521521522 0.170978317721461
0.522522522522523 0.171944074150173
0.523523523523523 0.172917387664947
0.524524524524524 0.173898333920618
0.525525525525526 0.174886989495518
0.526526526526527 0.175883431904783
0.527527527527528 0.176887739613881
0.528528528528528 0.177899992052374
0.529529529529529 0.178920269627897
0.530530530530531 0.179948653740381
0.531531531531532 0.180985226796513
0.532532532532533 0.182030072224434
0.533533533533533 0.183083274488689
0.534534534534534 0.184144919105428
0.535535535535536 0.18521509265787
0.536536536536537 0.186293882812012
0.537537537537538 0.187381378332631
0.538538538538539 0.188477669099533
0.539539539539539 0.189582846124098
0.540540540540541 0.1906970015661
0.541541541541542 0.191820228750811
0.542542542542543 0.192952622186411
0.543543543543544 0.194094277581692
0.544544544544544 0.195245291864062
0.545545545545546 0.196405763197867
0.546546546546547 0.197575791003035
0.547547547547548 0.19875547597403
0.548548548548549 0.199944920099154
0.54954954954955 0.201144226680171
0.550550550550551 0.202353500352282
0.551551551551552 0.203572847104452
0.552552552552553 0.204802374300088
0.553553553553554 0.206042190698085
0.554554554554555 0.20729240647425
0.555555555555556 0.208553133243091
0.556556556556557 0.209824484080007
0.557557557557558 0.211106573543865
0.558558558558559 0.21239951769998
0.55955955955956 0.213703434143513
0.560560560560561 0.215018442023275
0.561561561561562 0.21634466206597
0.562562562562563 0.217682216600873
0.563563563563564 0.219031229584945
0.564564564564565 0.220391826628414
0.565565565565566 0.22176413502081
0.566566566566567 0.223148283757478
0.567567567567568 0.224544403566573
0.568568568568569 0.225952626936551
0.56956956956957 0.227373088144155
0.570570570570571 0.228805923282923
0.571571571571572 0.230251270292219
0.572572572572573 0.231709268986793
0.573573573573574 0.233180061086894
0.574574574574575 0.23466379024894
0.575575575575576 0.236160602096753
0.576576576576577 0.237670644253384
0.577577577577578 0.23919406637352
0.578578578578579 0.240731020176512
0.57957957957958 0.242281659480007
0.580580580580581 0.243846140234228
0.581581581581582 0.245424620556883
0.582582582582583 0.247017260768752
0.583583583583584 0.248624223429933
0.584584584584585 0.250245673376783
0.585585585585586 0.251881777759564
0.586586586586587 0.253532706080803
0.587587587587588 0.255198630234388
0.588588588588589 0.256879724545413
0.58958958958959 0.258576165810793
0.590590590590591 0.260288133340656
0.591591591591592 0.262015809000538
0.592592592592593 0.263759377254399
0.593593593593594 0.265519025208467
0.594594594594595 0.267294942655941
0.595595595595596 0.269087322122569
0.596596596596597 0.270896358913111
0.597597597597598 0.27272225115872
0.598598598598599 0.274565199865255
0.5995995995996 0.276425408962541
0.600600600600601 0.278303085354612
0.601601601601602 0.280198438970944
0.602602602602603 0.282111682818708
0.603603603603604 0.284043033036067
0.604604604604605 0.285992708946537
0.605605605605606 0.287960933114434
0.606606606606607 0.28994793140144
0.607607607607608 0.291953933024308
0.608608608608609 0.293979170613727
0.60960960960961 0.296023880274387
0.610610610610611 0.298088301646256
0.611611611611612 0.300172677967114
0.612612612612613 0.302277256136353
0.613613613613614 0.30440228678009
0.614614614614615 0.306548024317616
0.615615615615616 0.308714727029208
0.616616616616617 0.310902657125347
0.617617617617618 0.313112080817365
0.618618618618619 0.315343268389552
0.61961961961962 0.317596494272778
0.620620620620621 0.319872037119633
0.621621621621622 0.322170179881154
0.622622622622623 0.324491209885153
0.623623623623624 0.326835418916197
0.624624624624625 0.329203103297269
0.625625625625626 0.331594563973165
0.626626626626627 0.334010106595653
0.627627627627628 0.336450041610445
0.628628628628629 0.338914684346029
0.62962962962963 0.341404355104393
0.630630630630631 0.343919379253699
0.631631631631632 0.346460087322956
0.632632632632633 0.349026815098722
0.633633633633634 0.351619903723913
0.634634634634635 0.354239699798742
0.635635635635636 0.356886555483868
0.636636636636637 0.359560828605781
0.637637637637638 0.362262882764505
0.638638638638639 0.364993087443659
0.63963963963964 0.367751818122935
0.640640640640641 0.370539456393076
0.641641641641642 0.373356390073379
0.642642642642643 0.376203013331816
0.643643643643644 0.379079726807832
0.644644644644645 0.381986937737882
0.645645645645646 0.384925060083779
0.646646646646647 0.387894514663922
0.647647647647648 0.390895729287491
0.648648648648649 0.393929138891663
0.64964964964965 0.396995185681943
0.650650650650651 0.400094319275686
0.651651651651652 0.403226996848884
0.652652652652653 0.406393683286324
0.653653653653654 0.40959485133517
0.654654654654655 0.412830981762097
0.655655655655656 0.416102563514041
0.656656656656657 0.41941009388267
0.657657657657658 0.422754078672677
0.658658658658659 0.426135032373987
0.65965965965966 0.429553478337994
0.660660660660661 0.433009948957918
0.661661661661662 0.436504985853408
0.662662662662663 0.440039140059497
0.663663663663664 0.443612972220016
0.664664664664665 0.447227052785611
0.665665665665666 0.450881962216459
0.666666666666667 0.45457829118983
0.667667667667668 0.458316640812619
0.668668668668669 0.462097622838981
0.66966966966967 0.46592185989321
0.670670670670671 0.469789985698008
0.671671671671672 0.473702645308288
0.672672672672673 0.477660495350671
0.673673673673674 0.481664204268816
0.674674674674675 0.485714452574767
0.675675675675676 0.489811933106473
0.676676676676677 0.493957351291649
0.677677677677678 0.498151425418169
0.678678678678679 0.502394886911152
0.67967967967968 0.506688480616959
0.680680680680681 0.511032965094271
0.681681681681682 0.515429112912459
0.682682682682683 0.519877710957457
0.683683683683684 0.524379560745337
0.684684684684685 0.528935478743832
0.685685685685686 0.533546296702009
0.686686686686687 0.538212861988338
0.687687687687688 0.542936037937406
0.688688688688689 0.547716704205517
0.68968968968969 0.552555757135435
0.690690690690691 0.557454110130554
0.691691691691692 0.562412694038746
0.692692692692693 0.567432457546197
0.693693693693694 0.572514367581497
0.694694694694695 0.577659409730326
0.695695695695696 0.582868588661009
0.696696696696697 0.588142928561293
0.697697697697698 0.593483473586677
0.698698698698699 0.598891288320618
0.6996996996997 0.604367458247018
0.700700700700701 0.609913090235311
0.701701701701702 0.615529313038567
0.702702702702703 0.621217277805001
0.703703703703704 0.626978158603281
0.704704704704705 0.632813152962091
0.705705705705706 0.638723482424351
0.706706706706707 0.644710393116568
0.707707707707708 0.650775156333785
0.708708708708709 0.65691906914061
0.70970970970971 0.66314345498882
0.710710710710711 0.669449664352077
0.711711711711712 0.675839075378276
0.712712712712713 0.682313094560091
0.713713713713714 0.688873157424288
0.714714714714715 0.695520729240419
0.715715715715716 0.70225730574949
0.716716716716717 0.709084413913264
0.717717717717718 0.716003612684847
0.718718718718719 0.723016493801255
0.71971971971972 0.730124682598674
0.720720720720721 0.737329838851133
0.721721721721722 0.744633657633383
0.722722722722723 0.752037870208745
0.723723723723724 0.759544244942768
0.724724724724725 0.767154588243551
0.725725725725726 0.774870745529586
0.726726726726727 0.782694602226073
0.727727727727728 0.79062808479063
0.728728728728729 0.798673161769399
0.72972972972973 0.806831844884561
0.730730730730731 0.815106190154332
0.731731731731732 0.823498299046528
0.732732732732733 0.832010319666855
0.733733733733734 0.840644447983099
0.734734734734735 0.849402929086463
0.735735735735736 0.858288058491314
0.736736736736737 0.867302183474685
0.737737737737738 0.876447704456894
0.738738738738739 0.88572707642474
0.73973973973974 0.895142810398738
0.740740740740741 0.904697474945967
0.741741741741742 0.91439369774012
0.742742742742743 0.924234167170447
0.743743743743744 0.934221634001322
0.744744744744745 0.944358913084241
0.745745745745746 0.954648885124144
0.746746746746747 0.965094498502006
0.747747747747748 0.975698771155742
0.748748748748749 0.986464792521548
0.74974974974975 0.997395725537873
0.750750750750751 1.00849480871433
0.751751751751752 1.01976535826792
0.752752752752753 1.03121077032909
0.753753753753754 1.04283452322018
0.754754754754755 1.05464017980896
0.755755755755756 1.06663138994013
0.756756756756757 1.07881189294764
0.757757757757758 1.0911855202509
0.758758758758759 1.10375619803813
0.75975975975976 1.11652795004003
0.760760760760761 1.12950490039744
0.761761761761762 1.14269127662636
0.762762762762763 1.15609141268428
0.763763763763764 1.1697097521417
0.764764764764765 1.18355085146285
0.765765765765766 1.19761938340004
0.766766766766767 1.21192014050597
0.767767767767768 1.22645803876875
0.768768768768769 1.24123812137448
0.76976976976977 1.25626556260243
0.770770770770771 1.27154567185824
0.771771771771772 1.28708389785054
0.772772772772773 1.30288583291693
0.773773773773774 1.31895721750537
0.774774774774775 1.33530394481723
0.775775775775776 1.3519320656187
0.776776776776777 1.36884779322752
0.777777777777778 1.38605750868227
0.778778778778779 1.40356776610179
0.77977977977978 1.42138529824267
0.780780780780781 1.43951702226324
0.781781781781782 1.45797004570267
0.782782782782783 1.47675167268429
0.783783783783784 1.49586941035281
0.784784784784785 1.51533097555543
0.785785785785786 1.53514430177718
0.786786786786787 1.55531754634177
0.787787787787788 1.57585909788925
0.788788788788789 1.59677758414282
0.78978978978979 1.61808187997722
0.790790790790791 1.63978111580227
0.791791791791792 1.66188468627547
0.792792792792793 1.68440225935825
0.793793793793794 1.70734378573148
0.794794794794795 1.73071950858622
0.795795795795796 1.75453997380695
0.796796796796797 1.77881604056498
0.797797797797798 1.80355889234094
0.798798798798799 1.82878004839607
0.7997997997998 1.85449137571314
0.800800800800801 1.88070510142883
0.801801801801802 1.90743382578053
0.802802802802803 1.93469053559195
0.803803803803804 1.96248861832278
0.804804804804805 1.99084187670951
0.805805805805806 2.01976454402555
0.806806806806807 2.04927129999036
0.807807807807808 2.07937728735933
0.808808808808809 2.11009812922716
0.80980980980981 2.14144994707989
0.810810810810811 2.17344937963238
0.811811811811812 2.20611360249009
0.812812812812813 2.23946034867627
0.813813813813814 2.2735079300678
0.814814814814815 2.30827525978555
0.815815815815816 2.34378187558761
0.816816816816817 2.38004796431642
0.817817817817818 2.41709438745396
0.818818818818819 2.45494270784209
0.81981981981982 2.49361521762846
0.820820820820821 2.5331349675021
0.821821821821822 2.57352579728624
0.822822822822823 2.61481236796034
0.823823823823824 2.657020195187
0.824824824824825 2.70017568442463
0.825825825825826 2.7443061677109
0.826826826826827 2.78943994220772
0.827827827827828 2.83560631060378
0.828828828828829 2.88283562347636
0.82982982982983 2.93115932372085
0.830830830830831 2.98060999316273
0.831831831831832 3.03122140147409
0.832832832832833 3.08302855752457
0.833833833833834 3.1360677633045
0.834834834834835 3.19037667056703
0.835835835835836 3.24599434034551
0.836836836836837 3.30296130551211
0.837837837837838 3.36131963655496
0.838838838838839 3.42111301076206
0.83983983983984 3.48238678501336
0.840840840840841 3.54518807239497
0.841841841841842 3.60956582286437
0.842842842842843 3.6755709082106
0.843843843843844 3.74325621156982
0.844844844844845 3.81267672177474
0.845845845845846 3.88388963283512
0.846846846846847 3.95695444886745
0.847847847847848 4.03193309481392
0.848848848848849 4.10889003331453
0.84984984984985 4.18789238812223
0.850850850850851 4.26901007447846
0.851851851851852 4.35231593689648
0.852852852852853 4.43788589483239
0.853853853853854 4.52579909675833
0.854854854854855 4.61613808319043
0.855855855855856 4.70898895926492
0.856856856856857 4.80444157749967
0.857857857857858 4.90258973142691
0.858858858858859 5.00353136083407
0.85985985985986 5.10736876940661
0.860860860860861 5.2142088556271
0.861861861861862 5.32416335785162
0.862862862862863 5.43734911455618
0.863863863863864 5.55388834082406
0.864864864864865 5.67390892223035
0.865865865865866 5.79754472737223
0.866866866866867 5.9249359403948
0.867867867867868 6.05622941497164
0.868868868868869 6.1915790513199
0.86986986986987 6.33114619796001
0.870870870870871 6.47510008007331
0.871871871871872 6.62361825646742
0.872872872872873 6.77688710732948
0.873873873873874 6.93510235513516
0.874874874874875 7.09846962128617
0.875875875875876 7.26720502127357
0.876876876876877 7.4415358014114
0.877877877877878 7.62170102045556
0.878878878878879 7.80795227972113
0.87987987987988 8.00055450563856
0.880880880880881 8.19978678905037
0.881881881881882 8.40594328594725
0.882882882882883 8.61933418478085
0.883883883883884 8.84028674597516
0.884884884884885 9.06914641979299
0.885885885885886 9.3062780493059
0.886886886886887 9.55206716587151
0.887887887887888 9.80692138524773
0.888888888888889 10.0712719132794
0.88988988988989 10.3455751709876
0.890890890890891 10.6303145498863
0.891891891891892 10.9260023094573
0.892892892892893 11.2331816299498
0.893893893893894 11.5524288350422
0.894894894894895 11.8843558004451
0.895895895895896 12.2296125662351
0.896896896896897 12.5888901726364
0.897897897897898 12.9629237411163
0.898898898898899 13.3524958250779
0.8998998998999 13.7584400571487
0.900900900900901 14.1816451231133
0.901901901901902 14.6230590959805
0.902902902902903 15.0836941675497
0.903903903903904 15.5646318192233
0.904904904904905 16.0670284787649
0.905905905905906 16.5921217153114
0.906906906906907 17.1412370313151
0.907907907907908 17.7157953173172
0.908908908908909 18.3173210436821
0.90990990990991 18.9474512727959
0.910910910910911 19.6079455859312
0.911911911911912 20.300697031218
0.912912912912913 21.0277442131677
0.913913913913914 21.7912846602801
0.914914914914915 0
0.915915915915916 0
0.916916916916917 0
0.917917917917918 0
0.918918918918919 0
0.91991991991992 0
0.920920920920921 0
0.921921921921922 0
0.922922922922923 0
0.923923923923924 0
0.924924924924925 0
0.925925925925926 0
0.926926926926927 0
0.927927927927928 0
0.928928928928929 0
0.92992992992993 0
0.930930930930931 0
0.931931931931932 0
0.932932932932933 0
0.933933933933934 0
0.934934934934935 0
0.935935935935936 0
0.936936936936937 0
0.937937937937938 0
0.938938938938939 0
0.93993993993994 0
0.940940940940941 0
0.941941941941942 0
0.942942942942943 0
0.943943943943944 0
0.944944944944945 0
0.945945945945946 0
0.946946946946947 0
0.947947947947948 0
0.948948948948949 0
0.94994994994995 0
0.950950950950951 0
0.951951951951952 0
0.952952952952953 0
0.953953953953954 0
0.954954954954955 0
0.955955955955956 0
0.956956956956957 0
0.957957957957958 0
0.958958958958959 0
0.95995995995996 0
0.960960960960961 0
0.961961961961962 0
0.962962962962963 0
0.963963963963964 0
0.964964964964965 0
0.965965965965966 0
0.966966966966967 0
0.967967967967968 0
0.968968968968969 0
0.96996996996997 0
0.970970970970971 0
0.971971971971972 0
0.972972972972973 0
0.973973973973974 0
0.974974974974975 0
0.975975975975976 0
0.976976976976977 0
0.977977977977978 0
0.978978978978979 0
0.97997997997998 0
0.980980980980981 0
0.981981981981982 0
0.982982982982983 0
0.983983983983984 0
0.984984984984985 0
0.985985985985986 0
0.986986986986987 0
0.987987987987988 0
0.988988988988989 0
0.98998998998999 0
0.990990990990991 0
0.991991991991992 0
0.992992992992993 0
0.993993993993994 0
0.994994994994995 0
0.995995995995996 0
0.996996996996997 0
0.997997997997998 0
0.998998998998999 0
1 0
};
\addplot [line width=2pt, maroon12700]
table {%
0.80823840884821 0
0.80823840884821 22.8808488932941
};
\addplot [line width=2pt, green01270]
table {%
0.424716808917164 0
0.424716808917164 22.8808488932941
};
\end{axis}

\end{tikzpicture}


==> figs/gpd_lvd.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{teal095156}{RGB}{0,95,156}

\begin{axis}[
height=\figureheight,
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Average deceleration of leading vehicle, $\accelerationaverage$ [\si{\meter\per\second\squared}]},
xmin=0, xmax=6,
xtick style={color=black},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={Probability density},
ymin=0, ymax=2.94239809433825,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\draw[draw=black,fill=white] (axis cs:1.17660472664793,0) rectangle (axis cs:1.31648297730666,2.58466530597773);
\draw[draw=black,fill=white] (axis cs:1.31648297730666,0) rectangle (axis cs:1.45636122796538,1.48480772896593);
\draw[draw=black,fill=white] (axis cs:1.45636122796538,0) rectangle (axis cs:1.59623947862411,1.20984333471298);
\draw[draw=black,fill=white] (axis cs:1.59623947862411,0) rectangle (axis cs:1.73611772928283,0.65991454620708);
\draw[draw=black,fill=white] (axis cs:1.73611772928283,0) rectangle (axis cs:1.87599597994156,0.16497863655177);
\draw[draw=black,fill=white] (axis cs:1.87599597994156,0) rectangle (axis cs:2.01587423060028,0.10998575770118);
\draw[draw=black,fill=white] (axis cs:2.01587423060028,0) rectangle (axis cs:2.155752481259,0.16497863655177);
\draw[draw=black,fill=white] (axis cs:2.155752481259,0) rectangle (axis cs:2.29563073191773,0.0549928788505898);
\draw[draw=black,fill=white] (axis cs:2.29563073191773,0) rectangle (axis cs:2.43550898257645,0.21997151540236);
\draw[draw=black,fill=white] (axis cs:2.43550898257645,0) rectangle (axis cs:2.57538723323518,0.16497863655177);
\draw[draw=black,fill=white] (axis cs:2.57538723323518,0) rectangle (axis cs:2.7152654838939,0);
\draw[draw=black,fill=white] (axis cs:2.7152654838939,0) rectangle (axis cs:2.85514373455263,0.0549928788505898);
\draw[draw=black,fill=white] (axis cs:2.85514373455263,0) rectangle (axis cs:2.99502198521135,0);
\draw[draw=black,fill=white] (axis cs:2.99502198521135,0) rectangle (axis cs:3.13490023587008,0.16497863655177);
\draw[draw=black,fill=white] (axis cs:3.13490023587008,0) rectangle (axis cs:3.2747784865288,0.05499287885059);
\draw[draw=black,fill=white] (axis cs:3.2747784865288,0) rectangle (axis cs:3.41465673718753,0);
\draw[draw=black,fill=white] (axis cs:3.41465673718753,0) rectangle (axis cs:3.55453498784625,0);
\draw[draw=black,fill=white] (axis cs:3.55453498784625,0) rectangle (axis cs:3.69441323850498,0);
\draw[draw=black,fill=white] (axis cs:3.69441323850497,0) rectangle (axis cs:3.8342914891637,0);
\draw[draw=black,fill=white] (axis cs:3.8342914891637,0) rectangle (axis cs:3.97416973982242,0);
\draw[draw=black,fill=white] (axis cs:3.97416973982242,0) rectangle (axis cs:4.11404799048115,0);
\draw[draw=black,fill=white] (axis cs:4.11404799048115,0) rectangle (axis cs:4.25392624113987,0);
\draw[draw=black,fill=white] (axis cs:4.25392624113987,0) rectangle (axis cs:4.3938044917986,0);
\draw[draw=black,fill=white] (axis cs:4.3938044917986,0) rectangle (axis cs:4.53368274245732,0);
\draw[draw=black,fill=white] (axis cs:4.53368274245732,0) rectangle (axis cs:4.67356099311605,0);
\draw[draw=black,fill=white] (axis cs:4.67356099311605,0) rectangle (axis cs:4.81343924377477,0);
\draw[draw=black,fill=white] (axis cs:4.81343924377477,0) rectangle (axis cs:4.9533174944335,0);
\draw[draw=black,fill=white] (axis cs:4.9533174944335,0) rectangle (axis cs:5.09319574509222,0);
\draw[draw=black,fill=white] (axis cs:5.09319574509222,0) rectangle (axis cs:5.23307399575095,0);
\draw[draw=black,fill=white] (axis cs:5.23307399575095,0) rectangle (axis cs:5.37295224640967,0.0549928788505897);
\addplot [line width=2pt, teal095156]
table {%
0 0
0.00600600600600601 0
0.012012012012012 0
0.018018018018018 0
0.024024024024024 0
0.03003003003003 0
0.036036036036036 0
0.042042042042042 0
0.048048048048048 0
0.0540540540540541 0
0.0600600600600601 0
0.0660660660660661 0
0.0720720720720721 0
0.0780780780780781 0
0.0840840840840841 0
0.0900900900900901 0
0.0960960960960961 0
0.102102102102102 0
0.108108108108108 0
0.114114114114114 0
0.12012012012012 0
0.126126126126126 0
0.132132132132132 0
0.138138138138138 0
0.144144144144144 0
0.15015015015015 0
0.156156156156156 0
0.162162162162162 0
0.168168168168168 0
0.174174174174174 0
0.18018018018018 0
0.186186186186186 0
0.192192192192192 0
0.198198198198198 0
0.204204204204204 0
0.21021021021021 0
0.216216216216216 0
0.222222222222222 0
0.228228228228228 0
0.234234234234234 0
0.24024024024024 0
0.246246246246246 0
0.252252252252252 0
0.258258258258258 0
0.264264264264264 0
0.27027027027027 0
0.276276276276276 0
0.282282282282282 0
0.288288288288288 0
0.294294294294294 0
0.3003003003003 0
0.306306306306306 0
0.312312312312312 0
0.318318318318318 0
0.324324324324324 0
0.33033033033033 0
0.336336336336336 0
0.342342342342342 0
0.348348348348348 0
0.354354354354354 0
0.36036036036036 0
0.366366366366366 0
0.372372372372372 0
0.378378378378378 0
0.384384384384384 0
0.39039039039039 0
0.396396396396396 0
0.402402402402402 0
0.408408408408408 0
0.414414414414414 0
0.42042042042042 0
0.426426426426426 0
0.432432432432432 0
0.438438438438438 0
0.444444444444444 0
0.45045045045045 0
0.456456456456456 0
0.462462462462462 0
0.468468468468468 0
0.474474474474474 0
0.48048048048048 0
0.486486486486486 0
0.492492492492492 0
0.498498498498498 0
0.504504504504504 0
0.510510510510511 0
0.516516516516517 0
0.522522522522523 0
0.528528528528528 0
0.534534534534534 0
0.540540540540541 0
0.546546546546547 0
0.552552552552553 0
0.558558558558559 0
0.564564564564565 0
0.570570570570571 0
0.576576576576577 0
0.582582582582583 0
0.588588588588589 0
0.594594594594595 0
0.600600600600601 0
0.606606606606607 0
0.612612612612613 0
0.618618618618619 0
0.624624624624625 0
0.630630630630631 0
0.636636636636637 0
0.642642642642643 0
0.648648648648649 0
0.654654654654655 0
0.660660660660661 0
0.666666666666667 0
0.672672672672673 0
0.678678678678679 0
0.684684684684685 0
0.690690690690691 0
0.696696696696697 0
0.702702702702703 0
0.708708708708709 0
0.714714714714715 0
0.720720720720721 0
0.726726726726727 0
0.732732732732733 0
0.738738738738739 0
0.744744744744745 0
0.750750750750751 0
0.756756756756757 0
0.762762762762763 0
0.768768768768769 0
0.774774774774775 0
0.780780780780781 0
0.786786786786787 0
0.792792792792793 0
0.798798798798799 0
0.804804804804805 0
0.810810810810811 0
0.816816816816817 0
0.822822822822823 0
0.828828828828829 0
0.834834834834835 0
0.840840840840841 0
0.846846846846847 0
0.852852852852853 0
0.858858858858859 0
0.864864864864865 0
0.870870870870871 0
0.876876876876877 0
0.882882882882883 0
0.888888888888889 0
0.894894894894895 0
0.900900900900901 0
0.906906906906907 0
0.912912912912913 0
0.918918918918919 0
0.924924924924925 0
0.930930930930931 0
0.936936936936937 0
0.942942942942943 0
0.948948948948949 0
0.954954954954955 0
0.960960960960961 0
0.966966966966967 0
0.972972972972973 0
0.978978978978979 0
0.984984984984985 0
0.990990990990991 0
0.996996996996997 0
1.003003003003 0
1.00900900900901 0
1.01501501501502 0
1.02102102102102 0
1.02702702702703 0
1.03303303303303 0
1.03903903903904 0
1.04504504504505 0
1.05105105105105 0
1.05705705705706 0
1.06306306306306 0
1.06906906906907 0
1.07507507507508 0
1.08108108108108 0
1.08708708708709 0
1.09309309309309 0
1.0990990990991 0
1.10510510510511 0
1.11111111111111 0
1.11711711711712 0
1.12312312312312 0
1.12912912912913 0
1.13513513513514 0
1.14114114114114 0
1.14714714714715 0
1.15315315315315 0
1.15915915915916 0
1.16516516516517 0
1.17117117117117 0
1.17717717717718 2.80228389936977
1.18318318318318 2.75307981449315
1.18918918918919 2.70478105533334
1.1951951951952 2.65737020451195
1.2012012012012 2.61083019433508
1.20720720720721 2.56514429948027
1.21321321321321 2.52029612984247
1.21921921921922 2.47626962353554
1.22522522522523 2.43304904004559
1.23123123123123 2.39061895353295
1.23723723723724 2.34896424627923
1.24324324324324 2.30807010227637
1.24924924924925 2.26792200095433
1.25525525525526 2.22850571104444
1.26126126126126 2.18980728457529
1.26726726726727 2.15181305099816
1.27327327327327 2.11450961143927
1.27927927927928 2.07788383307565
1.28528528528529 2.04192284363233
1.29129129129129 2.0066140259977
1.2972972972973 1.9719450129547
1.3033033033033 1.93790368202515
1.30930930930931 1.90447815042461
1.31531531531532 1.87165677012551
1.32132132132132 1.83942812302597
1.32732732732733 1.80778101622197
1.33333333333333 1.77670447738073
1.33933933933934 1.74618775021282
1.34534534534535 1.71622029004103
1.35135135135135 1.68679175946369
1.35735735735736 1.65789202411043
1.36336336336336 1.62951114848835
1.36936936936937 1.60163939191651
1.37537537537538 1.57426720454692
1.38138138138138 1.54738522346997
1.38738738738739 1.52098426890261
1.39339339339339 1.49505534045724
1.3993993993994 1.46958961348977
1.40540540540541 1.44457843552496
1.41141141141141 1.42001332275731
1.41741741741742 1.395885956626
1.42342342342342 1.37218818046211
1.42942942942943 1.34891199620659
1.43543543543544 1.32604956119743
1.44144144144144 1.30359318502449
1.44744744744745 1.28153532645058
1.45345345345345 1.25986859039725
1.45945945945946 1.23858572499392
1.46546546546547 1.21767961868899
1.47147147147147 1.19714329742153
1.47747747747748 1.17696992185229
1.48348348348348 1.15715278465267
1.48948948948949 1.13768530785045
1.4954954954955 1.11856104023098
1.5015015015015 1.09977365479275
1.50750750750751 1.08131694625597
1.51351351351351 1.06318482862323
1.51951951951952 1.04537133279087
1.52552552552553 1.02787060421025
1.53153153153153 1.01067690059754
1.53753753753754 0.993784589691179
1.54354354354354 0.977188147055983
1.54954954954955 0.960882153932725
1.55555555555556 0.944861295132381
1.56156156156156 0.929120356974004
1.56756756756757 0.913654225265284
1.57357357357357 0.898457883324904
1.57957957957958 0.883526410045766
1.58558558558559 0.868854977998235
1.59159159159159 0.854438851572523
1.5975975975976 0.840273385159383
1.6036036036036 0.826354021368297
1.60960960960961 0.812676289282343
1.61561561561562 0.799235802748968
1.62162162162162 0.786028258705898
1.62762762762763 0.773049435541426
1.63363363363363 0.760295191488361
1.63963963963964 0.747761463050906
1.64564564564565 0.735444263463766
1.65165165165165 0.723339681182816
1.65765765765766 0.711443878406631
1.66366366366366 0.699753089628247
1.66966966966967 0.688263620216498
1.67567567567568 0.676971845026304
1.68168168168168 0.6658742070373
1.68768768768769 0.654967216020204
1.69369369369369 0.644247447230332
1.6996996996997 0.633711540127698
1.70570570570571 0.623356197123121
1.71171171171171 0.61317818234981
1.71771771771772 0.60317432045987
1.72372372372372 0.593341495445216
1.72972972972973 0.583676649482378
1.73573573573574 0.574176781800696
1.74174174174174 0.564838947573406
1.74774774774775 0.555660256831147
1.75375375375375 0.546637873397409
1.75975975975976 0.537769013845469
1.76576576576577 0.529050946476359
1.77177177177177 0.520480990317426
1.77777777777778 0.512056514141065
1.78378378378378 0.503774935503176
1.78978978978979 0.495633719800969
1.7957957957958 0.487630379349683
1.8018018018018 0.479762472477835
1.80780780780781 0.472027602640626
1.81381381381381 0.464423417551096
1.81981981981982 0.456947608328689
1.82582582582583 0.449597908664852
1.83183183183183 0.44237209400531
1.83783783783784 0.43526798074868
1.84384384384384 0.428283425461079
1.84984984984985 0.421416324106402
1.85585585585586 0.414664611291932
1.86186186186186 0.40802625952898
1.86786786786787 0.401499278508233
1.87387387387387 0.395081714389513
1.87987987987988 0.388771649105641
1.88588588588589 0.382567199680134
1.89189189189189 0.376466517558414
1.8978978978979 0.3704677879523
1.9039039039039 0.364569229197461
1.90990990990991 0.358769092123595
1.91591591591592 0.353065659437062
1.92192192192192 0.347457245115716
1.92792792792793 0.341942193815683
1.93393393393393 0.336518880289847
1.93993993993994 0.331185708817794
1.94594594594595 0.325941112646991
1.95195195195195 0.32078355344496
1.95795795795796 0.315711520762235
1.96396396396396 0.310723531505857
1.96996996996997 0.30581812942323
1.97597597597598 0.300993884596086
1.98198198198198 0.296249392944382
1.98798798798799 0.29158327573992
1.99399399399399 0.286994179129478
2 0.282480773667279
2.00600600600601 0.278041753856596
2.01201201201201 0.273675837700312
2.01801801801802 0.269381766260249
2.02402402402402 0.265158303225092
2.03003003003003 0.26100423448674
2.03603603603604 0.256918367724894
2.04204204204204 0.252899531999741
2.04804804804805 0.248946577352548
2.05405405405405 0.245058374414019
2.06006006006006 0.241233814020261
2.06606606606607 0.237471806836189
2.07207207207207 0.233771282986238
2.07807807807808 0.230131191692229
2.08408408408408 0.226550500918238
2.09009009009009 0.223028197022337
2.0960960960961 0.219563284415068
2.1021021021021 0.216154785224506
2.10810810810811 0.212801738967787
2.11411411411411 0.209503202228975
2.12012012012012 0.206258248343126
2.12612612612613 0.20306596708644
2.13213213213213 0.199925464372378
2.13813813813814 0.196835861953611
2.14414414414414 0.193796297129698
2.15015015015015 0.190805922460381
2.15615615615616 0.187863905484371
2.16216216216216 0.184969428443526
2.16816816816817 0.182121688012316
2.17417417417417 0.179319895032454
2.18018018018018 0.176563274252615
2.18618618618619 0.173851064073121
2.19219219219219 0.171182516295499
2.1981981981982 0.168556895876822
2.2042042042042 0.165973480688735
2.21021021021021 0.163431561281061
2.21621621621622 0.160930440649924
2.22222222222222 0.158469434010269
2.22822822822823 0.156047868572708
2.23423423423423 0.153665083324614
2.24024024024024 0.151320428815358
2.24624624624625 0.149013266945628
2.25225225225225 0.146742970760734
2.25825825825826 0.144508924247833
2.26426426426426 0.14231052213699
2.27027027027027 0.140147169705994
2.27627627627628 0.138018282588876
2.28228228228228 0.135923286588026
2.28828828828829 0.133861617489873
2.29429429429429 0.13183272088402
2.3003003003003 0.129836051985805
2.30630630630631 0.12787107546219
2.31231231231231 0.125937265260933
2.31831831831832 0.124034104442963
2.32432432432432 0.122161085017915
2.33033033033033 0.120317707782743
2.33633633633634 0.118503482163359
2.34234234234234 0.116717926059253
2.34834834834835 0.114960565691006
2.35435435435435 0.113230935450668
2.36036036036036 0.111528577754933
2.36636636636637 0.109853042901053
2.37237237237237 0.108203888925449
2.37837837837838 0.106580681464955
2.38438438438438 0.104982993620652
2.39039039039039 0.103410405824238
2.3963963963964 0.10186250570689
2.4024024024024 0.100338887970561
2.40840840840841 0.0988391542616694
2.41441441441441 0.0973629130471431
2.42042042042042 0.0959097794927546
2.42642642642643 0.0944793753437204
2.43243243243243 0.0930713288075112
2.43843843843844 0.0916852744388328
2.44444444444444 0.0903208530267374
2.45045045045045 0.0889777114838225
2.45645645645646 0.0876555027374773
2.46246246246246 0.0863538856231393
2.46846846846847 0.0850725247795203
2.47447447447447 0.0838110905457647
2.48048048048048 0.0825692588605042
2.48648648648649 0.0813467111627703
2.49249249249249 0.0801431342947324
2.4984984984985 0.0789582204062231
2.5045045045045 0.0777916668610186
2.51051051051051 0.0766431761448407
2.51651651651652 0.0755124557750463
2.52252252252252 0.0743992182119737
2.52852852852853 0.0733031807719138
2.53453453453453 0.0722240655416737
2.54054054054054 0.0711615992947052
2.54654654654655 0.0701155134087657
2.55255255255255 0.0690855437850849
2.55855855855856 0.0680714307690063
2.56456456456456 0.0670729190720774
2.57057057057057 0.0660897576955605
2.57657657657658 0.065121699855337
2.58258258258258 0.064168502908179
2.58858858858859 0.063229928279362
2.59459459459459 0.0623057413915949
2.6006006006006 0.0613957115952399
2.60660660660661 0.0604996120997997
2.61261261261261 0.0596172199066483
2.61861861861862 0.058748315742981
2.62462462462462 0.0578926839969604
2.63063063063063 0.0570501126540377
2.63663663663664 0.0562203932344252
2.64264264264264 0.0554033207316993
2.64864864864865 0.0545986935525132
2.65465465465465 0.053806313457397
2.66066066066066 0.0530259855026271
2.66666666666667 0.0522575179831419
2.67267267267267 0.0515007223764875
2.67867867867868 0.0507554132877713
2.68468468468468 0.0500214083956066
2.69069069069069 0.0492985283990281
2.6966966966967 0.0485865969653617
2.7027027027027 0.0478854406790302
2.70870870870871 0.0471948889912765
2.71471471471471 0.0465147741707892
2.72072072072072 0.0458449312552113
2.72672672672673 0.0451851980035186
2.73273273273273 0.0445354148492481
2.73873873873874 0.0438954248545643
2.74474474474474 0.0432650736651446
2.75075075075075 0.0426442094658706
2.75675675675676 0.0420326829373101
2.76276276276276 0.0414303472129743
2.76876876876877 0.0408370578373363
2.77477477477477 0.0402526727245979
2.78078078078078 0.0396770521181885
2.78678678678679 0.0391100585509848
2.79279279279279 0.0385515568062371
2.7987987987988 0.0380014138791891
2.8048048048048 0.0374594989393783
2.81081081081081 0.0369256832936046
2.81681681681682 0.0363998403495559
2.82282282282282 0.0358818455800762
2.82882882882883 0.0353715764880666
2.83483483483483 0.0348689125720068
2.84084084084084 0.0343737352920851
2.84684684684685 0.033885928036927
2.85285285285285 0.0334053760909103
2.85885885885886 0.0329319666020563
2.86486486486486 0.0324655885504868
2.87087087087087 0.0320061327174369
2.87687687687688 0.031553491654812
2.88288288288288 0.0311075596552802
2.88888888888889 0.030668232722891
2.89489489489489 0.0302354085442085
2.9009009009009 0.0298089864599521
2.90690690690691 0.0293888674371338
2.91291291291291 0.0289749540416836
2.91891891891892 0.0285671504115547
2.92492492492492 0.0281653622302986
2.93093093093093 0.0277694967011026
2.93693693693694 0.0273794625212808
2.94294294294294 0.0269951698572103
2.94894894894895 0.0266165303197053
2.95495495495495 0.0262434569398194
2.96096096096096 0.0258758641450711
2.96696696696697 0.0255136677360817
2.97297297297297 0.0251567848636208
2.97897897897898 0.0248051340060503
2.98498498498498 0.0244586349471607
2.99099099099099 0.0241172087543923
2.996996996997 0.0237807777574339
3.003003003003 0.0234492655271928
3.00900900900901 0.0231225968551295
3.01501501501502 0.0228006977329502
3.02102102102102 0.0224834953326501
3.02702702702703 0.0221709179869028
3.03303303303303 0.0218628951697879
3.03903903903904 0.0215593574778517
3.04504504504505 0.0212602366114947
3.05105105105105 0.0209654653566803
3.05705705705706 0.0206749775669584
3.06306306306306 0.0203887081457989
3.06906906906907 0.0201065930292293
3.07507507507508 0.0198285691687707
3.08108108108108 0.0195545745146672
3.08708708708709 0.0192845479994035
3.09309309309309 0.0190184295215056
3.0990990990991 0.0187561599296185
3.10510510510511 0.0184976810068581
3.11111111111111 0.0182429354554303
3.11711711711712 0.0179918668815137
3.12312312312312 0.0177444197804008
3.12912912912913 0.0175005395218934
3.13513513513514 0.0172601723359474
3.14114114114114 0.0170232652985631
3.14714714714715 0.0167897663179152
3.15315315315315 0.0165596241207207
3.15915915915916 0.0163327882388377
3.16516516516517 0.0161092089960938
3.17117117117117 0.0158888374953373
3.17717717717718 0.0156716256057094
3.18318318318318 0.0154575259501326
3.18918918918919 0.0152464918930114
3.1951951951952 0.0150384775281418
3.2012012012012 0.0148334376668259
3.20720720720721 0.014631327826188
3.21321321321321 0.0144321042176884
3.21921921921922 0.0142357237358316
3.22522522522523 0.014042143947066
3.23123123123123 0.0138513230788708
3.23723723723724 0.0136632200090269
3.24324324324324 0.0134777942550698
3.24924924924925 0.0132950059639201
3.25525525525526 0.0131148159016882
3.26126126126126 0.0129371854436516
3.26726726726727 0.0127620765644005
3.27327327327327 0.0125894518281497
3.27927927927928 0.0124192743792125
3.28528528528529 0.0122515079326355
3.29129129129129 0.0120861167649905
3.2972972972973 0.0119230657053205
3.3033033033033 0.0117623201262383
3.30930930930931 0.0116038459351732
3.31531531531532 0.0114476095657654
3.32132132132132 0.011293577969404
3.32732732732733 0.0111417186069064
3.33333333333333 0.0109919994403365
3.33933933933934 0.0108443889249606
3.34534534534535 0.0106988560013368
3.35135135135135 0.0105553700875362
3.35735735735736 0.0104139010714944
3.36336336336336 0.01027441930349
3.36936936936937 0.0101368955887487
3.37537537537538 0.0100013011801698
3.38138138138138 0.00986760777117473
3.38738738738739 0.00973578748867311
3.39339339339339 0.00960581288614669
3.3993993993994 0.00947765693684756
3.40540540540541 0.00935129302710917
3.41141141141141 0.00922669494976853
3.41741741741742 0.00910383689769691
3.42342342342342 0.00898269345743805
3.42942942942943 0.00886323960295127
3.43543543543544 0.00874545068945826
3.44144144144144 0.0086293024473914
3.44744744744745 0.00851477097644198
3.45345345345345 0.00840183273970677
3.45945945945946 0.00829046455793082
3.46546546546547 0.00818064360384549
3.47147147147147 0.00807234739659934
3.47747747747748 0.00796555379628105
3.48348348348348 0.00786024099853206
3.48948948948949 0.00775638752924799
3.4954954954955 0.00765397223936702
3.5015015015015 0.00755297429974377
3.50750750750751 0.00745337319610732
3.51351351351351 0.00735514872410191
3.51951951951952 0.00725828098440879
3.52552552552553 0.00716275037794803
3.53153153153153 0.00706853760115871
3.53753753753754 0.00697562364135653
3.54354354354354 0.006883989772167
3.54954954954955 0.00679361754903336
3.55555555555556 0.00670448880479774
3.56156156156156 0.00661658564535453
3.56756756756757 0.00652989044537437
3.57357357357357 0.00644438584409797
3.57957957957958 0.00636005474119831
3.58558558558559 0.00627688029271024
3.59159159159159 0.00619484590702611
3.5975975975976 0.00611393524095659
3.6036036036036 0.00603413219585541
3.60960960960961 0.00595542091380692
3.61561561561562 0.00587778577387559
3.62162162162162 0.00580121138841615
3.62762762762763 0.00572568259944361
3.63363363363363 0.00565118447506201
3.63963963963964 0.00557770230595082
3.64564564564565 0.00550522160190828
3.65165165165165 0.00543372808845051
3.65765765765766 0.00536320770346556
3.66366366366366 0.00529364659392137
3.66966966966967 0.00522503111262687
3.67567567567568 0.0051573478150453
3.68168168168168 0.00509058345615878
3.68768768768769 0.00502472498738331
3.69369369369369 0.00495975955353353
3.6996996996997 0.00489567448983611
3.70570570570571 0.00483245731899121
3.71171171171171 0.00477009574828104
3.71771771771772 0.00470857766672487
3.72372372372372 0.00464789114227965
3.72972972972973 0.00458802441908539
3.73573573573574 0.00452896591475477
3.74174174174174 0.00447070421770605
3.74774774774775 0.00441322808453864
3.75375375375375 0.00435652643745065
3.75975975975976 0.00430058836169763
3.76576576576577 0.00424540310309192
3.77177177177177 0.00419096006554191
3.77777777777778 0.0041372488086304
3.78378378378378 0.00408425904523174
3.78978978978979 0.00403198063916676
3.7957957957958 0.00398040360289505
3.8018018018018 0.00392951809524398
3.80780780780781 0.00387931441917378
3.81381381381381 0.0038297830195781
3.81981981981982 0.00378091448111951
3.82582582582583 0.00373269952609934
3.83183183183183 0.00368512901236124
3.83783783783784 0.00363819393122803
3.84384384384384 0.00359188540547114
3.84984984984985 0.00354619468731223
3.85585585585586 0.00350111315645641
3.86186186186186 0.00345663231815651
3.86786786786787 0.00341274380130795
3.87387387387387 0.00336943935657365
3.87987987987988 0.0033267108545386
3.88588588588589 0.00328455028389342
3.89189189189189 0.00324294974964658
3.8978978978979 0.00320190147136478
3.9039039039039 0.00316139778144105
3.90990990990991 0.00312143112338999
3.91591591591592 0.00308199405016988
3.92192192192192 0.00304307922253112
3.92792792792793 0.0030046794073906
3.93393393393393 0.0029667874762316
3.93993993993994 0.00292939640352865
3.94594594594595 0.00289249926519728
3.95195195195195 0.00285608923706785
3.95795795795796 0.00282015959338335
3.96396396396396 0.00278470370532069
3.96996996996997 0.00274971503953512
3.97597597597598 0.00271518715672732
3.98198198198198 0.00268111371023292
3.98798798798799 0.00264748844463398
3.99399399399399 0.00261430519439217
4 0.00258155788250322
4.00600600600601 0.00254924051917226
4.01201201201201 0.00251734720050994
4.01801801801802 0.00248587210724864
4.02402402402402 0.00245480950347875
4.03003003003003 0.00242415373540455
4.03603603603604 0.00239389923011945
4.04204204204204 0.0023640404944001
4.04804804804805 0.00233457211351936
4.05405405405405 0.00230548875007758
4.06006006006006 0.00227678514285196
4.06606606606607 0.00224845610566379
4.07207207207207 0.00222049652626315
4.07807807807808 0.00219290136523089
4.08408408408408 0.00216566565489756
4.09009009009009 0.002138784498279
4.0960960960961 0.00211225306802843
4.1021021021021 0.00208606660540461
4.10810810810811 0.002060220419256
4.11411411411411 0.00203470988502047
4.12012012012012 0.00200953044374048
4.12612612612613 0.00198467760109337
4.13213213213213 0.00196014692643658
4.13813813813814 0.00193593405186754
4.14414414414414 0.00191203467129796
4.15015015015015 0.00188844453954243
4.15615615615616 0.00186515947142083
4.16216216216216 0.00184217534087468
4.16816816816817 0.00181948808009689
4.17417417417417 0.00179709367867493
4.18018018018018 0.00177498818274702
4.18618618618619 0.00175316769417131
4.19219219219219 0.00173162836970769
4.1981981981982 0.00171036642021218
4.2042042042042 0.00168937810984346
4.21021021021021 0.00166865975528173
4.21621621621622 0.00164820772495926
4.22222222222222 0.00162801843830281
4.22822822822823 0.00160808836498753
4.23423423423423 0.00158841402420221
4.24024024024024 0.00156899198392572
4.24624624624625 0.00154981886021447
4.25225225225225 0.00153089131650064
4.25825825825826 0.00151220606290112
4.26426426426426 0.00149375985553688
4.27027027027027 0.00147554949586275
4.27627627627628 0.00145757183000725
4.28228228228228 0.00143982374812247
4.28828828828829 0.00142230218374383
4.29429429429429 0.00140500411315947
4.3003003003003 0.00138792655478918
4.30630630630631 0.00137106656857275
4.31231231231231 0.00135442125536749
4.31831831831832 0.00133798775635496
4.32432432432432 0.0013217632524565
4.33033033033033 0.00130574496375772
4.33633633633634 0.00128993014894151
4.34234234234234 0.00127431610472975
4.34834834834835 0.00125890016533325
4.35435435435435 0.00124367970191013
4.36036036036036 0.00122865212203219
4.36636636636637 0.00121381486915942
4.37237237237237 0.00119916542212232
4.37837837837838 0.00118470129461201
4.38438438438438 0.00117042003467799
4.39039039039039 0.00115631922423345
4.3963963963964 0.00114239647856793
4.4024024024024 0.00112864944586732
4.40840840840841 0.00111507580674104
4.41441441441441 0.00110167327375629
4.42042042042042 0.00108843959097919
4.42642642642643 0.00107537253352293
4.43243243243243 0.00106246990710246
4.43843843843844 0.00104972954759601
4.44444444444444 0.00103714932061301
4.45045045045045 0.00102472712106854
4.45645645645646 0.00101246087276405
4.46246246246246 0.00100034852797436
4.46846846846847 0.000988388067040815
4.47447447447447 0.000976577497970392
4.48048048048048 0.000964914856040922
4.48648648648649 0.000953398203412011
4.49249249249249 0.000942025628741861
4.4984984984985 0.000930795246809679
4.5045045045045 0.000919705198143751
4.51051051051051 0.000908753648654983
4.51651651651652 0.000897938789275889
4.52252252252252 0.000887258835604905
4.52852852852853 0.000876712027555974
4.53453453453453 0.000866296629013306
4.54054054054054 0.000856010927491237
4.54654654654655 0.0008458532337991
4.55255255255255 0.00083582188171106
4.55855855855856 0.000825915227640794
4.56456456456456 0.000816131650320982
4.57057057057057 0.00080646955048751
4.57657657657658 0.000796927350568319
4.58258258258258 0.000787503494376837
4.58858858858859 0.000778196446809923
4.59459459459459 0.000769004693550223
4.6006006006006 0.000759926740772931
4.60660660660661 0.000750961114856838
4.61261261261261 0.000742106362099603
4.61861861861862 0.000733361048437234
4.62462462462462 0.000724723759167639
4.63063063063063 0.000716193098678264
4.63663663663664 0.000707767690177676
4.64264264264264 0.000699446175431113
4.64864864864865 0.000691227214499865
4.65465465465465 0.000683109485484481
4.66066066066066 0.000675091684271717
4.66666666666667 0.00066717252428519
4.67267267267267 0.000659350736239652
4.67867867867868 0.000651625067898843
4.68468468468468 0.000643994283836899
4.69069069069069 0.000636457165203201
4.6966966966967 0.000629012509490665
4.7027027027027 0.000621659130307394
4.70870870870871 0.000614395857151649
4.71471471471471 0.000607221535190096
4.72072072072072 0.000600135025039261
4.72672672672673 0.000593135202550162
4.73273273273273 0.000586220958596069
4.73873873873874 0.000579391198863325
4.74474474474474 0.000572644843645213
4.75075075075075 0.000565980827638795
4.75675675675676 0.000559398099744703
4.76276276276276 0.000552895622869809
4.76876876876877 0.000546472373732757
4.77477477477477 0.000540127342672298
4.78078078078078 0.00053385953345841
4.78678678678679 0.000527667963106109
4.79279279279279 0.000521551661691975
4.7987987987988 0.000515509672173309
4.8048048048048 0.000509541050209889
4.81081081081081 0.000503644863988313
4.81681681681682 0.000497820194048842
4.82282282282282 0.000492066133114753
4.82882882882883 0.000486381785924132
4.83483483483483 0.00048076626906409
4.84084084084084 0.000475218710807355
4.84684684684685 0.000469738250951212
4.85285285285285 0.000464324040658747
4.85885885885886 0.000458975242302365
4.86486486486486 0.000453691029309563
4.87087087087087 0.000448470586010886
4.87687687687688 0.000443313107490085
4.88288288288288 0.000438217799436394
4.88888888888889 0.000433183877998936
4.89489489489489 0.000428210569643194
4.9009009009009 0.000423297111009541
4.90690690690691 0.000418442748773785
4.91291291291291 0.000413646739509699
4.91891891891892 0.000408908349553512
4.92492492492492 0.000404226854870333
4.93093093093093 0.000399601540922469
4.93693693693694 0.000395031702539627
4.94294294294294 0.00039051664379095
4.94894894894895 0.000386055677858878
4.95495495495495 0.000381648126914797
4.96096096096096 0.000377293321996461
4.96696696696697 0.00037299060288714
4.97297297297297 0.000368739317996488
4.97897897897898 0.000364538824243107
4.98498498498498 0.000360388486938756
4.99099099099099 0.000356287679674222
4.996996996997 0.000352235784206779
5.003003003003 0.000348232190349264
5.00900900900901 0.000344276295860698
5.01501501501502 0.000340367506338475
5.02102102102102 0.000336505235112051
5.02702702702703 0.00033268890313814
5.03303303303303 0.000328917938897402
5.03903903903904 0.000325191778292559
5.04504504504505 0.000321509864547974
5.05105105105105 0.000317871648110624
5.05705705705706 0.000314276586552476
5.06306306306306 0.000310724144474234
5.06906906906907 0.000307213793410433
5.07507507507508 0.000303745011735875
5.08108108108108 0.000300317284573372
5.08708708708709 0.000296930103702785
5.09309309309309 0.000293582967471343
5.0990990990991 0.000290275380705206
5.10510510510511 0.000287006854622284
5.11111111111111 0.000283776906746263
5.11711711711712 0.00028058506082184
5.12312312312312 0.000277430846731141
5.12912912912913 0.00027431380041131
5.13513513513514 0.000271233463773246
5.14114114114114 0.000268189384621477
5.14714714714715 0.000265181116575148
5.15315315315315 0.000262208218990117
5.15915915915916 0.000259270256882131
5.16516516516517 0.000256366800851076
5.17117117117117 0.000253497427006281
5.17717717717718 0.000250661716892857
5.18318318318318 0.000247859257419069
5.18918918918919 0.00024508964078471
5.1951951951952 0.000242352464410471
5.2012012012012 0.000239647330868298
5.20720720720721 0.000236973847812705
5.21321321321321 0.000234331627913053
5.21921921921922 0.000231720288786751
5.22522522522523 0.000229139452933399
5.23123123123123 0.000226588747669834
5.23723723723724 0.000224067805066073
5.24324324324324 0.00022157626188215
5.24924924924925 0.000219113759505819
5.25525525525526 0.000216679943891122
5.26126126126126 0.000214274465497803
5.26726726726727 0.00021189697923156
5.27327327327327 0.000209547144385119
5.27927927927928 0.000207224624580121
5.28528528528529 0.000204929087709817
5.29129129129129 0.000202660205882535
5.2972972972973 0.000200417655365942
5.3033033033033 0.000198201116532071
5.30930930930931 0.000196010273803088
5.31531531531532 0.000193844815597826
5.32132132132132 0.000191704434279041
5.32732732732733 0.000189588826101389
5.33333333333333 0.00018749769116013
5.33933933933934 0.000185430733340519
5.34534534534535 0.000183387660267908
5.35135135135135 0.000181368183258515
5.35735735735736 0.000179372017270878
5.36336336336336 0.00017739888085797
5.36936936936937 0.00017544849611997
5.37537537537538 0.000173520588657673
5.38138138138138 0.000171614887526549
5.38738738738739 0.000169731125191415
5.39339339339339 0.00016786903748174
5.3993993993994 0.000166028363547546
5.40540540540541 0.00016420884581592
5.41141141141141 0.000162410229948114
5.41741741741742 0.000160632264797231
5.42342342342342 0.000158874702366485
5.42942942942943 0.000157137297768028
5.43543543543544 0.000155419809182347
5.44144144144144 0.000153721997818192
5.44744744744745 0.000152043627873072
5.45345345345345 0.000150384466494269
5.45945945945946 0.00014874428374039
5.46546546546547 0.000147122852543439
5.47147147147147 0.000145519948671403
5.47747747747748 0.00014393535069134
5.48348348348348 0.000142368839932975
5.48948948948949 0.000140820200452781
5.4954954954955 0.000139289218998552
5.5015015015015 0.000137775684974451
5.50750750750751 0.000136279390406531
5.51351351351351 0.000134800129908719
5.51951951951952 0.000133337700649268
5.52552552552553 0.000131891902317648
5.53153153153153 0.000130462537091897
5.53753753753754 0.0001290494096064
5.54354354354354 0.000127652326920112
5.54954954954955 0.000126271098485201
5.55555555555556 0.000124905536116116
5.56156156156156 0.000123555453959075
5.56756756756757 0.000122220668461952
5.57357357357357 0.000120900998344581
5.57957957957958 0.000119596264569451
5.58558558558559 0.000118306290312795
5.59159159159159 0.00011703090093607
5.5975975975976 0.000115769923957814
5.6036036036036 0.000114523189025889
5.60960960960961 0.00011329052789008
5.61561561561562 0.000112071774375082
5.62162162162162 0.000110866764353828
5.62762762762763 0.000109675335721186
5.63363363363363 0.000108497328368003
5.63963963963964 0.000107332584155494
5.64564564564565 0.00010618094688998
5.65165165165165 0.000105042262297955
5.65765765765766 0.000103916378001489
5.66366366366366 0.000102803143493956
5.66966966966967 0.000101702410116094
5.67567567567568 0.000100614031032369
5.68168168168168 9.95378612076689e-05
5.68768768768769 9.84737573842965e-05
5.69369369369369 9.74215780592723e-05
5.6996996996997 9.63811834619391e-05
5.70570570570571 9.53524355318641e-05
5.71171171171171 9.43351978970315e-05
5.71771771771772 9.33293358523281e-05
5.72372372372372 9.2334716338312e-05
5.72972972972973 9.13512079202627e-05
5.73573573573574 9.03786807675083e-05
5.74174174174174 8.94170066330286e-05
5.74774774774775 8.84660588333247e-05
5.75375375375375 8.75257122285575e-05
5.75975975975976 8.6595843202947e-05
5.76576576576577 8.56763296454317e-05
5.77177177177177 8.47670509305821e-05
5.77777777777778 8.38678878997675e-05
5.78378378378378 8.29787228425692e-05
5.78978978978979 8.20994394784411e-05
5.7957957957958 8.12299229386099e-05
5.8018018018018 8.03700597482148e-05
5.80780780780781 7.95197378086817e-05
5.81381381381381 7.86788463803295e-05
5.81981981981982 7.78472760652046e-05
5.82582582582583 7.70249187901424e-05
5.83183183183183 7.62116677900483e-05
5.83783783783784 7.54074175914027e-05
5.84384384384384 7.46120639959781e-05
5.84984984984985 7.38255040647707e-05
5.85585585585586 7.30476361021463e-05
5.86186186186186 7.22783596401872e-05
5.86786786786787 7.15175754232514e-05
5.87387387387387 7.07651853927274e-05
5.87987987987988 7.00210926719925e-05
5.88588588588589 6.92852015515669e-05
5.89189189189189 6.85574174744602e-05
5.8978978978979 6.78376470217119e-05
5.9039039039039 6.71257978981178e-05
5.90990990990991 6.64217789181453e-05
5.91591591591592 6.57254999920296e-05
5.92192192192192 6.5036872112054e-05
5.92792792792793 6.43558073390072e-05
5.93393393393393 6.36822187888157e-05
5.93993993993994 6.30160206193548e-05
5.94594594594595 6.23571280174244e-05
5.95195195195195 6.17054571859006e-05
5.95795795795796 6.10609253310499e-05
5.96396396396396 6.04234506500101e-05
5.96996996996997 5.9792952318433e-05
5.97597597597598 5.91693504782881e-05
5.98198198198198 5.85525662258231e-05
5.98798798798799 5.79425215996824e-05
5.99399399399399 5.73391395691776e-05
6 5.6742344022711e-05
};
\addplot [line width=2pt, maroon12700]
table {%
2.34247486426799 0
2.34247486426799 2.94239809433825
};
\addplot [line width=2pt, green01270]
table {%
3.35931571227632 0
3.35931571227632 2.94239809433825
};
\end{axis}

\end{tikzpicture}


==> figs/pdf_asv.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{teal095156}{RGB}{0,95,156}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=3.5em}]
\nextgroupplot[
height=\figureheight,
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Ego vehicle initial speed, $\speedinitego$ [\si{\meter\per\second}]},
xmin=19.8, xmax=40.2,
xtick style={color=black},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={Probability density},
ymin=0, ymax=0.194845360824742,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\draw[draw=black,fill=white] (axis cs:20,0) rectangle (axis cs:20.6666666666667,0);
\draw[draw=black,fill=white] (axis cs:20.6666666666667,0) rectangle (axis cs:21.3333333333333,0);
\draw[draw=black,fill=white] (axis cs:21.3333333333333,0) rectangle (axis cs:22,0);
\draw[draw=black,fill=white] (axis cs:22,0) rectangle (axis cs:22.6666666666667,0);
\draw[draw=black,fill=white] (axis cs:22.6666666666667,0) rectangle (axis cs:23.3333333333333,0);
\draw[draw=black,fill=white] (axis cs:23.3333333333333,0) rectangle (axis cs:24,0.00515463917525772);
\draw[draw=black,fill=white] (axis cs:24,0) rectangle (axis cs:24.6666666666667,0.00515463917525775);
\draw[draw=black,fill=white] (axis cs:24.6666666666667,0) rectangle (axis cs:25.3333333333333,0.0206185567010309);
\draw[draw=black,fill=white] (axis cs:25.3333333333333,0) rectangle (axis cs:26,0.0463917525773195);
\draw[draw=black,fill=white] (axis cs:26,0) rectangle (axis cs:26.6666666666667,0.082474226804124);
\draw[draw=black,fill=white] (axis cs:26.6666666666667,0) rectangle (axis cs:27.3333333333333,0.0979381443298967);
\draw[draw=black,fill=white] (axis cs:27.3333333333333,0) rectangle (axis cs:28,0.159793814432989);
\draw[draw=black,fill=white] (axis cs:28,0) rectangle (axis cs:28.6666666666667,0.123711340206186);
\draw[draw=black,fill=white] (axis cs:28.6666666666667,0) rectangle (axis cs:29.3333333333333,0.185567010309278);
\draw[draw=black,fill=white] (axis cs:29.3333333333333,0) rectangle (axis cs:30,0.159793814432989);
\draw[draw=black,fill=white] (axis cs:30,0) rectangle (axis cs:30.6666666666667,0.0927835051546395);
\draw[draw=black,fill=white] (axis cs:30.6666666666667,0) rectangle (axis cs:31.3333333333333,0.108247422680412);
\draw[draw=black,fill=white] (axis cs:31.3333333333333,0) rectangle (axis cs:32,0.0463917525773195);
\draw[draw=black,fill=white] (axis cs:32,0) rectangle (axis cs:32.6666666666667,0.061855670103093);
\draw[draw=black,fill=white] (axis cs:32.6666666666667,0) rectangle (axis cs:33.3333333333333,0.041237113402062);
\draw[draw=black,fill=white] (axis cs:33.3333333333333,0) rectangle (axis cs:34,0.0618556701030923);
\draw[draw=black,fill=white] (axis cs:34,0) rectangle (axis cs:34.6666666666667,0.061855670103093);
\draw[draw=black,fill=white] (axis cs:34.6666666666667,0) rectangle (axis cs:35.3333333333333,0.0876288659793818);
\draw[draw=black,fill=white] (axis cs:35.3333333333333,0) rectangle (axis cs:36,0.0051546391752577);
\draw[draw=black,fill=white] (axis cs:36,0) rectangle (axis cs:36.6666666666667,0.0463917525773198);
\draw[draw=black,fill=white] (axis cs:36.6666666666667,0) rectangle (axis cs:37.3333333333333,0);
\draw[draw=black,fill=white] (axis cs:37.3333333333333,0) rectangle (axis cs:38,0);
\draw[draw=black,fill=white] (axis cs:38,0) rectangle (axis cs:38.6666666666667,0);
\draw[draw=black,fill=white] (axis cs:38.6666666666667,0) rectangle (axis cs:39.3333333333333,0);
\draw[draw=black,fill=white] (axis cs:39.3333333333333,0) rectangle (axis cs:40,0);
\addplot [line width=2pt, teal095156]
table {%
19.8 3.89880622009094e-05
20 5.85725770534769e-05
20.02002002002 6.09596433733548e-05
20.04004004004 6.3434835601182e-05
20.0600600600601 6.60012271676822e-05
20.0800800800801 6.86616397607697e-05
20.1001001001001 7.14189553782108e-05
20.1201201201201 7.4276663182126e-05
20.1401401401401 7.72376810851372e-05
20.1601601601602 8.03055023151978e-05
20.1801801801802 8.34833287155821e-05
20.2002002002002 8.67749957218314e-05
20.2202202202202 9.01837282169388e-05
20.2402402402402 9.37131285287024e-05
20.2602602602603 9.73675091503705e-05
20.2802802802803 0.000101150094287297
20.3003003003003 0.000105065195755092
20.3203203203203 0.000109116701845122
20.3403403403403 0.000113309173744071
20.3603603603604 0.000117646348629855
20.3803803803804 0.000122132805985405
20.4004004004004 0.000126773409901943
20.4204204204204 0.000131572546735345
20.4404404404404 0.000136534680092309
20.4604604604605 0.000141664997975398
20.4804804804805 0.000146968289935567
20.5005005005005 0.000152449914740353
20.5205205205205 0.000158114813731799
20.5405405405405 0.000163968344322166
20.5605605605606 0.000170016080768125
20.5805805805806 0.00017626359054996
20.6006006006006 0.000182716634952648
20.6206206206206 0.000189381335765003
20.6406406406406 0.000196262993477625
20.6606606606607 0.000203368213713423
20.6806806806807 0.000210703387961446
20.7007007007007 0.00021827494972435
20.7207207207207 0.00022608946125616
20.7407407407407 0.000234153491587289
20.7607607607608 0.000242474115266686
20.7807807807808 0.000251058459699126
20.8008008008008 0.000259913409694696
20.8208208208208 0.000269046351516188
20.8408408408408 0.000278465202695204
20.8608608608609 0.000288177392863418
20.8808808808809 0.000298190953395747
20.9009009009009 0.000308513717796584
20.9209209209209 0.000319153931574703
20.9409409409409 0.000330120325428252
20.960960960961 0.000341420930732149
20.980980980981 0.000353064724845059
21.001001001001 0.000365061015813378
21.021021021021 0.000377418073540878
21.041041041041 0.000390145978582171
21.0610610610611 0.00040325389532423
21.0810810810811 0.000416751736267249
21.1011011011011 0.000430649161829791
21.1211211211211 0.000444956314909241
21.1411411411411 0.000459683411587967
21.1611611611612 0.000474840873950534
21.1811811811812 0.000490439658060869
21.2012012012012 0.000506491153671724
21.2212212212212 0.000523005205519416
21.2412412412412 0.000539994141208777
21.2612612612613 0.000557469274597018
21.2812812812813 0.000575442499600148
21.3013013013013 0.000593925417394222
21.3213213213213 0.000612930951906209
21.3413413413413 0.00063247117594876
21.3613613613614 0.00065255827075673
21.3813813813814 0.000673206065582512
21.4014014014014 0.000694426709134298
21.4214214214214 0.000716234692039938
21.4414414414414 0.000738643057490825
21.4614614614615 0.000761665271524961
21.4814814814815 0.000785316307249008
21.5015015015015 0.000809609928862034
21.5215215215215 0.000834561163681805
21.5415415415415 0.000860184388492853
21.5615615615616 0.000886495042617328
21.5815815815816 0.000913508413586293
21.6016016016016 0.000941240038301882
21.6216216216216 0.000969705930723941
21.6416416416416 0.000998922516816694
21.6616616616617 0.0010289053985356
21.6816816816817 0.00105967220533138
21.7017017017017 0.00109123929811493
21.7217217217217 0.0011236239051748
21.7417417417417 0.00115684346080174
21.7617617617618 0.00119091620161081
21.7817817817818 0.00122585924746837
21.8018018018018 0.00126169197342264
21.8218218218218 0.00129843200892433
21.8418418418418 0.00133609943376602
21.8618618618619 0.00137471162802736
21.8818818818819 0.00141428919192749
21.9019019019019 0.00145485142461912
21.9219219219219 0.0014964182974726
21.9419419419419 0.00153901025891601
21.961961961962 0.0015826470092642
21.981981981982 0.00162735022211617
22.002002002002 0.00167314125664654
22.022022022022 0.00172004056128336
22.042042042042 0.00176807025415668
22.0620620620621 0.00181725251844989
22.0820820820821 0.00186760882175979
22.1021021021021 0.00191916247486069
22.1221221221221 0.00197193505377161
22.1421421421421 0.00202595084506672
22.1621621621622 0.00208123279088484
22.1821821821822 0.0021378047441113
22.2022022022022 0.00219569062268478
22.2222222222222 0.00225491380243292
22.2422422422422 0.00231549937225421
22.2622622622623 0.0023774715536695
22.2822822822823 0.00244085573915946
22.3023023023023 0.0025056774513114
22.3223223223223 0.00257196164891718
22.3423423423423 0.00263973433162183
22.3623623623624 0.00270902175928366
22.3823823823824 0.00277985001828546
22.4024024024024 0.00285224688639644
22.4224224224224 0.00292623684535074
22.4424424424424 0.00300184836681969
22.4624624624625 0.00307910881656812
22.4824824824825 0.00315804473635206
22.5025025025025 0.00323868600733154
22.5225225225225 0.00332105964832032
22.5425425425425 0.00340519363224757
22.5625625625626 0.00349111723310895
22.5825825825826 0.00357885868404692
22.6026026026026 0.00366844743253267
22.6226226226226 0.00375991257908631
22.6426426426426 0.00385328296401469
22.6626626626627 0.00394858920574879
22.6826826826827 0.0040458605349154
22.7027027027027 0.00414512691941227
22.7227227227227 0.00424642101600789
22.7427427427427 0.00434976923635168
22.7627627627628 0.00445520432394988
22.7827827827828 0.00456275655028243
22.8028028028028 0.00467245779147793
22.8228228228228 0.00478433810217192
22.8428428428428 0.00489842914164858
22.8628628628629 0.0050147625691921
22.8828828828829 0.00513337056451325
22.9029029029029 0.00525428313887869
22.9229229229229 0.00537753351285237
22.9429429429429 0.00550315321561183
22.962962962963 0.00563117381970348
22.982982982983 0.00576162871916681
23.003003003003 0.0058945468844153
23.023023023023 0.00602996543921232
23.043043043043 0.00616791370092239
23.0630630630631 0.00630842567074937
23.0830830830831 0.00645153318145296
23.1031031031031 0.0065972655503977
23.1231231231231 0.00674566172284002
23.1431431431431 0.0068967509294067
23.1631631631632 0.00705056613044838
23.1831831831832 0.00720713993936468
23.2032032032032 0.00736650401543977
23.2232232232232 0.00752869149249984
23.2432432432432 0.0076937367186998
23.2632632632633 0.00786167048594617
23.2832832832833 0.00803252514742527
23.3033033033033 0.0082063340104388
23.3233233233233 0.0083831286475332
23.3433433433433 0.00856294175884583
23.3633633633634 0.00874580535061192
23.3833833833834 0.00893175203623108
23.4034034034034 0.00912081243413432
23.4234234234234 0.00931301881077017
23.4434434434434 0.0095084061214579
23.4634634634635 0.00970700090795354
23.4834834834835 0.00990883534996789
23.5035035035035 0.0101139422343761
23.5235235235235 0.010322347409032
23.5435435435435 0.010534090252881
23.5635635635636 0.0107492038997491
23.5835835835836 0.0109677037889587
23.6036036036036 0.0111896282586017
23.6236236236236 0.011415005758665
23.6436436436436 0.0116438661269398
23.6636636636637 0.0118762398951192
23.6836836836837 0.0121121532580084
23.7037037037037 0.0123516360533984
23.7237237237237 0.0125947118739612
23.7437437437437 0.0128414164556561
23.7637637637638 0.0130917749524348
23.7837837837838 0.0133458113039204
23.8038038038038 0.013603555000953
23.8238238238238 0.0138650315444354
23.8438438438438 0.0141302659148441
23.8638638638639 0.0143992806639977
23.8838838838839 0.0146721077113939
23.9039039039039 0.0149487637106834
23.9239239239239 0.0152292788466085
23.9439439439439 0.0155136748036104
23.963963963964 0.015801977429543
23.983983983984 0.0160942014698263
24.004004004004 0.0163903694762793
24.024024024024 0.0166905072967558
24.044044044044 0.0169946360952705
24.0640640640641 0.0173027723519987
24.0840840840841 0.0176149367105285
24.1041041041041 0.0179311492940213
24.1241241241241 0.0182514260622259
24.1441441441441 0.0185757874852547
24.1641641641642 0.0189042474411502
24.1841841841842 0.0192368253591716
24.2042042042042 0.0195735371990678
24.2242242242242 0.0199143916346153
24.2442442442442 0.0202594046255626
24.2642642642643 0.0206085983767778
24.2842842842843 0.0209619794803308
24.3043043043043 0.0213195583447536
24.3243243243243 0.0216813502358926
24.3443443443443 0.0220473634805734
24.3643643643644 0.0224176060586704
24.3843843843844 0.0227920925421279
24.4044044044044 0.0231708243187503
24.4244244244244 0.0235538107562161
24.4444444444444 0.0239410619161061
24.4644644644645 0.024332576063665
24.4844844844845 0.0247283639543757
24.5045045045045 0.0251284398132315
24.5245245245245 0.0255327828231689
24.5445445445445 0.0259414072091814
24.5645645645646 0.0263543147060242
24.5845845845846 0.0267715039258931
24.6046046046046 0.0271929772974456
24.6246246246246 0.0276187105341074
24.6446446446446 0.0280487397187887
24.6646646646647 0.0284830433405239
24.6846846846847 0.0289216311139426
24.7047047047047 0.0293644742421069
24.7247247247247 0.0298115713372125
24.7447447447447 0.0302629255218191
24.7647647647648 0.0307185069581353
24.7847847847848 0.0311783350754207
24.8048048048048 0.0316423876688073
24.8248248248248 0.0321106584931762
24.8448448448448 0.0325831225680509
24.8648648648649 0.0330597785056274
24.8848848848849 0.0335406027132334
24.9049049049049 0.03402558894575
24.9249249249249 0.0345147094470924
24.9449449449449 0.035007966298967
24.964964964965 0.0355053137038338
24.984984984985 0.0360067551312035
25.005005005005 0.0365122635188935
25.025025025025 0.0370218159681338
25.045045045045 0.0375353861106438
25.0650650650651 0.0380529600683812
25.0850850850851 0.0385745163303803
25.1051051051051 0.0391000070173949
25.1251251251251 0.0396294140879699
25.1451451451451 0.0401627181128459
25.1651651651652 0.040699889948134
25.1851851851852 0.0412408803267837
25.2052052052052 0.0417857065963479
25.2252252252252 0.0423342806312576
25.2452452452452 0.0428865892473724
25.2652652652653 0.0434425921983695
25.2852852852853 0.0440022686671852
25.3053053053053 0.0445655777135947
25.3253253253253 0.0451324770095685
25.3453453453453 0.0457029228392732
25.3653653653654 0.0462768888344283
25.3853853853854 0.0468543257279832
25.4054054054054 0.0474351967431258
25.4254254254254 0.0480194588579245
25.4454454454454 0.0486070558663078
25.4654654654655 0.0491979537670718
25.4854854854855 0.0497920866395152
25.5055055055055 0.0503894406055956
25.5255255255255 0.0509899525202202
25.5455455455455 0.0515935765858491
25.5655655655656 0.052200246881781
25.5855855855856 0.0528099356519311
25.6056056056056 0.0534225582402409
25.6256256256256 0.0540380966052553
25.6456456456456 0.0546564730299369
25.6656656656657 0.055277641716746
25.6856856856857 0.0559015277242535
25.7057057057057 0.0565281143988087
25.7257257257257 0.0571573198599616
25.7457457457457 0.057789056676045
25.7657657657658 0.0584232998665827
25.7857857857858 0.0590599786535586
25.8058058058058 0.059699019483348
25.8258258258258 0.0603403585169559
25.8458458458458 0.0609839679982977
25.8658658658659 0.0616297327396215
25.8858858858859 0.0622776124946044
25.9059059059059 0.0629275573022939
25.9259259259259 0.0635794533627423
25.9459459459459 0.0642332521028014
25.965965965966 0.0648888966224974
25.985985985986 0.0655462897755336
26.006006006006 0.0662053885399786
26.026026026026 0.0668660985451443
26.046046046046 0.0675283642788611
26.0660660660661 0.0681920955338534
26.0860860860861 0.0688572215321053
26.1061061061061 0.0695236687199919
26.1261261261261 0.0701913677073015
26.1461461461461 0.0708602296745627
26.1661661661662 0.0715301283315899
26.1861861861862 0.0722010636783831
26.2062062062062 0.0728729413442541
26.2262262262262 0.0735456433658426
26.2462462462462 0.0742191156187833
26.2662662662663 0.0748932567933669
26.2862862862863 0.0755679961115772
26.3063063063063 0.0762432447539429
26.3263263263263 0.0769189333302522
26.3463463463463 0.077594934162515
26.3663663663664 0.0782712167190383
26.3863863863864 0.0789476449950065
26.4064064064064 0.0796241398855782
26.4264264264264 0.0803006833492982
26.4464464464464 0.0809771019106368
26.4664664664665 0.0816533220159693
26.4864864864865 0.0823292492946075
26.5065065065065 0.083004787988059
26.5265265265265 0.0836798964621967
26.5465465465465 0.0843544331609882
26.5665665665666 0.0850283342454386
26.5865865865866 0.0857014775887748
26.6066066066066 0.0863737355130071
26.6266266266266 0.0870451163449608
26.6466466466466 0.0877155201627307
26.6666666666667 0.0883847443468981
26.6866866866867 0.0890527555901613
26.7067067067067 0.0897194567462236
26.7267267267267 0.0903847589956136
26.7467467467467 0.0910485318847331
26.7667667667668 0.091710728228238
26.7867867867868 0.0923712203481383
26.8068068068068 0.0930299333030051
26.8268268268268 0.0936867227611976
26.8468468468468 0.0943415082300701
26.8668668668669 0.0949942064413683
26.8868868868869 0.0956447146975785
26.9069069069069 0.0962929136475362
26.9269269269269 0.0969387394522465
26.9469469469469 0.0975820616581109
26.966966966967 0.0982227914456583
26.986986986987 0.0988607983612902
27.007007007007 0.0994960157904032
27.027027027027 0.100128346586701
27.047047047047 0.10075768527706
27.0670670670671 0.101383937490794
27.0870870870871 0.10200697832552
27.1071071071071 0.102626688430075
27.1271271271271 0.103243012292288
27.1471471471471 0.10385582223417
27.1671671671672 0.10446506551916
27.1871871871872 0.105070550630272
27.2072072072072 0.10567223593338
27.2272272272272 0.10626998264806
27.2472472472472 0.106863743588968
27.2672672672673 0.107453393853722
27.2872872872873 0.108038841847242
27.3073073073073 0.108619943237888
27.3273273273273 0.10919664251349
27.3473473473473 0.109768823098493
27.3673673673674 0.110336390622207
27.3873873873874 0.110899259040771
27.4074074074074 0.11145730900302
27.4274274274274 0.112010437811439
27.4474474474474 0.112558506685606
27.4674674674675 0.113101548932822
27.4874874874875 0.113639356382451
27.5075075075075 0.114171856868674
27.5275275275275 0.114698978225668
27.5475475475475 0.115220556692535
27.5675675675676 0.115736561737581
27.5875875875876 0.116246898990118
27.6076076076076 0.116751482406283
27.6276276276276 0.117250170430044
27.6476476476476 0.117742865915104
27.6676676676677 0.118229527227337
27.6876876876877 0.118710084976529
27.7077077077077 0.119184361523739
27.7277277277277 0.119652256947061
27.7477477477477 0.120113790675755
27.7677677677678 0.120568823929398
27.7877877877878 0.121017229029998
27.8078078078078 0.121458989323905
27.8278278278278 0.121893966030696
27.8478478478478 0.122322081433333
27.8678678678679 0.122743263365995
27.8878878878879 0.123157495175032
27.9079079079079 0.123564593670285
27.9279279279279 0.123964470032281
27.9479479479479 0.124357152017107
27.967967967968 0.124742428678517
27.987987987988 0.12512033887503
28.008008008008 0.125490804889609
28.028028028028 0.125853721249132
28.048048048048 0.126208999134128
28.0680680680681 0.126556594134861
28.0880880880881 0.126896389675774
28.1081081081081 0.127228424615388
28.1281281281281 0.127552521314758
28.1481481481481 0.127868629812933
28.1681681681682 0.128176683495309
28.1881881881882 0.128476737874056
28.2082082082082 0.128768626412665
28.2282282282282 0.129052332457484
28.2482482482482 0.129327744984176
28.2682682682683 0.129594886197608
28.2882882882883 0.129853606214923
28.3083083083083 0.130103999406807
28.3283283283283 0.130345865929452
28.3483483483483 0.130579222436508
28.3683683683684 0.130804102235276
28.3883883883884 0.131020283277079
28.4084084084084 0.131227932098425
28.4284284284284 0.131426826650636
28.4484484484484 0.131617072406835
28.4684684684685 0.131798525035379
28.4884884884885 0.131971151228968
28.5085085085085 0.132134989846121
28.5285285285285 0.132290002028318
28.5485485485485 0.132436209980428
28.5685685685686 0.132573419409856
28.5885885885886 0.132701891223801
28.6086086086086 0.132821275695594
28.6286286286286 0.132931733810526
28.6486486486486 0.133033315529549
28.6686686686687 0.133125815457638
28.6886886886887 0.133209289106961
28.7087087087087 0.133283886360377
28.7287287287287 0.133349451783809
28.7487487487487 0.133405963172391
28.7687687687688 0.133453531550462
28.7887887887888 0.133492084752201
28.8088088088088 0.133521589470307
28.8288288288288 0.133542190036419
28.8488488488488 0.133553725465248
28.8688688688689 0.133556378946951
28.8888888888889 0.133549945086503
28.9089089089089 0.133534695893533
28.9289289289289 0.133510492587617
28.9489489489489 0.133477335168757
28.968968968969 0.133435362417375
28.988988988989 0.133384513270085
29.009009009009 0.133324848790273
29.029029029029 0.133256307914554
29.049049049049 0.133179123794039
29.0690690690691 0.133093118789785
29.0890890890891 0.132998509399254
29.1091091091091 0.13289519570054
29.1291291291291 0.132783255410682
29.1491491491491 0.132662843963753
29.1691691691692 0.132533861437849
29.1891891891892 0.132396446613393
29.2092092092092 0.132250577285517
29.2292292292292 0.132096475502901
29.2492492492492 0.131933969177817
29.2692692692693 0.13176332476868
29.2892892892893 0.1315844145975
29.3093093093093 0.131397438508087
29.3293293293293 0.131202429807743
29.3493493493493 0.130999505072024
29.3693693693694 0.130788553276591
29.3893893893894 0.130569863084725
29.4094094094094 0.130343478906162
29.4294294294294 0.130109300818998
29.4494494494494 0.129867722959634
29.4694694694695 0.12961849552331
29.4894894894895 0.12936186276357
29.5095095095095 0.129097902397452
29.5295295295295 0.128826708795644
29.5495495495495 0.128548431841005
29.5695695695696 0.12826289389459
29.5895895895896 0.127970522400106
29.6096096096096 0.127671284050252
29.6296296296296 0.127365267664498
29.6496496496496 0.12705253430623
29.6696696696697 0.126733139487619
29.6896896896897 0.126407349667078
29.7097097097097 0.126075198151909
29.7297297297297 0.125736751556715
29.7497497497497 0.125392176418004
29.7697697697698 0.125041528247948
29.7897897897898 0.124684984685487
29.8098098098098 0.124322501320886
29.8298298298298 0.12395443343203
29.8498498498498 0.123580814326222
29.8698698698699 0.123201488569385
29.8898898898899 0.12281702238565
29.9099099099099 0.122427182623905
29.9299299299299 0.122032169127959
29.9499499499499 0.121632203946491
29.96996996997 0.121227364796539
29.98998998999 0.120817829317044
30.01001001001 0.120403597508007
30.03003003003 0.119984769291332
30.0500500500501 0.119561488998662
30.0700700700701 0.119134145215181
30.0900900900901 0.11870250478978
30.1101101101101 0.118266900795473
30.1301301301301 0.117827399846866
30.1501501501502 0.11738406855856
30.1701701701702 0.116937251106009
30.1901901901902 0.116486725440533
30.2102102102102 0.116032880147318
30.2302302302302 0.115575804045837
30.2502502502503 0.115115541545826
30.2702702702703 0.114652281388659
30.2902902902903 0.114186278930318
30.3103103103103 0.113717301019689
30.3303303303303 0.113245836163866
30.3503503503504 0.112771939875017
30.3703703703704 0.112295612153143
30.3903903903904 0.111817008432319
30.4104104104104 0.111336395170957
30.4304304304304 0.110853727959322
30.4504504504505 0.110369206641225
30.4704704704705 0.109882931138571
30.4904904904905 0.109395167909774
30.5105105105105 0.108906016876738
30.5305305305305 0.10841526709322
30.5505505505506 0.107923351554142
30.5705705705706 0.10743040348871
30.5905905905906 0.106936422896926
30.6106106106106 0.106441654032334
30.6306306306306 0.105946196816839
30.6506506506507 0.105450084557744
30.6706706706707 0.104953417176954
30.6906906906907 0.104456483337751
30.7107107107107 0.103959138708492
30.7307307307307 0.103461749669498
30.7507507507508 0.10296440504024
30.7707707707708 0.102467038206114
30.7907907907908 0.101969860113364
30.8108108108108 0.101473048400933
30.8308308308308 0.100976603068821
30.8508508508509 0.100480790575442
30.8708708708709 0.0999855443061916
30.8908908908909 0.099491064104881
30.9109109109109 0.0989975276104525
30.9309309309309 0.0985049015156042
30.950950950951 0.0980132635373736
30.970970970971 0.0975227691098353
30.990990990991 0.0970336735889692
31.011011011011 0.0965457882333988
31.031031031031 0.096059501628311
31.0510510510511 0.095574758261536
31.0710710710711 0.0950916247476775
31.0910910910911 0.0946102898281118
31.1111111111111 0.0941305980687641
31.1311311311311 0.0936529380548213
31.1511511511512 0.0931773541960189
31.1711711711712 0.0927037132631501
31.1911911911912 0.0922324260462694
31.2112112112112 0.0917632815991326
31.2312312312312 0.0912964575606822
31.2512512512513 0.0908321204674267
31.2712712712713 0.0903701926023288
31.2912912912913 0.0899108182970294
31.3113113113113 0.0894541418831691
31.3313313313313 0.0890001855656158
31.3513513513514 0.0885488827297661
31.3713713713714 0.0881006441656745
31.3913913913914 0.087655114595456
31.4114114114114 0.0872126159896939
31.4314314314314 0.0867731372459542
31.4514514514515 0.0863367560812743
31.4714714714715 0.0859034835980881
31.4914914914915 0.0854733531036974
31.5115115115115 0.0850466532613837
31.5315315315315 0.0846231620224688
31.5515515515516 0.0842029904112918
31.5715715715716 0.0837862605546258
31.5915915915916 0.0833730390670741
31.6116116116116 0.0829632038218637
31.6316316316316 0.082556954662805
31.6516516516517 0.0821543026923319
31.6716716716717 0.0817552368080105
31.6916916916917 0.0813597126001051
31.7117117117117 0.0809680076294634
31.7317317317317 0.0805799886668786
31.7517517517518 0.0801956779172184
31.7717717717718 0.0798151086877846
31.7917917917918 0.0794383364907466
31.8118118118118 0.0790653280188029
31.8318318318318 0.0786963053206314
31.8518518518519 0.0783310352451202
31.8718718718719 0.0779696066117405
31.8918918918919 0.077612174854567
31.9119119119119 0.0772585956419589
31.9319319319319 0.0769088800763502
31.951951951952 0.0765630725674764
31.971971971972 0.076221361856714
31.991991991992 0.0758833593588762
32.012012012012 0.0755494536591498
32.032032032032 0.075219256172348
32.052052052052 0.0748932998152983
32.0720720720721 0.0745711626955124
32.0920920920921 0.0742529669397631
32.1121121121121 0.0739386348310131
32.1321321321321 0.0736283773155067
32.1521521521522 0.0733220056518675
32.1721721721722 0.0730193422011528
32.1921921921922 0.0727207311388139
32.2122122122122 0.0724259726210405
32.2322322322322 0.0721351110575681
32.2522522522522 0.0718479799118881
32.2722722722723 0.0715648567448482
32.2922922922923 0.0712853196639601
32.3123123123123 0.0710096906398068
32.3323323323323 0.0707377476237104
32.3523523523524 0.0704696571521795
32.3723723723724 0.0702050972546306
32.3923923923924 0.0699443454919116
32.4124124124124 0.0696871020983069
32.4324324324324 0.0694335003030234
32.4524524524524 0.0691834956963255
32.4724724724725 0.0689371104830809
32.4924924924925 0.0686940671024422
32.5125125125125 0.0684544765787482
32.5325325325325 0.0682184388339042
32.5525525525526 0.0679856207948929
32.5725725725726 0.0677562556128265
32.5925925925926 0.0675301323414606
32.6126126126126 0.0673072620832292
32.6326326326326 0.0670874894040577
32.6526526526526 0.0668709364307189
32.6726726726727 0.0666575143437416
32.6926926926927 0.0664469899920139
32.7127127127127 0.066239552116912
32.7327327327327 0.0660350008746257
32.7527527527528 0.065833336265155
32.7727727727728 0.0656344694690287
32.7927927927928 0.0654384115886806
32.8128128128128 0.0652450071900361
32.8328328328328 0.0650542340682273
32.8528528528529 0.0648660589159525
32.8728728728729 0.0646804151186084
32.8928928928929 0.0644972249591575
32.9129129129129 0.0643163663108268
32.9329329329329 0.0641379390955216
32.952952952953 0.063961699059696
32.972972972973 0.0637875795887463
32.992992992993 0.0636157028094458
33.013013013013 0.0634459021852856
33.033033033033 0.0632780444870591
33.0530530530531 0.0631121963293695
33.0730730730731 0.0629480135367659
33.0930930930931 0.0627857625676619
33.1131131131131 0.0626251325539082
33.1331331331331 0.0624662567247117
33.1531531531532 0.0623088908265264
33.1731731731732 0.0621529793471828
33.1931931931932 0.0619984556720775
33.2132132132132 0.0618453198012105
33.2332332332332 0.0616936161443173
33.2532532532533 0.06154286729674
33.2732732732733 0.061393395229062
33.2932932932933 0.0612448446633982
33.3133133133133 0.0610975375703318
33.3333333333333 0.0609509077257338
33.3533533533534 0.0608050994612447
33.3733733733734 0.0606601127768648
33.3933933933934 0.0605159143652922
33.4134134134134 0.0603722044608114
33.4334334334334 0.0602290718828937
33.4534534534535 0.060086305685295
33.4734734734735 0.0599440168923542
33.4934934934935 0.0598019723529594
33.5135135135135 0.0596602830914495
33.5335335335335 0.0595186271372414
33.5535535535536 0.0593770489000706
33.5735735735736 0.0592356927115779
33.5935935935936 0.0590941699865767
33.6136136136136 0.0589524696226329
33.6336336336336 0.0588106249270484
33.6536536536537 0.0586685914900875
33.6736736736737 0.0585260584436007
33.6936936936937 0.0583832589387003
33.7137137137137 0.0582398154926333
33.7337337337337 0.0580961388954542
33.7537537537538 0.0579516185132983
33.7737737737738 0.0578064763948437
33.7937937937938 0.0576605793108834
33.8138138138138 0.0575140826954922
33.8338338338338 0.0573665757586155
33.8538538538539 0.0572180918075552
33.8738738738739 0.0570686974569145
33.8938938938939 0.0569182927847883
33.9139139139139 0.0567667334595359
33.9339339339339 0.0566141527103642
33.953953953954 0.0564601397472185
33.973973973974 0.0563049832333806
33.993993993994 0.0561484944274739
34.014014014014 0.0559906289197628
34.034034034034 0.0558313978126813
34.0540540540541 0.0556705235453817
34.0740740740741 0.0555082836787116
34.0940940940941 0.0553442674226166
34.1141141141141 0.0551788855671511
34.1341341341341 0.0550116051954876
34.1541541541542 0.0548429037122842
34.1741741741742 0.0546722037909777
34.1941941941942 0.0544998274021513
34.2142142142142 0.0543254414727879
34.2342342342342 0.0541494901002438
34.2542542542543 0.0539714847774271
34.2742742742743 0.053791392197036
34.2942942942943 0.0536095787393894
34.3143143143143 0.0534257446387719
34.3343343343343 0.0532397455635428
34.3543543543544 0.0530518035623801
34.3743743743744 0.0528617187914735
34.3943943943944 0.0526695578654264
34.4144144144144 0.0524752319647677
34.4344344344344 0.0522787188846294
34.4544544544545 0.052080218468822
34.4744744744745 0.0518794420540638
34.4944944944945 0.0516762786160158
34.5145145145145 0.0514711389447325
34.5345345345345 0.0512636455574611
34.5545545545546 0.051054098219917
34.5745745745746 0.0508419862201407
34.5945945945946 0.0506278091676578
34.6146146146146 0.0504113894235259
34.6346346346346 0.050192604860972
34.6546546546547 0.0499715887092029
34.6746746746747 0.0497484075828222
34.6946946946947 0.0495228172282838
34.7147147147147 0.0492949064650591
34.7347347347347 0.0490647974199209
34.7547547547548 0.0488325234001711
34.7747747747748 0.0485980066887722
34.7947947947948 0.0483610141346123
34.8148148148148 0.0481220120399153
34.8348348348348 0.0478807117413998
34.8548548548549 0.0476370910341979
34.8748748748749 0.0473913275572521
34.8948948948949 0.0471434324129964
34.9149149149149 0.046893239064922
34.9349349349349 0.0466410805860463
34.954954954955 0.046386746030125
34.974974974975 0.0461303242166294
34.994994994995 0.0458717596333899
35.015015015015 0.0456110522804064
35.035035035035 0.0453484797185268
35.0550550550551 0.0450837532844694
35.0750750750751 0.0448172171536853
35.0950950950951 0.0445485604580251
35.1151151151151 0.0442782050899772
35.1351351351351 0.0440057624643551
35.1551551551552 0.0437315545517418
35.1751751751752 0.043455403713195
35.1951951951952 0.0431776097144301
35.2152152152152 0.0428981170432775
35.2352352352352 0.0426167036510592
35.2552552552553 0.042333747020528
35.2752752752753 0.0420491583322125
35.2952952952953 0.0417631041226214
35.3153153153153 0.0414752069090019
35.3353353353353 0.0411859774033137
35.3553553553554 0.0408951935568786
35.3753753753754 0.0406031218281104
35.3953953953954 0.0403095179634632
35.4154154154154 0.0400146484213507
35.4354354354354 0.0397184687920372
35.4554554554555 0.0394209346657872
35.4754754754755 0.0391222791937127
35.4954954954955 0.0388226134001527
35.5155155155155 0.0385216819291275
35.5355355355355 0.0382197512390507
35.5555555555556 0.0379167991250545
35.5755755755756 0.0376128255871389
35.5955955955956 0.0373078528301718
35.6156156156156 0.0370023471563773
35.6356356356356 0.036695742341626
35.6556556556557 0.036388504688142
35.6756756756757 0.0360804898642847
35.6956956956957 0.0357717866895251
35.7157157157157 0.0354625061882024
35.7357357357357 0.0351527149749201
35.7557557557558 0.034842424152112
35.7757757757758 0.0345315449003068
35.7957957957958 0.0342203769852201
35.8158158158158 0.0339089204068518
35.8358358358358 0.0335970308335612
35.8558558558559 0.0332849747237621
35.8758758758759 0.032972663257983
35.8958958958959 0.0326601741532615
35.9159159159159 0.0323476406388043
35.9359359359359 0.0320350405097437
35.955955955956 0.0317225514050222
35.975975975976 0.031409784739453
35.995995995996 0.0310974510688062
36.016016016016 0.0307852062176306
36.036036036036 0.0304730945956618
36.0560560560561 0.0301612827394086
36.0760760760761 0.0298499371853794
36.0960960960961 0.0295387803727266
36.1161161161161 0.0292280343501283
36.1361361361361 0.0289177546297541
36.1561561561562 0.0286079190067361
36.1761761761762 0.0282985940956778
36.1961961961962 0.0279899908428234
36.2162162162162 0.0276820648384373
36.2362362362362 0.0273745940338413
36.2562562562563 0.0270681446531647
36.2762762762763 0.0267623170087869
36.2962962962963 0.0264572776372163
36.3163163163163 0.02615315976766
36.3363363363363 0.0258498967855145
36.3563563563564 0.0255477551491934
36.3763763763764 0.0252463795808119
36.3963963963964 0.0249461808704244
36.4164164164164 0.0246470146863903
36.4364364364364 0.0243489254384449
36.4564564564565 0.0240521351752667
36.4764764764765 0.0237565328725163
36.4964964964965 0.0234620741204583
36.5165165165165 0.0231688810458656
36.5365365365365 0.0228769092390026
36.5565565565566 0.0225865916947916
36.5765765765766 0.0222973843939712
36.5965965965966 0.0220097425363315
36.6166166166166 0.0217234662780623
36.6366366366366 0.0214387221556722
36.6566566566567 0.0211555545788967
36.6766766766767 0.0208737859087934
36.6966966966967 0.0205937603208133
36.7167167167167 0.020315300176014
36.7367367367367 0.0200384942938668
36.7567567567568 0.0197633315719376
36.7767767767768 0.0194899008296978
36.7967967967968 0.0192181354525439
36.8168168168168 0.0189481686696828
36.8368368368368 0.0186800781981518
36.8568568568569 0.0184136975014423
36.8768768768769 0.0181492153209309
36.8968968968969 0.0178865095298443
36.9169169169169 0.0176258687914644
36.9369369369369 0.0173669156230381
36.956956956957 0.0171099719951489
36.976976976977 0.0168550268053628
36.996996996997 0.0166020023366424
37.017017017017 0.0163510096133268
37.037037037037 0.0161019931232465
37.0570570570571 0.015855019481005
37.0770770770771 0.0156101553012056
37.0970970970971 0.0153672229449059
37.1171171171171 0.0151264111534822
37.1371371371371 0.0148877865415381
37.1571571571572 0.0146512269823005
37.1771771771772 0.0144167657830711
37.1971971971972 0.0141845028657552
37.2172172172172 0.0139543827181831
37.2372372372372 0.0137263276233176
37.2572572572573 0.0135004708103655
37.2772772772773 0.0132768899963641
37.2972972972973 0.0130553187228998
37.3173173173173 0.0128362010873287
37.3373373373373 0.0126192484263693
37.3573573573574 0.0124042608962113
37.3773773773774 0.0121918047209838
37.3973973973974 0.011981402496029
37.4174174174174 0.0117732873724589
37.4374374374374 0.0115673816332361
37.4574574574575 0.0113638296100013
37.4774774774775 0.0111624203565105
37.4974974974975 0.0109632982044043
37.5175175175175 0.0107664631536828
37.5375375375375 0.0105717597702712
37.5575575575576 0.0103794101028478
37.5775775775776 0.0101893586392429
37.5975975975976 0.010001549867287
37.6176176176176 0.00981602819671584
37.6376376376376 0.00963277142266149
37.6576576576577 0.00945157970131368
37.6776776776777 0.00927284161785912
37.6976976976977 0.00909627961145017
37.7177177177177 0.00892202691129368
37.7377377377377 0.0087499613906167
37.7577577577578 0.00858016076645656
37.7777777777778 0.00841245850230468
37.7977977977978 0.00824722097847996
37.8178178178178 0.00808401520006006
37.8378378378378 0.00792308542059091
37.8578578578579 0.00776446494737424
37.8778778778779 0.00760794283416582
37.8978978978979 0.00745358569556909
37.9179179179179 0.00730139353158406
37.9379379379379 0.00715159949332274
37.957957957958 0.007003748380995
37.977977977978 0.00685817326761801
37.997997997998 0.00671464100207974
38.018018018018 0.00657327371115317
38.038038038038 0.00643412690700782
38.0580580580581 0.00629705625800292
38.0780780780781 0.00616208396900627
38.0980980980981 0.00602908791324491
38.1181181181181 0.00589832344669868
38.1381381381381 0.00576949080365211
38.1581581581582 0.0056427565206138
38.1781781781782 0.00551815390488546
38.1981981981982 0.00539541649805335
38.2182182182182 0.00527485516826684
38.2382382382382 0.00515620345711218
38.2582582582583 0.00503942805728766
38.2782782782783 0.00492486204181045
38.2982982982983 0.00481198359628697
38.3183183183183 0.00470118130590394
38.3383383383383 0.00459221091711541
38.3583583583584 0.0044852611712978
38.3783783783784 0.00438005450760344
38.3983983983984 0.00427681297471047
38.4184184184184 0.00417533672880858
38.4384384384384 0.00407569238450119
38.4584584584585 0.00397796876125956
38.4784784784785 0.00388203262987681
38.4984984984985 0.00378775076114607
38.5185185185185 0.00369522307697251
38.5385385385385 0.00360458280656298
38.5585585585586 0.0035154968769003
38.5785785785786 0.00342829836100167
38.5985985985986 0.00334262087854817
38.6186186186186 0.00325865317091622
38.6386386386386 0.00317645075027534
38.6586586586587 0.00309566944117444
38.6786786786787 0.0030166201117629
38.6986986986987 0.00293916953283383
38.7187187187187 0.00286315116787866
38.7387387387387 0.00278895360208409
38.7587587587588 0.00271605502105653
38.7787787787788 0.00264474408807755
38.7987987987988 0.00257482095933683
38.8188188188188 0.00250646327377688
38.8388388388388 0.00243956000705863
38.8588588588589 0.00237408895431426
38.8788788788789 0.00231002791067597
38.8988988988989 0.00224738797857767
38.9189189189189 0.00218603592881247
38.9389389389389 0.00212602727354992
38.958958958959 0.00206751744686469
38.978978978979 0.00201007345383444
38.998998998999 0.00195402836747637
39.019019019019 0.00189934888048875
39.039039039039 0.00184580184175956
39.0590590590591 0.00179353158292956
39.0790790790791 0.00174247148939534
39.0990990990991 0.00169249943438391
39.1191191191191 0.00164375974953606
39.1391391391391 0.00159629684458742
39.1591591591592 0.00154982205625642
39.1791791791792 0.00150450192105165
39.1991991991992 0.00146033643897312
39.2192192192192 0.00141717017594614
39.2392392392392 0.0013751474636115
39.2592592592593 0.00133402404842324
39.2792792792793 0.00129406638879513
39.2992992992993 0.00125503023118123
39.3193193193193 0.00121708211209013
39.3393393393393 0.00117992226580636
39.3593593593594 0.00114385045804539
39.3793793793794 0.00110862243526128
39.3993993993994 0.00107429370962357
39.4194194194194 0.0010409419981696
39.4394394394394 0.00100843407169249
39.4594594594595 0.000976725520456627
39.4794794794795 0.000946005085838405
39.4994994994995 0.000915917489952831
39.5195195195195 0.000886773600949277
39.5395395395395 0.000858329165281809
39.5595595595596 0.000830739617025111
39.5795795795796 0.000803905034274029
39.5995995995996 0.000777758802425127
39.6196196196196 0.000752411945817464
39.6396396396396 0.000727709030376357
39.6596596596597 0.00070366115853571
39.6796796796797 0.000680457071671928
39.6996996996997 0.000657752594333921
39.7197197197197 0.000635703160596376
39.7397397397397 0.000614430897232258
39.7597597597598 0.000593658243393915
39.7797797797798 0.000573518428288221
39.7997997997998 0.000553955939745645
39.8198198198198 0.000534948572898375
39.8398398398398 0.000516507430180317
39.8598598598599 0.000498688023761001
39.8798798798799 0.000481401534169179
39.8998998998999 0.000464603551669226
39.9199199199199 0.000448349588430672
39.9399399399399 0.000432561927416176
39.95995995996 0.000417140646720581
39.97997997998 0.000402418819361071
40 0.000388030065018745
40.2 0.000267324403591455
};
\addplot [line width=2pt, maroon12700]
table {%
20 0
20 0.194845360824742
};
\addplot [line width=2pt, maroon12700]
table {%
37.71 0
37.71 0.194845360824742
};
\addplot [line width=2pt, green01270]
table {%
40 0
40 0.194845360824742
};

\nextgroupplot[
height=\figureheight,
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Ratio leading and ego vehicle speed, $\speedleadsymbol/\speedinitego$ [-]},
xmin=-0.01, xmax=1.01,
xtick style={color=black},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={Probability density},
ymin=0, ymax=8.98453608247423,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\draw[draw=black,fill=white] (axis cs:-3.46944695195361e-18,0) rectangle (axis cs:0.0333333333333333,0);
\draw[draw=black,fill=white] (axis cs:0.0333333333333333,0) rectangle (axis cs:0.0666666666666667,0);
\draw[draw=black,fill=white] (axis cs:0.0666666666666667,0) rectangle (axis cs:0.1,0);
\draw[draw=black,fill=white] (axis cs:0.1,0) rectangle (axis cs:0.133333333333333,0.103092783505155);
\draw[draw=black,fill=white] (axis cs:0.133333333333333,0) rectangle (axis cs:0.166666666666667,0);
\draw[draw=black,fill=white] (axis cs:0.166666666666667,0) rectangle (axis cs:0.2,0);
\draw[draw=black,fill=white] (axis cs:0.2,0) rectangle (axis cs:0.233333333333333,0);
\draw[draw=black,fill=white] (axis cs:0.233333333333333,0) rectangle (axis cs:0.266666666666667,0.103092783505155);
\draw[draw=black,fill=white] (axis cs:0.266666666666667,0) rectangle (axis cs:0.3,0);
\draw[draw=black,fill=white] (axis cs:0.3,0) rectangle (axis cs:0.333333333333333,0);
\draw[draw=black,fill=white] (axis cs:0.333333333333333,0) rectangle (axis cs:0.366666666666667,0);
\draw[draw=black,fill=white] (axis cs:0.366666666666667,0) rectangle (axis cs:0.4,0);
\draw[draw=black,fill=white] (axis cs:0.4,0) rectangle (axis cs:0.433333333333333,0.206185567010309);
\draw[draw=black,fill=white] (axis cs:0.433333333333333,0) rectangle (axis cs:0.466666666666667,0);
\draw[draw=black,fill=white] (axis cs:0.466666666666667,0) rectangle (axis cs:0.5,0);
\draw[draw=black,fill=white] (axis cs:0.5,0) rectangle (axis cs:0.533333333333333,0.103092783505155);
\draw[draw=black,fill=white] (axis cs:0.533333333333333,0) rectangle (axis cs:0.566666666666667,0);
\draw[draw=black,fill=white] (axis cs:0.566666666666667,0) rectangle (axis cs:0.6,0.103092783505155);
\draw[draw=black,fill=white] (axis cs:0.6,0) rectangle (axis cs:0.633333333333333,0.206185567010309);
\draw[draw=black,fill=white] (axis cs:0.633333333333333,0) rectangle (axis cs:0.666666666666667,0.206185567010309);
\draw[draw=black,fill=white] (axis cs:0.666666666666667,0) rectangle (axis cs:0.7,0.309278350515464);
\draw[draw=black,fill=white] (axis cs:0.7,0) rectangle (axis cs:0.733333333333333,1.23711340206186);
\draw[draw=black,fill=white] (axis cs:0.733333333333333,0) rectangle (axis cs:0.766666666666667,1.54639175257732);
\draw[draw=black,fill=white] (axis cs:0.766666666666667,0) rectangle (axis cs:0.8,4.53608247422679);
\draw[draw=black,fill=white] (axis cs:0.8,0) rectangle (axis cs:0.833333333333333,4.63917525773196);
\draw[draw=black,fill=white] (axis cs:0.833333333333333,0) rectangle (axis cs:0.866666666666667,8.14432989690722);
\draw[draw=black,fill=white] (axis cs:0.866666666666667,0) rectangle (axis cs:0.9,8.55670103092784);
\draw[draw=black,fill=white] (axis cs:0.9,0) rectangle (axis cs:0.933333333333333,0);
\draw[draw=black,fill=white] (axis cs:0.933333333333333,0) rectangle (axis cs:0.966666666666667,0);
\draw[draw=black,fill=white] (axis cs:0.966666666666667,0) rectangle (axis cs:1,0);
\addplot [line width=2pt, teal095156]
table {%
-0.01 0
0 0
0 8.41142972465244e-06
0.001001001001001 9.69709930760129e-06
0.002002002002002 1.11660735232072e-05
0.003003003003003 1.28423885713963e-05
0.004004004004004 1.4752923024721e-05
0.005005005005005 1.69276458316536e-05
0.00600600600600601 1.94000169017304e-05
0.00700700700700701 2.22072351173981e-05
0.00800800800800801 2.53906198486534e-05
0.00900900900900901 2.89960687894052e-05
0.01001001001001 3.30743631834802e-05
0.011011011011011 3.76817019496186e-05
0.012012012012012 4.28801595271007e-05
0.013013013013013 4.87381436949025e-05
0.014014014014014 5.53309678906409e-05
0.015015015015015 6.27414043809262e-05
0.016016016016016 7.10602756424546e-05
0.017017017017017 8.03871030265413e-05
0.018018018018018 9.08306789187645e-05
0.019019019019019 0.000102509791767351
0.02002002002002 0.000115554008099281
0.021021021021021 0.000130104206785579
0.022022022022022 0.000146313494552567
0.023023023023023 0.000164347892874715
0.024024024024024 0.000184387158224695
0.025025025025025 0.000206625468712118
0.026026026026026 0.000231272378008444
0.027027027027027 0.000258553521298415
0.028028028028028 0.000288711339654815
0.029029029029029 0.000322005977359346
0.03003003003003 0.000358715987345848
0.031031031031031 0.000399139113195524
0.032032032032032 0.000443592880715647
0.033033033033033 0.000492415303700422
0.034034034034034 0.000545965570802655
0.035035035035035 0.000604624426705605
0.036036036036036 0.000668794725838625
0.037037037037037 0.000738901794575122
0.038038038038038 0.000815393621649072
0.039039039039039 0.000898741164278373
0.04004004004004 0.000989438194256116
0.041041041041041 0.00108800133759246
0.042042042042042 0.00119496976779835
0.043043043043043 0.0013109046924894
0.044044044044044 0.0014363889129206
0.045045045045045 0.00157202589003066
0.046046046046046 0.0017184387918511
0.047047047047047 0.00187626924986967
0.048048048048048 0.00204617595276025
0.049049049049049 0.0022288329051899
0.05005005005005 0.00242492756194025
0.0510510510510511 0.00263515853681062
0.0520520520520521 0.00286023323799725
0.0530530530530531 0.00310086510163271
0.0540540540540541 0.00335777056036853
0.0550550550550551 0.00363166585339037
0.0560560560560561 0.00392326344408023
0.0570570570570571 0.00423326816696203
0.0580580580580581 0.00456237327367889
0.0590590590590591 0.00491125593821474
0.0600600600600601 0.00528057291865041
0.0610610610610611 0.00567095551214243
0.0620620620620621 0.0060830047917996
0.0630630630630631 0.00651728628157578
0.0640640640640641 0.00697432468882974
0.0650650650650651 0.00745459829798953
0.0660660660660661 0.00795853357970673
0.0670670670670671 0.0084864992996195
0.0680680680680681 0.00903880109859704
0.0690690690690691 0.00961567556204445
0.0700700700700701 0.0102172846863039
0.0710710710710711 0.0108437103491218
0.0720720720720721 0.0114949489373278
0.0730730730730731 0.0121709058796447
0.0740740740740741 0.0128713910197705
0.0750750750750751 0.0135961136316669
0.0760760760760761 0.0143446781883826
0.0770770770770771 0.0151165802907988
0.0780780780780781 0.0159112032225136
0.0790790790790791 0.0167278148299926
0.0800800800800801 0.0175655649990417
0.0810810810810811 0.0184234837655506
0.0820820820820821 0.0193004799954515
0.0830830830830831 0.0201953408615826
0.0840840840840841 0.0211067315346842
0.0850850850850851 0.0220331964682027
0.0860860860860861 0.0229731605529863
0.0870870870870871 0.0239249320772122
0.0880880880880881 0.024886705008674
0.0890890890890891 0.0258565637978855
0.0900900900900901 0.0268324876661799
0.0910910910910911 0.0278123568399867
0.0920920920920921 0.0287939580803648
0.0930930930930931 0.0297749929339332
0.0940940940940941 0.0307530847423671
0.0950950950950951 0.0317257887690329
0.0960960960960961 0.0326906002005473
0.0970970970970971 0.0336449651516328
0.0980980980980981 0.0345862912579675
0.0990990990990991 0.0355119590713602
0.1001001001001 0.0364193331947119
0.101101101101101 0.037305775607106
0.102102102102102 0.0381686572433008
0.103103103103103 0.0390053712429244
0.104104104104104 0.0398133457334534
0.105105105105105 0.0405900569926706
0.106106106106106 0.0413330424918567
0.107107107107107 0.0420399138522455
0.108108108108108 0.0427083694220005
0.109109109109109 0.0433362066038212
0.11011011011011 0.0439213347788708
0.111111111111111 0.0444617858020466
0.112112112112112 0.0449557255164196
0.113113113113113 0.0454014642701889
0.114114114114114 0.0457974665662593
0.115115115115115 0.0461423591288538
0.116116116116116 0.0464349401194019
0.117117117117117 0.0466741849046017
0.118118118118118 0.0468592526918592
0.119119119119119 0.0469894919070303
0.12012012012012 0.0470644428832916
0.121121121121121 0.0470838413306516
0.122122122122122 0.0470476199189146
0.123123123123123 0.0469559089282143
0.124124124124124 0.0468090349262628
0.125125125125125 0.0466075186866438
0.126126126126126 0.0463520732155286
0.127127127127127 0.0460435990895205
0.128128128128128 0.0456831788393844
0.129129129129129 0.0452720712036693
0.13013013013013 0.0448117039294729
0.131131131131131 0.0443036653155095
0.132132132132132 0.0437496950612743
0.133133133133133 0.0431516752029465
0.134134134134134 0.0425116190109548
0.135135135135135 0.0418316600176487
0.136136136136136 0.0411140406980195
0.137137137137137 0.0403610998493546
0.138138138138138 0.0395752606647934
0.139139139139139 0.038759017766031
0.14014014014014 0.0379149244528649
0.141141141141141 0.0370455798226365
0.142142142142142 0.0361536161498852
0.143143143143143 0.0352416858756821
0.144144144144144 0.0343124492041291
0.145145145145145 0.0333685618289639
0.146146146146146 0.0324126636142807
0.147147147147147 0.0314473660609225
0.148148148148148 0.0304752430689077
0.149149149149149 0.0294988193145693
0.15015015015015 0.0285205618369906
0.151151151151151 0.0275428698029483
0.152152152152152 0.0265680679582107
0.153153153153153 0.0255983979537601
0.154154154154154 0.0246360126211006
0.155155155155155 0.0236829695536621
0.156156156156156 0.0227412274204457
0.157157157157157 0.0218126404148058
0.158158158158158 0.0208989565630639
0.159159159159159 0.0200018144718419
0.16016016016016 0.0191227423305776
0.161161161161161 0.0182631567405653
0.162162162162162 0.0174243637124398
0.163163163163163 0.0166075584927007
0.164164164164164 0.0158138280357393
0.165165165165165 0.0150441527819627
0.166166166166166 0.0142994097803536
0.167167167167167 0.0135803756809235
0.168168168168168 0.0128877317655034
0.169169169169169 0.0122220670703039
0.17017017017017 0.0115838846744032
0.171171171171171 0.0109736055162093
0.172172172172172 0.0103915755493263
0.173173173173173 0.00983806986259847
0.174174174174174 0.0093133000528209
0.175175175175175 0.00881741960248133
0.176176176176176 0.00835053008151091
0.177177177177177 0.0079126876092482
0.178178178178178 0.00750390901282098
0.179179179179179 0.00712417733499481
0.18018018018018 0.00677344864308811
0.181181181181181 0.00645165684291853
0.182182182182182 0.00615871957697145
0.183183183183183 0.00589454368887961
0.184184184184184 0.00565902934346732
0.185185185185185 0.0054520750575412
0.186186186186186 0.00527358186330327
0.187187187187187 0.00512345677786183
0.188188188188188 0.00500161592579123
0.189189189189189 0.00490798779179838
0.19019019019019 0.00484251482537146
0.191191191191191 0.00480515578269986
0.192192192192192 0.00479588650731402
0.193193193193193 0.00481470097093879
0.194194194194194 0.00486161157707558
0.195195195195195 0.00493664812014911
0.196196196196196 0.00503985778550742
0.197197197197197 0.00517130293760864
0.198198198198198 0.0053310594286345
0.199199199199199 0.00551921490710371
0.2002002002002 0.00573586456772118
0.201201201201201 0.005981108852827
0.202202202202202 0.00625504889866347
0.203203203203203 0.0065577829357575
0.204204204204204 0.00688940099791655
0.205205205205205 0.00724998045523334
0.206206206206206 0.00763958050623734
0.207207207207207 0.00805823693025955
0.208208208208208 0.00850595532188626
0.209209209209209 0.00898270636375052
0.21021021021021 0.00948841949467468
0.211211211211211 0.0100229757104354
0.212212212212212 0.0105862026630796
0.213213213213213 0.0111778680688534
0.214214214214214 0.0117976730293941
0.215215215215215 0.0124452472177838
0.216216216216216 0.0131201418961584
0.217217217217217 0.0138218257089259
0.218218218218218 0.0145496785677535
0.219219219219219 0.0153029873146789
0.22022022022022 0.0160809417755415
0.221221221221221 0.0168826299894055
0.222222222222222 0.0177070353895817
0.223223223223223 0.0185530350255033
0.224224224224224 0.0194193954860509
0.225225225225225 0.0203047734633479
0.226226226226226 0.021207714625169
0.227227227227227 0.0221266530511456
0.228228228228228 0.0230599125772004
0.229229229229229 0.0240057088338854
0.23023023023023 0.0249621519786219
0.231231231231231 0.0259272488207754
0.232232232232232 0.0268989091101449
0.233233233233233 0.0278749490498417
0.234234234234234 0.028853098191943
0.235235235235235 0.0298310052489223
0.236236236236236 0.0308062469409024
0.237237237237237 0.0317763364092188
0.238238238238238 0.0327387305023934
0.239239239239239 0.0336908413122572
0.24024024024024 0.0346300469294348
0.241241241241241 0.0355537004640723
0.242242242242242 0.0364591434034546
0.243243243243243 0.0373437167144396
0.244244244244244 0.0382047735939114
0.245245245245245 0.0390396916120677
0.246246246246246 0.0398458861567752
0.247247247247247 0.0406208216227417
0.248248248248248 0.0413620268508396
0.249249249249249 0.0420671059703276
0.25025025025025 0.0427337518432053
0.251251251251251 0.0433597569064346
0.252252252252252 0.0439430280908365
0.253253253253253 0.0444815952346553
0.254254254254254 0.0449736236605353
0.255255255255255 0.0454174243238401
0.256256256256256 0.0458114627466431
0.257257257257257 0.0461543677782429
0.258258258258258 0.0464449398352511
0.259259259259259 0.04668215801409
0.26026026026026 0.0468651857289473
0.261261261261261 0.046993374528239
0.262262262262262 0.0470662705132034
0.263263263263263 0.0470836131235732
0.264264264264264 0.0470453409490056
0.265265265265265 0.0469515886065231
0.266266266266266 0.0468026875211528
0.267267267267267 0.0465991637574827
0.268268268268268 0.046341735417528
0.269269269269269 0.0460313073497275
0.27027027027027 0.0456689665518413
0.271271271271271 0.045255975318667
0.272272272272272 0.0447937655173465
0.273273273273273 0.0442839281788339
0.274274274274274 0.0437282053445442
0.275275275275275 0.0431284810456255
0.276276276276276 0.0424867704607374
0.277277277277277 0.0418052069053849
0.278278278278278 0.0410860325509773
0.279279279279279 0.0403315854141618
0.28028028028028 0.0395442865196338
0.281281281281281 0.0387266273231594
0.282282282282282 0.037881157394812
0.283283283283283 0.0370104707144047
0.284284284284284 0.0361171936149391
0.285285285285285 0.0352039710780382
0.286286286286286 0.0342734550243465
0.287287287287287 0.0333282913896024
0.288288288288288 0.0323711085017764
0.289289289289289 0.0314045065858011
0.29029029029029 0.030431045099856
0.291291291291291 0.0294532342350659
0.292292292292292 0.0284735243334932
0.293293293293293 0.0274942970408845
0.294294294294294 0.0265178574135338
0.295295295295295 0.0255464268057849
0.296296296296296 0.0245821356707965
0.297297297297297 0.0236270180093246
0.298298298298298 0.0226830077267363
0.299299299299299 0.02175193238789
0.3003003003003 0.020835512696709
0.301301301301301 0.0199353580725547
0.302302302302302 0.0190529666502272
0.303303303303303 0.0181897241523737
0.304304304304304 0.0173469040629645
0.305305305305305 0.0165256697089991
0.306306306306306 0.0157270740870309
0.307307307307307 0.0149520649806959
0.308308308308308 0.0142014848739746
0.309309309309309 0.0134760784106406
0.31031031031031 0.0127764936085894
0.311311311311311 0.01210328879886
0.312312312312312 0.0114569367023105
0.313313313313313 0.0108378315421152
0.314314314314314 0.010246294161293
0.315315315315315 0.00968257861477854
0.316316316316316 0.00914687919518133
0.317317317317317 0.00863933780549654
0.318318318318318 0.00816004977053573
0.319319319319319 0.00770907225049072
0.32032032032032 0.0072864310932176
0.321321321321321 0.00689212733956964
0.322322322322322 0.00652614572369893
0.323323323323323 0.0061884603977494
0.324324324324324 0.00587904273825625
0.325325325325325 0.00559786733105224
0.326326326326326 0.00534491917050281
0.327327327327327 0.00512019921072343
0.328328328328328 0.00492373043722373
0.329329329329329 0.00475556333138708
0.33033033033033 0.00461578081452361
0.331331331331331 0.00450450319192324
0.332332332332332 0.00442189257648207
0.333333333333333 0.00436815531735994
0.334334334334334 0.00434354711750905
0.335335335335335 0.00434837398778942
0.336336336336336 0.00438299528279091
0.337337337337337 0.00444782508863759
0.338338338338338 0.00454333283015216
0.339339339339339 0.00467004396475806
0.34034034034034 0.0048285389416263
0.341341341341341 0.00501945276798651
0.342342342342342 0.00524347379479819
0.343343343343343 0.00550133964007539
0.344344344344344 0.00579383606129571
0.345345345345345 0.00612179244503608
0.346346346346346 0.00648607755682201
0.347347347347347 0.00688759372969679
0.348348348348348 0.00732727244059515
0.349349349349349 0.00780606728458372
0.35035035035035 0.00832494660215038
0.351351351351351 0.00888488671365803
0.352352352352352 0.00948686289861633
0.353353353353353 0.0101318410688555
0.354354354354354 0.0108207684875849
0.355355355355355 0.0115545631006467
0.356356356356356 0.0123341050362146
0.357357357357357 0.0131602241145544
0.358358358358358 0.0140336899599181
0.359359359359359 0.0149552003776823
0.36036036036036 0.0159253698182246
0.361361361361361 0.0169447173203735
0.362362362362362 0.0180136561028752
0.363363363363363 0.0191324805537284
0.364364364364364 0.0203013554746999
0.365365365365365 0.0215203034176107
0.366366366366366 0.0227891951431801
0.367367367367367 0.0241077374777386
0.368368368368368 0.0254754638588098
0.369369369369369 0.0268917244470052
0.37037037037037 0.0283556762379174
0.371371371371371 0.0298662753424592
0.372372372372372 0.0314222703947923
0.373373373373373 0.0330221933581236
0.374374374374374 0.0346643566623588
0.375375375375375 0.0363468482600496
0.376376376376376 0.0380675261619135
0.377377377377377 0.0398240205185408
0.378378378378378 0.0416137286763416
0.379379379379379 0.0434338214226649
0.38038038038038 0.0452812388223862
0.381381381381381 0.0471527001927507
0.382382382382382 0.0490447064452938
0.383383383383383 0.0509535471115997
0.384384384384384 0.0528753097977197
0.385385385385385 0.0548058908529171
0.386386386386386 0.0567410055179874
0.387387387387387 0.0586762024104657
0.388388388388388 0.0606068802650169
0.389389389389389 0.0625282990358704
0.39039039039039 0.0644356038364455
0.391391391391391 0.0663238393378214
0.392392392392392 0.068187972667509
0.393393393393393 0.0700229130121872
0.394394394394394 0.0718235338225731
0.395395395395395 0.0735846993551799
0.396396396396396 0.0753012825402978
0.397397397397397 0.0769681951667392
0.398398398398398 0.0785804090458546
0.399399399399399 0.0801329827267666
0.4004004004004 0.0816210842216664
0.401401401401401 0.0830400220579358
0.402402402402402 0.0843852595031422
0.403403403403403 0.0856524487397206
0.404404404404404 0.086837449773808
0.405405405405405 0.0879363517727354
0.406406406406406 0.088945498045506
0.407407407407407 0.0898615058190072
0.408408408408408 0.0906812806364813
0.409409409409409 0.0914020441136118
0.41041041041041 0.0920213361937061
0.411411411411411 0.0925370435976843
0.412412412412412 0.0929474027731639
0.413413413413413 0.0932510120377474
0.414414414414414 0.0934468442427376
0.415415415415415 0.0935342479874658
0.416416416416416 0.0935129555991672
0.417417417417417 0.093383080877799
0.418418418418418 0.093145125514635
0.419419419419419 0.0927999709389155
0.42042042042042 0.0923488746748604
0.421421421421421 0.0917934673925857
0.422422422422422 0.0911357404178634
0.423423423423423 0.0903780361909673
0.424424424424424 0.08952303629686
0.425425425425425 0.0885737468932476
0.426426426426426 0.087533480842598
0.427427427427427 0.0864058440075736
0.428428428428428 0.0851947144339657
0.429429429429429 0.0839042187580202
0.43043043043043 0.0825387164201638
0.431431431431431 0.0811027746845247
0.432432432432432 0.0796011438319306
0.433433433433433 0.078038736342843
0.434434434434434 0.0764206041720607
0.435435435435435 0.0747519108191579
0.436436436436436 0.0730379091236136
0.437437437437437 0.071283916284334
0.438438438438438 0.0694952916547825
0.439439439439439 0.0676774112420747
0.44044044044044 0.0658356477572909
0.441441441441441 0.0639753437267667
0.442442442442442 0.0621017953588672
0.443443443443443 0.0602202301656424
0.444444444444444 0.0583357885744188
0.445445445445445 0.0564535012025034
0.446446446446446 0.0545782826120641
0.447447447447447 0.0527149026866652
0.448448448448448 0.0508679854169379
0.449449449449449 0.0490419861752847
0.45045045045045 0.0472411868585638
0.451451451451451 0.0454696832243743
0.452452452452452 0.0437313779520348
0.453453453453453 0.0420299730096591
0.454454454454454 0.0403689637559878
0.455455455455455 0.0387516358178286
0.456456456456456 0.0371810630083496
0.457457457457457 0.0356601022962889
0.458458458458458 0.034191398316318
0.459459459459459 0.0327773807669096
0.46046046046046 0.031420265798141
0.461461461461461 0.0301220606955345
0.462462462462462 0.0288845666556659
0.463463463463463 0.0277093813882975
0.464464464464464 0.0265979043206446
0.465465465465465 0.0255513464854814
0.466466466466466 0.0245707277455325
0.467467467467467 0.0236568906715162
0.468468468468468 0.0228105024503755
0.469469469469469 0.0220320644264333
0.47047047047047 0.0213219145300497
0.471471471471471 0.0206802389004837
0.472472472472472 0.0201070755288795
0.473473473473473 0.0196023194625329
0.474474474474474 0.0191657330399481
0.475475475475475 0.0187969476255939
0.476476476476476 0.0184954734980087
0.477477477477477 0.0182607012376057
0.478478478478478 0.0180919097065476
0.479479479479479 0.0179882693447819
0.48048048048048 0.0179488494560137
0.481481481481481 0.0179726162994751
0.482482482482482 0.0180584441923595
0.483483483483483 0.0182051136015911
0.484484484484485 0.0184113184297972
0.485485485485485 0.0186756618518959
0.486486486486486 0.0189966722748454
0.487487487487487 0.0193727906739297
0.488488488488488 0.0198023820421446
0.48948948948949 0.0202837376453793
0.49049049049049 0.0208150739815636
0.491491491491491 0.0213945362501787
0.492492492492492 0.02202020407695
0.493493493493493 0.022690087350434
0.494494494494495 0.0234021369775024
0.495495495495495 0.0241542407199287
0.496496496496497 0.0249442292660322
0.497497497497497 0.0257698835166512
0.498498498498498 0.0266289318095341
0.4994994994995 0.0275190589400676
0.500500500500501 0.0284379082585968
0.501501501501502 0.0293830885417463
0.502502502502503 0.0303521773977442
0.503503503503503 0.0313427300357591
0.504504504504504 0.0323522836235033
0.505505505505506 0.0333783650936321
0.506506506506507 0.03441849634801
0.507507507507508 0.0354702044927676
0.508508508508508 0.0365310287773237
0.509509509509509 0.037598527533407
0.510510510510511 0.0386702887570638
0.511511511511512 0.0397439370476803
0.512512512512513 0.0408171433226126
0.513513513513513 0.041887633837915
0.514514514514514 0.042953198688642
0.515515515515516 0.0440117001356738
0.516516516516517 0.0450610819733962
0.517517517517518 0.0460993768156731
0.518518518518518 0.0471247182391343
0.519519519519519 0.0481353452935403
0.520520520520521 0.0491296068386702
0.521521521521522 0.0501059743815123
0.522522522522523 0.0510630469335793
0.523523523523523 0.0519995543069433
0.524524524524524 0.052914364053258
0.525525525525526 0.053806484933269
0.526526526526527 0.0546750722945562
0.527527527527528 0.0555194261633027
0.528528528528528 0.056339000091547
0.529529529529529 0.0571333936977353
0.530530530530531 0.0579023602996451
0.531531531531532 0.0586458015366435
0.532532532532533 0.0593637694513932
0.533533533533533 0.0600564576426007
0.534534534534534 0.0607242024793443
0.535535535535536 0.0613674844888789
0.536536536536537 0.0619869097947526
0.537537537537538 0.0625832149741222
0.538538538538539 0.0631572625473887
0.539539539539539 0.0637100215489369
0.540540540540541 0.0642425751600588
0.541541541541542 0.0647561040553019
0.542542542542543 0.0652518839738115
0.543543543543544 0.0657312694126293
0.544544544544544 0.0661956936266937
0.545545545545546 0.066646656832503
0.546546546546547 0.067085722738604
0.547547547547548 0.0675144970346254
0.548548548548549 0.0679346360650541
0.54954954954955 0.0683478242774153
0.550550550550551 0.0687557835899514
0.551551551551552 0.0691602466763885
0.552552552552553 0.0695629656397136
0.553553553553554 0.0699656970932779
0.554554554554555 0.0703702014668943
0.555555555555556 0.070778235373914
0.556556556556557 0.0711915533459815
0.557557557557558 0.0716118890976763
0.558558558558559 0.0720409683637027
0.55955955955956 0.0724805023068195
0.560560560560561 0.0729321764154051
0.561561561561562 0.0733976581363813
0.562562562562563 0.0738785916709471
0.563563563563564 0.0743765997093344
0.564564564564565 0.0748932851655628
0.565565565565566 0.0754302204219565
0.566566566566567 0.0759889612071875
0.567567567567568 0.0765710393103028
0.568568568568569 0.0771779653563332
0.56956956956957 0.077811223948978
0.570570570570571 0.0784722896303548
0.571571571571572 0.0791626057169837
0.572572572572573 0.0798836023412433
0.573573573573574 0.0806366888184472
0.574574574574575 0.0814232560755011
0.575575575575576 0.0822446735283437
0.576576576576577 0.0831022838776798
0.577577577577578 0.0839974180278773
0.578578578578579 0.0849313777394129
0.57957957957958 0.0859054328532634
0.580580580580581 0.0869208299646825
0.581581581581582 0.0879787806268645
0.582582582582583 0.089080462391797
0.583583583583584 0.09022700562612
0.584584584584585 0.0914195028788049
0.585585585585586 0.0926589884110407
0.586586586586587 0.0939464479108642
0.587587587587588 0.09528280565597
0.588588588588589 0.0966689127173732
0.58958958958959 0.0981055518167251
0.590590590590591 0.0995934293464379
0.591591591591592 0.101133168777614
0.592592592592593 0.102725301292367
0.593593593593594 0.104370268906381
0.594594594594595 0.106068410590868
0.595595595595596 0.107819969558539
0.596596596596597 0.109625083895926
0.597597597597598 0.111483785522531
0.598598598598599 0.113395997415211
0.5995995995996 0.115361533955135
0.600600600600601 0.117380100233879
0.601601601601602 0.11945130836013
0.602602602602603 0.121574656989566
0.603603603603604 0.123749551448026
0.604604604604605 0.125975304425407
0.605605605605606 0.128251157486634
0.606606606606607 0.130576260948496
0.607607607607608 0.132949712738168
0.608608608608609 0.135370556658455
0.60960960960961 0.137837787592061
0.610610610610611 0.140350396952176
0.611611611611612 0.142907347008101
0.612612612612613 0.145507619111445
0.613613613613614 0.148150215777835
0.614614614614615 0.150834181157027
0.615615615615616 0.153558641626185
0.616616616616617 0.156322786360621
0.617617617617618 0.159125920070357
0.618618618618619 0.161967476184269
0.61961961961962 0.164847039401905
0.620620620620621 0.167764364081897
0.621621621621622 0.170719390548658
0.622622622622623 0.17371227597103
0.623623623623624 0.176743412056789
0.624624624624625 0.179813447951419
0.625625625625626 0.182923299605789
0.626626626626627 0.186074176491385
0.627627627627628 0.18926758680458
0.628628628628629 0.19250537112089
0.62962962962963 0.195789701354115
0.630630630630631 0.199123085960612
0.631631631631632 0.202508389021599
0.632632632632633 0.205948847590713
0.633633633633634 0.209448050876946
0.634634634634635 0.213009963837313
0.635635635635636 0.216638909135403
0.636636636636637 0.22033957963161
0.637637637637638 0.224117021035587
0.638638638638639 0.227976632600143
0.63963963963964 0.23192414075296
0.640640640640641 0.235965598402694
0.641641641641642 0.240107364815809
0.642642642642643 0.244356085146468
0.643643643643644 0.248718655741415
0.644644644644645 0.253202226221692
0.645645645645646 0.257814136337534
0.646646646646647 0.262561910417154
0.647647647647648 0.267453232733217
0.648648648648649 0.272495872908355
0.64964964964965 0.277697692854189
0.650650650650651 0.283066589177447
0.651651651651652 0.288610448423278
0.652652652652653 0.294337126605134
0.653653653653654 0.300254384671869
0.654654654654655 0.306369865262019
0.655655655655656 0.312691033722111
0.656656656656657 0.319225155207897
0.657657657657658 0.325979250621565
0.658658658658659 0.332960034160541
0.65965965965966 0.340173886255307
0.660660660660661 0.347626834140136
0.661661661661662 0.355324494259219
0.662662662662663 0.363272032020332
0.663663663663664 0.371474157631425
0.664664664664665 0.379935067118938
0.665665665665666 0.388658433307075
0.666666666666667 0.397647389858047
0.667667667667668 0.40690448616844
0.668668668668669 0.416431708186272
0.66966966966967 0.426230393061031
0.670670670670671 0.436301363760694
0.671671671671672 0.446644784046174
0.672672672672673 0.457260228555438
0.673673673673674 0.468146678640098
0.674674674674675 0.479302520283698
0.675675675675676 0.490725651656556
0.676676676676677 0.502413336702404
0.677677677677678 0.514362380001734
0.678678678678679 0.526569109424247
0.67967967967968 0.539029412905666
0.680680680680681 0.551738779387963
0.681681681681682 0.564692332820569
0.682682682682683 0.577884932776184
0.683683683683684 0.591311161266643
0.684684684684685 0.604965459441636
0.685685685685686 0.618842147711877
0.686686686686687 0.632935443096656
0.687687687687688 0.647239639638404
0.688688688688689 0.661749098688062
0.68968968968969 0.676458371725768
0.690690690690691 0.691362209381583
0.691691691691692 0.706455687031783
0.692692692692693 0.721734306802484
0.693693693693694 0.737194009365973
0.694694694694695 0.752831300924809
0.695695695695696 0.768643278886202
0.696696696696697 0.78462773941685
0.697697697697698 0.800783263486809
0.698698698698699 0.817109255728015
0.6996996996997 0.833605968720858
0.700700700700701 0.850274654958762
0.701701701701702 0.867117535622582
0.702702702702703 0.88413793866714
0.703703703703704 0.90134027175904
0.704704704704705 0.918730046563241
0.705705705705706 0.936313969644247
0.706706706706707 0.954099934833178
0.707707707707708 0.972097091230186
0.708708708708709 0.990315738425227
0.70970970970971 1.00876746042118
0.710710710710711 1.02746500558876
0.711711711711712 1.0464224018543
0.712712712712713 1.06565481098029
0.713713713713714 1.08517852440194
0.714714714714715 1.10501100763695
0.715715715715716 1.12517073652458
0.716716716716717 1.14567726245246
0.717717717717718 1.16655102083958
0.718718718718719 1.18781336860703
0.71971971971972 1.20948645094875
0.720720720720721 1.23159311528771
0.721721721721722 1.25415684049781
0.722722722722723 1.27720160367476
0.723723723723724 1.30075182601163
0.724724724724725 1.32483218960872
0.725725725725726 1.34946763053452
0.726726726726727 1.37468305848923
0.727727727727728 1.40050340121453
0.728728728728729 1.42695335330094
0.72972972972973 1.45405725961231
0.730730730730731 1.48183909169311
0.731731731731732 1.51032210498076
0.732732732732733 1.53952897481047
0.733733733733734 1.5694813648081
0.734734734734735 1.60020006705834
0.735735735735736 1.63170466486834
0.736736736736737 1.6640134911335
0.737737737737738 1.69714344514735
0.738738738738739 1.73110998427468
0.73973973973974 1.76592690884193
0.740740740740741 1.80160628303227
0.741741741741742 1.83815824614425
0.742742742742743 1.87559103340887
0.743743743743744 1.91391082749448
0.744744744744745 1.95312176405804
0.745745745745746 1.99322557091596
0.746746746746747 2.03422186642204
0.747747747747748 2.07610791521391
0.748748748748749 2.11887859906916
0.74974974974975 2.16252643217113
0.750750750750751 2.20704141122609
0.751751751751752 2.25241123334853
0.752752752752753 2.2986210684612
0.753753753753754 2.34565381603894
0.754754754754755 2.39348993579656
0.755755755755756 2.44210746156687
0.756756756756757 2.49148236490542
0.757757757757758 2.54158823867112
0.758758758758759 2.59239676332847
0.75975975975976 2.64387746824526
0.760760760760761 2.69599803700948
0.761761761761762 2.74872431575617
0.762762762762763 2.80202070175264
0.763763763763764 2.85585002682288
0.764764764764765 2.91017367392317
0.765765765765766 2.9649519157663
0.766766766766767 3.02014430618239
0.767767767767768 3.07570934149467
0.768768768768769 3.13160491571929
0.76976976976977 3.1877885786969
0.770770770770771 3.2442177636926
0.771771771771772 3.30084989564466
0.772772772772773 3.35764261876443
0.773773773773774 3.41455387980462
0.774774774774775 3.47154238325911
0.775775775775776 3.52856765797756
0.776776776776777 3.5855904096677
0.777777777777778 3.64257235713446
0.778778778778779 3.69947684013823
0.77977977977978 3.75626866118518
0.780780780780781 3.81291464620022
0.781781781781782 3.86938346688804
0.782782782782783 3.92564572677699
0.783783783783784 3.98167451356518
0.784784784784785 4.037445041067
0.785785785785786 4.0929352959299
0.786786786786787 4.1481254547566
0.787787787787788 4.20299848641217
0.788788788788789 4.2575399216485
0.78978978978979 4.31173801964081
0.790790790790791 4.36558371247552
0.791791791791792 4.41907036367223
0.792792792792793 4.4721942539153
0.793793793793794 4.52495393433699
0.794794794794795 4.57735062065391
0.795795795795796 4.62938764914771
0.796796796796797 4.68107075977716
0.797797797797798 4.7324075632613
0.798798798798799 4.78340776867933
0.7997997997998 4.8340825006709
0.800800800800801 4.8844447268798
0.801801801801802 4.93450821987638
0.802802802802803 4.98428823995721
0.803803803803804 5.0338002694676
0.804804804804805 5.08306096205968
0.805805805805806 5.13208663831258
0.806806806806807 5.18089350778105
0.807807807807808 5.22949775226377
0.808808808808809 5.2779147208768
0.80980980980981 5.32615885233657
0.810810810810811 5.37424317535028
0.811811811811812 5.4221789866453
0.812812812812813 5.46997622290075
0.813813813813814 5.51764230054306
0.814814814814815 5.56518216015569
0.815815815815816 5.61259817210848
0.816816816816817 5.65988960364073
0.817817817817818 5.70705281315383
0.818818818818819 5.7540803953238
0.81981981981982 5.80096127547194
0.820820820820821 5.84768072066732
0.821821821821822 5.89421989562937
0.822822822822823 5.94055589603514
0.823823823823824 5.98666168745597
0.824824824824825 6.03250545586504
0.825825825825826 6.07805122382248
0.826826826826827 6.1232584396853
0.827827827827828 6.1680824050511
0.828828828828829 6.21247334215361
0.82982982982983 6.25637755406707
0.830830830830831 6.29973656981876
0.831831831831832 6.34248813250573
0.832832832832833 6.38456538326578
0.833833833833834 6.42589761069188
0.834834834834835 6.46641013980777
0.835835835835836 6.50602485388242
0.836836836836837 6.54466029435193
0.837837837837838 6.58223152203909
0.838838838838839 6.61865090542628
0.83983983983984 6.65382787085065
0.840840840840841 6.68767017928414
0.841841841841842 6.72008300483139
0.842842842842843 6.7509699450513
0.843843843843844 6.78023349836173
0.844844844844845 6.80777501962976
0.845845845845846 6.83349579710785
0.846846846846847 6.85729609762448
0.847847847847848 6.87907686525664
0.848848848848849 6.89873981014931
0.84984984984985 6.91618736410576
0.850850850850851 6.93132353547496
0.851851851851852 6.94405389804921
0.852852852852853 6.95428647925888
0.853853853853854 6.96193173796756
0.854854854854855 6.96690317510596
0.855855855855856 6.96911791099854
0.856856856856857 6.96849635229044
0.857857857857858 6.96496344652261
0.858858858858859 6.95844826023932
0.85985985985986 6.94888534458761
0.860860860860861 6.93621322538616
0.861861861861862 6.92037712322182
0.862862862862863 6.90132733249413
0.863863863863864 6.87902016512227
0.864864864864865 6.85341851676925
0.865865865865866 6.82449178912484
0.866866866866867 6.79221597872507
0.867867867867868 6.75657419876667
0.868868868868869 6.71755631272667
0.86986986986987 6.67516007791327
0.870870870870871 6.62939020175881
0.871871871871872 6.58025883032691
0.872872872872873 6.52778600351234
0.873873873873874 6.47199897779246
0.874874874874875 6.41293324765122
0.875875875875876 6.35063115777484
0.876876876876877 6.28514291337333
0.877877877877878 6.21652673561462
0.878878878878879 6.14484767366404
0.87987987987988 6.07017783783539
0.880880880880881 5.99259718786389
0.881881881881882 5.91219218951151
0.882882882882883 5.82905626976685
0.883883883883884 5.74328919510872
0.884884884884885 5.65499702709649
0.885885885885886 5.5642918003994
0.886886886886887 5.47129118972357
0.887887887887888 5.37611849870954
0.888888888888889 5.27890128323037
0.88988988988989 5.17977228399617
0.890890890890891 5.07886829410571
0.891891891891892 4.97632985928074
0.892892892892893 4.87230077825639
0.893893893893894 4.76692785852761
0.894894894894895 4.66036026130552
0.895895895895896 4.55274900190783
0.896896896896897 4.44424712739786
0.897897897897898 4.3350078513754
0.898898898898899 4.22518570863
0.8998998998999 4.11493472323922
0.900900900900901 4.00440877494895
0.901901901901902 3.89376109956387
0.902902902902903 3.78314243484085
0.903903903903904 3.67270286349308
0.904904904904905 3.56258944837152
0.905905905905906 3.45294688750852
0.906906906906907 3.34391640387432
0.907907907907908 3.23563574537711
0.908908908908909 3.12823869635586
0.90990990990991 3.02185420048798
0.910910910910911 2.91660732670113
0.911911911911912 2.81261738175934
0.912912912912913 2.70999875404803
0.913913913913914 2.608859814433
0.914914914914915 2.50930327153828
0.915915915915916 2.4114260496194
0.916916916916917 2.31531823383209
0.917917917917918 2.22106404724649
0.918918918918919 2.12874088493539
0.91991991991992 2.0384194805107
0.920920920920921 1.95016383950885
0.921921921921922 1.86403150584927
0.922922922922923 1.78007319545396
0.923923923923924 1.6983324520721
0.924924924924925 1.61884696846973
0.925925925925926 1.54164743177654
0.926926926926927 1.46675769002242
0.927927927927928 1.39419612883935
0.928928928928929 1.3239741060181
0.92992992992993 1.25609749474666
0.930930930930931 1.1905662839226
0.931931931931932 1.12737492232852
0.932932932932933 1.06651198555906
0.933933933933934 1.00796151941545
0.934934934934935 0.951703095417714
0.935935935935936 0.897710400795451
0.936936936936937 0.845954269452524
0.937937937937938 0.796400539197147
0.938938938938939 0.749011772619281
0.93993993993994 0.703746835198105
0.940940940940941 0.660562094364979
0.941941941941942 0.61941056461596
0.942942942942943 0.580243028857717
0.943943943943944 0.543007605412576
0.944944944944945 0.507650969286339
0.945945945945946 0.474118030197686
0.946946946946947 0.442352287856075
0.947947947947948 0.412296120625056
0.948948948948949 0.383891207414788
0.94994994994995 0.357078261223605
0.950950950950951 0.331798094971753
0.951951951951952 0.307991477169741
0.952952952952953 0.285598687820945
0.953953953953954 0.264560550948048
0.954954954954955 0.24481865664173
0.955955955955956 0.22631491696328
0.956956956956957 0.208992343115028
0.957957957957958 0.192794179450437
0.958958958958959 0.177665846400181
0.95995995995996 0.163553075263111
0.960960960960961 0.150403229395986
0.961961961961962 0.138165226496435
0.962962962962963 0.126789116710433
0.963963963963964 0.116226715471081
0.964964964964965 0.106431581293742
0.965965965965966 0.097358338527514
0.966966966966967 0.0889641317741901
0.967967967967968 0.0812069938303433
0.968968968968969 0.0740471002624572
0.96996996996997 0.067446247592492
0.970970970970971 0.0613681752684922
0.971971971971972 0.055777755186849
0.972972972972973 0.0506424239063849
0.973973973973974 0.0459301953125307
0.974974974974975 0.0416113370849751
0.975975975975976 0.0376581819562738
0.976976976976977 0.0340436177807212
0.977977977977978 0.0307426529776523
0.978978978978979 0.0277316282585745
0.97997997997998 0.0249883165490803
0.980980980980981 0.0224918341693694
0.981981981981982 0.0202229072926828
0.982982982982983 0.018162828316435
0.983983983983984 0.0162948325641246
0.984984984984985 0.0146028992223803
0.985985985985986 0.0130724285894808
0.986986986986987 0.0116894760073563
0.987987987987988 0.0104414069052398
0.988988988988989 0.0093162750633198
0.98998998998999 0.00830323340282713
0.990990990990991 0.00739231193733923
0.991991991991992 0.00657387375347668
0.992992992992993 0.00583966974220614
0.993993993993994 0.00518167284318965
0.994994994994995 0.0045927774981751
0.995995995995996 0.00406634445117066
0.996996996996997 0.00359634508009677
0.997997997997998 0.00317701722130837
0.998998998998999 0.00280337588159419
1 0.00247109113882896
1 0
1.01 0
};
\addplot [line width=2pt, maroon12700]
table {%
0.5 0
0.5 8.98453608247423
};
\addplot [line width=2pt, maroon12700]
table {%
1 0
1 8.98453608247423
};
\addplot [line width=2pt, green01270]
table {%
0.1258 0
0.1258 8.98453608247423
};
\end{groupplot}

\end{tikzpicture}


==> figs/pdf_cutin.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{teal095156}{RGB}{0,95,156}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=3.5em}]
\nextgroupplot[
height=\figureheight,
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Initial gap, $\gapinit$ [\si{\meter}]},
xmin=-1.2999899, xmax=131.2999999,
xtick style={color=black},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={Probability density},
ymin=0, ymax=0.0401117494472656,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\draw[draw=black,fill=white] (axis cs:1.00000000000655e-05,0) rectangle (axis cs:4.333343,0.00467775503758199);
\draw[draw=black,fill=white] (axis cs:4.333343,0) rectangle (axis cs:8.666676,0.00389812919798499);
\draw[draw=black,fill=white] (axis cs:8.666676,0) rectangle (axis cs:13.000009,0.014812890952343);
\draw[draw=black,fill=white] (axis cs:13.000009,0) rectangle (axis cs:17.333342,0.0233887751879099);
\draw[draw=black,fill=white] (axis cs:17.333342,0) rectangle (axis cs:21.666675,0.0296257819046859);
\draw[draw=black,fill=white] (axis cs:21.666675,0) rectangle (axis cs:26.000008,0.0382016661402529);
\draw[draw=black,fill=white] (axis cs:26.000008,0) rectangle (axis cs:30.333341,0.0233887751879099);
\draw[draw=black,fill=white] (axis cs:30.333341,0) rectangle (axis cs:34.666674,0.0210498976691189);
\draw[draw=black,fill=white] (axis cs:34.666674,0) rectangle (axis cs:39.000007,0.018711020150328);
\draw[draw=black,fill=white] (axis cs:39.000007,0) rectangle (axis cs:43.33334,0.0194906459899249);
\draw[draw=black,fill=white] (axis cs:43.33334,0) rectangle (axis cs:47.666673,0.011694387593955);
\draw[draw=black,fill=white] (axis cs:47.666673,0) rectangle (axis cs:52.000006,0.00935551007516399);
\draw[draw=black,fill=white] (axis cs:52.000006,0) rectangle (axis cs:56.333339,0.00701663255637299);
\draw[draw=black,fill=white] (axis cs:56.333339,0) rectangle (axis cs:60.666672,0.00389812919798499);
\draw[draw=black,fill=white] (axis cs:60.666672,0) rectangle (axis cs:65.000005,0.000779625839596998);
\draw[draw=black,fill=white] (axis cs:65.000005,0) rectangle (axis cs:69.333338,0.000779625839596999);
\draw[draw=black,fill=white] (axis cs:69.333338,0) rectangle (axis cs:73.666671,0);
\draw[draw=black,fill=white] (axis cs:73.666671,0) rectangle (axis cs:78.000004,0);
\draw[draw=black,fill=white] (axis cs:78.000004,0) rectangle (axis cs:82.333337,0);
\draw[draw=black,fill=white] (axis cs:82.333337,0) rectangle (axis cs:86.66667,0);
\draw[draw=black,fill=white] (axis cs:86.66667,0) rectangle (axis cs:91.000003,0);
\draw[draw=black,fill=white] (axis cs:91.000003,0) rectangle (axis cs:95.333336,0);
\draw[draw=black,fill=white] (axis cs:95.333336,0) rectangle (axis cs:99.666669,0);
\draw[draw=black,fill=white] (axis cs:99.666669,0) rectangle (axis cs:104.000002,0);
\draw[draw=black,fill=white] (axis cs:104.000002,0) rectangle (axis cs:108.333335,0);
\draw[draw=black,fill=white] (axis cs:108.333335,0) rectangle (axis cs:112.666668,0);
\draw[draw=black,fill=white] (axis cs:112.666668,0) rectangle (axis cs:117.000001,0);
\draw[draw=black,fill=white] (axis cs:117.000001,0) rectangle (axis cs:121.333334,0);
\draw[draw=black,fill=white] (axis cs:121.333334,0) rectangle (axis cs:125.666667,0);
\draw[draw=black,fill=white] (axis cs:125.666667,0) rectangle (axis cs:130,0);
\addplot [line width=2pt, teal095156]
table {%
-1.2999899 0
0 0
1e-05 0
0.13014012012012 0
0.26027024024024 1.13407820059774e-07
0.39040036036036 2.67839530143167e-05
0.52053048048048 0.00039469944250931
0.650660600600601 0.00161481763384239
0.780790720720721 0.00329648862485642
0.910920840840841 0.00446514115305785
1.04105096096096 0.00473791362176964
1.17118108108108 0.0044438286983239
1.3013112012012 0.00409416832763623
1.43144132132132 0.00401559017059848
1.56157144144144 0.00428958417925073
1.69170156156156 0.00483839430681925
1.82183168168168 0.00552491741672889
1.9519618018018 0.00621796859248632
2.08209192192192 0.00682140787560832
2.21222204204204 0.00727972357447911
2.34235216216216 0.00757206279041753
2.47248228228228 0.00770248696701834
2.6026124024024 0.00769045632407455
2.73274252252252 0.00756314636580847
2.86287264264264 0.00734993657297427
2.99300276276276 0.00707883750807865
3.12313288288288 0.006774466671092
3.253263003003 0.00645712422475264
3.38339312312312 0.00614264255113817
3.51352324324324 0.00584267815699662
3.64365336336336 0.00556528977495664
3.77378348348348 0.00531559502547251
3.9039136036036 0.00509644232014115
4.03404372372372 0.00490901567104061
4.16417384384384 0.00475336261123408
4.29430396396396 0.00462880079457378
4.42443408408408 0.00453422942329878
4.5545642042042 0.004468373837219
4.68469432432432 0.0044299079640795
4.81482444444444 0.00441757219202865
4.94495456456456 0.00443020263897794
5.07508468468468 0.00446674398181101
5.2052148048048 0.00452625967210688
5.33534492492492 0.00460788557187838
5.46547504504504 0.00471084238197211
5.59560516516517 0.00483436455540359
5.72573528528529 0.0049777206218526
5.8558654054054 0.00514015746681461
5.98599552552553 0.00532091088795239
6.11612564564565 0.00551918212298936
6.24625576576577 0.00573413689528028
6.37638588588589 0.00596490579923584
6.50651600600601 0.006210569949201
6.63664612612613 0.00647018384767129
6.76677624624625 0.0067427888197973
6.89690636636637 0.00702739028397845
7.02703648648649 0.00732299560961653
7.15716660660661 0.00762861031645893
7.28729672672673 0.00794325746713399
7.41742684684685 0.00826596464654375
7.54755696696697 0.00859580777925372
7.67768708708709 0.00893187054314876
7.80781720720721 0.00927330897659476
7.93794732732733 0.00961929470707445
8.06807744744745 0.00996907651538027
8.19820756756757 0.0103219348619549
8.32833768768769 0.0106772068253028
8.45846780780781 0.011034302185718
8.58859792792793 0.011392668176054
8.71872804804805 0.0117517999617896
8.84885816816817 0.0121112681022046
8.97898828828829 0.0124706793686914
9.10911840840841 0.012829686248765
9.23924852852853 0.0131879852532791
9.36937864864865 0.0135453170190231
9.49950876876877 0.0139014615519315
9.62963888888889 0.0142562213436556
9.75976900900901 0.0146094516330842
9.88989912912913 0.0149609731897685
10.0200292492492 0.0153107185120944
10.1501593693694 0.0156585525393857
10.2802894894895 0.0160044187067484
10.4104196096096 0.0163482197607815
10.5405497297297 0.0166899093801474
10.6706798498498 0.0170294533753141
10.80080996997 0.0173667385154196
10.9309400900901 0.0177017406642747
11.0610702102102 0.0180344099781969
11.1912003303303 0.0183646696279828
11.3213304504504 0.01869249990958
11.4514605705706 0.0190177906144622
11.5815906906907 0.0193405153981943
11.7117208108108 0.0196605837080644
11.8418509309309 0.0199779015642644
11.9719810510511 0.020292375864245
12.1021111711712 0.0206039215739277
12.2322412912913 0.0209124340900618
12.3623714114114 0.0212178387295556
12.4925015315315 0.0215199658849494
12.6226316516517 0.0218187715937878
12.7527617717718 0.0221140836965661
12.8828918918919 0.0224057630229887
13.013022012012 0.022693714551871
13.1431521321321 0.0229778145415921
13.2732822522523 0.0232578867649343
13.4034123723724 0.0235338602216784
13.5335424924925 0.0238055083454702
13.6636726126126 0.0240727860032612
13.7938027327327 0.0243354985060394
13.9239328528529 0.0245935564982408
14.054062972973 0.0248467850668349
14.1841930930931 0.0250950910010887
14.3143232132132 0.0253383983020949
14.4444533333333 0.0255765237422437
14.5745834534535 0.0258093261830709
14.7047135735736 0.0260367450854443
14.8348436936937 0.0262587106300577
14.9649738138138 0.0264750275994807
15.0951039339339 0.0266857641441281
15.2252340540541 0.0268906428504522
15.3553641741742 0.0270897286533881
15.4854942942943 0.02728292590542
15.6156244144144 0.0274701299636913
15.7457545345345 0.0276512777849294
15.8758846546547 0.0278264152065036
16.0060147747748 0.0279953979101667
16.1361448948949 0.0281582586805201
16.266275015015 0.0283149274185586
16.3964051351351 0.0284653985004765
16.5265352552553 0.0286096985617958
16.6566653753754 0.0287478088073525
16.7867954954955 0.0288796782093984
16.9169256156156 0.02900537348381
17.0470557357357 0.0291248301056921
17.1771858558559 0.0292382232846585
17.307315975976 0.029345488818683
17.4374460960961 0.0294466550091337
17.5675762162162 0.0295417977143143
17.6977063363363 0.0296309099510758
17.8278364564565 0.0297141050916736
17.9579665765766 0.0297913955503115
18.0880966966967 0.0298628642672756
18.2182268168168 0.0299285266107604
18.3483569369369 0.0299885803654078
18.4784870570571 0.0300430057132747
18.6086171771772 0.030091892997054
18.7387472972973 0.030135323736187
18.8688774174174 0.0301733402683601
18.9990075375375 0.0302060994990624
19.1291376576577 0.0302337000524527
19.2592677777778 0.0302561866436535
19.3893978978979 0.0302736639294417
19.519528018018 0.0302862615273463
19.6496581381381 0.0302940583144807
19.7797882582583 0.0302971210148651
19.9099183783784 0.0302955797407227
20.0400484984985 0.0302895354148819
20.1701786186186 0.0302790451814554
20.3003087387387 0.0302643850916612
20.4304388588589 0.0302454248340727
20.560568978979 0.030222447990459
20.6906990990991 0.0301954075148177
20.8208292192192 0.0301646118024038
20.9509593393393 0.0301299425387092
21.0810894594595 0.0300916653166031
21.2112195795796 0.030049776752133
21.3413496996997 0.0300044826982028
21.4714798198198 0.029955810016518
21.6016099399399 0.0299039097661238
21.7317400600601 0.0298487161026902
21.8618701801802 0.0297906003305513
21.9920003003003 0.0297294819506445
22.1221304204204 0.0296655998320198
22.2522605405405 0.0295988178244991
22.3823906606607 0.0295294380541892
22.5125207807808 0.029457445676508
22.6426509009009 0.0293830359667811
22.772781021021 0.029306139598068
22.9029111411411 0.0292269842020729
23.0330412612613 0.0291456201672951
23.1631713813814 0.0290621273467258
23.2933015015015 0.0289764875636318
23.4234316216216 0.0288889875660762
23.5535617417417 0.0287994902500755
23.6836918618619 0.0287082066216766
23.813821981982 0.028615228211977
23.9439521021021 0.0285205436162253
24.0740822222222 0.0284243434387646
24.2042123423423 0.0283265982185174
24.3343424624625 0.028227310511104
24.4644725825826 0.028126685226285
24.5946027027027 0.0280247835898515
24.7247328228228 0.0279215885229501
24.8548629429429 0.0278171792887781
24.9849930630631 0.0277117150567889
25.1151231831832 0.0276050163469734
25.2452533033033 0.027497384086619
25.3753834234234 0.0273888514147771
25.5055135435435 0.0272793450718017
25.6356436636637 0.0271689251038718
25.7657737837838 0.0270576795412146
25.8959039039039 0.0269458041797733
26.026034024024 0.0268330106740512
26.1561641441441 0.0267197379371107
26.2862942642643 0.0266057153070541
26.4164243843844 0.0264911909000265
26.5465545045045 0.0263760497323834
26.6766846246246 0.0262603971361907
26.8068147447447 0.026144242839094
26.9369448648649 0.0260276814030149
27.067074984985 0.0259107261745518
27.1972051051051 0.0257933484373347
27.3273352252252 0.0256756159174251
27.4574653453453 0.0255577511113675
27.5875954654655 0.0254394757169906
27.7177255855856 0.025320971119227
27.8478557057057 0.0252021929180586
27.9779858258258 0.0250831792447749
28.1081159459459 0.024964174691662
28.2382460660661 0.024844887133959
28.3683761861862 0.0247255650364176
28.4985063063063 0.0246061820070408
28.6286364264264 0.0244865017841339
28.7587665465465 0.0243668849622317
28.8888966666667 0.0242471912443064
29.0190267867868 0.024127564974179
29.1491569069069 0.0240077874433562
29.279287027027 0.0238880710868443
29.4094171471471 0.0237685018810891
29.5395472672673 0.0236488842705857
29.6696773873874 0.0235292003011091
29.7998075075075 0.023409804262503
29.9299376276276 0.0232903547181207
30.0600677477477 0.0231710006627521
30.1901978678679 0.0230517504068873
30.320327987988 0.0229327167341318
30.4504581081081 0.0228137392613259
30.5805882282282 0.0226949566663233
30.7107183483483 0.0225762622894452
30.8408484684685 0.0224578259817766
30.9709785885886 0.0223393445340355
31.1011087087087 0.0222212780905834
31.2312388288288 0.022103112811196
31.361368948949 0.0219853912555647
31.4914990690691 0.0218678046134438
31.6216291891892 0.0217504448962682
31.7517593093093 0.0216332498544352
31.8818894294294 0.0215162940608549
32.0120195495496 0.0213995606901652
32.1421496696697 0.0212829700807383
32.2722797897898 0.021166832655629
32.4024099099099 0.0210507239641044
32.53254003003 0.0209349504700366
32.6626701501502 0.0208193582599961
32.7928002702703 0.0207040555602228
32.9229303903904 0.0205890571110334
33.0530605105105 0.0204742313377457
33.1831906306306 0.0203596984085334
33.3133207507508 0.0202455560101731
33.4434508708709 0.0201315602396183
33.573580990991 0.0200177789161482
33.7037111111111 0.019904411786938
33.8338412312312 0.019791297449605
33.9639713513514 0.019678388006249
34.0941014714715 0.0195657895137109
34.2242315915916 0.019453482783105
34.3543617117117 0.0193414824556334
34.4844918318318 0.0192297721995618
34.614621951952 0.0191183699755616
34.7447520720721 0.0190071888670202
34.8748821921922 0.0188963961606335
35.0050123123123 0.0187856749844005
35.1351424324324 0.0186754995874445
35.2652725525526 0.0185656229224824
35.3954026726727 0.018456050519519
35.5255327927928 0.0183466576781797
35.6556629129129 0.0182376370247297
35.785793033033 0.01812900075401
35.9159231531532 0.0180204893305478
36.0460532732733 0.0179124244445847
36.1761833933934 0.0178047057781895
36.3063135135135 0.0176971592497839
36.4364436336336 0.0175900278299502
36.5665737537538 0.0174831886032076
36.6967038738739 0.0173766421407796
36.826833993994 0.0172705021043782
36.9569641141141 0.0171645670501405
37.0870942342342 0.017059035012334
37.2172243543544 0.0169537608948394
37.3473544744745 0.0168489147776773
37.4774845945946 0.0167443682326637
37.6076147147147 0.0166400154720256
37.7377448348348 0.0165361573920631
37.867874954955 0.0164325464154745
37.9980050750751 0.0163292358180474
38.1281351951952 0.0162262718889194
38.2582653153153 0.0161237506295536
38.3883954354354 0.016021473167054
38.5185255555556 0.015919609800489
38.6486556756757 0.0158180196961125
38.7787857957958 0.015716685296514
38.9089159159159 0.0156157564768032
39.039046036036 0.0155151823068958
39.1691761561562 0.0154149526010026
39.2993062762763 0.0153150118517615
39.4294363963964 0.0152155327237029
39.5595665165165 0.0151162794177922
39.6896966366366 0.0150174362112836
39.8198267567568 0.0149189250618861
39.9499568768769 0.01482070897828
40.080086996997 0.0147228975411522
40.2102171171171 0.0146254877280364
40.3403472372372 0.0145284089863994
40.4704773573574 0.0144317407338809
40.6006074774775 0.0143351869370299
40.7307375975976 0.0142391551119547
40.8608677177177 0.0141434075081252
40.9909978378378 0.0140481622067515
41.121127957958 0.0139533335282793
41.2512580780781 0.0138586332618749
41.3813881981982 0.0137643691201543
41.5115183183183 0.0136704848888395
41.6416484384384 0.0135770428607802
41.7717785585586 0.0134838966257289
41.9019086786787 0.0133910299222345
42.0320387987988 0.0132986681459363
42.1621689189189 0.0132066037957056
42.292299039039 0.0131149178151266
42.4224291591592 0.0130236711811918
42.5525592792793 0.0129326722372651
42.6826893993994 0.0128421572054495
42.8128195195195 0.0127521089512852
42.9429496396396 0.0126622021061492
43.0730797597598 0.0125727934189505
43.2032098798799 0.0124838020348874
43.33334 0.0123950470593991
43.4634701201201 0.0123068080504939
43.5936002402402 0.0122187685139804
43.7237303603604 0.0121314414047114
43.8538604804805 0.0120442515631284
43.9839906006006 0.0119575378728137
44.1141207207207 0.0118711379438041
44.2442508408408 0.0117852537075578
44.374380960961 0.0116996134734485
44.5045110810811 0.011614293686299
44.6346412012012 0.0115295856633849
44.7647713213213 0.0114450823447649
44.8949014414414 0.011361119805523
45.0250315615616 0.0112775613133827
45.1551616816817 0.0111942475599876
45.2852918018018 0.0111114021964453
45.4154219219219 0.0110289559416976
45.545552042042 0.0109468508299676
45.6756821621622 0.0108651308557418
45.8058122822823 0.010783827399594
45.9359424024024 0.0107030076847469
46.0660725225225 0.0106225450132107
46.1962026426426 0.01054246112497
46.3263327627628 0.0104629339496934
46.4564628828829 0.0103835020901996
46.586593003003 0.0103046016212023
46.7167231231231 0.010226197201004
46.8468532432432 0.0101481324250819
46.9769833633634 0.0100704018750037
47.1071134834835 0.00999311977308543
47.2372436036036 0.00991620444029112
47.3673737237237 0.0098397108824736
47.4975038438439 0.00976366228094965
47.627633963964 0.00968802183524189
47.7577640840841 0.00961276363651126
47.8878942042042 0.00953791323139147
48.0180243243243 0.00946351014204502
48.1481544444445 0.00938930995885729
48.2782845645646 0.00931578262647813
48.4084146846847 0.00924246242767245
48.5385448048048 0.00916957618372521
48.6686749249249 0.00909719892467291
48.7988050450451 0.00902511827709527
48.9289351651652 0.0089534798234974
49.0590652852853 0.00888221507826112
49.1891954054054 0.00881139878879127
49.3193255255255 0.00874100729696824
49.4494556456456 0.00867094936563038
49.5795857657658 0.00860144930537137
49.7097158858859 0.008532107827112
49.839846006006 0.00846335260716027
49.9699761261261 0.00839496090704199
50.1001062462462 0.00832691326155802
50.2302363663664 0.00825928383538114
50.3603664864865 0.00819215767901174
50.4904966066066 0.0081254070466283
50.6206267267267 0.00805898192587014
50.7507568468469 0.00799297841213654
50.880886966967 0.00792736624708518
51.0110170870871 0.00786209961247682
51.1411472072072 0.00779726793761546
51.2712773273273 0.00773295574754214
51.4014074474475 0.00766900310613706
51.5315375675676 0.00760527032512085
51.6616676876877 0.00754213850548501
51.7917978078078 0.00747926900064689
51.9219279279279 0.00741688661034298
52.0520580480481 0.00735482749452942
52.1821881681682 0.00729322605025315
52.3123182882883 0.00723205894020361
52.4424484084084 0.0071712072700283
52.5725785285285 0.00711073819520942
52.7027086486487 0.00705076839839352
52.8328387687688 0.00699099432495382
52.9629688888889 0.0069317640058179
53.093099009009 0.00687274998859161
53.2232291291291 0.00681431221759373
53.3533592492493 0.00675628104098353
53.4834893693694 0.00669848218598276
53.6136194894895 0.00664118816679517
53.7437496096096 0.00658422673631546
53.8738797297297 0.00652768087013375
54.0040098498499 0.00647147116326423
54.13413996997 0.00641557872682632
54.2642700900901 0.0063600960822489
54.3944002102102 0.00630515492620399
54.5245303303303 0.00625042386714421
54.6546604504505 0.00619621049033353
54.7847905705706 0.00614230391012091
54.9149206906907 0.00608867736814303
55.0450508108108 0.00603558240077356
55.1751809309309 0.00598270570432708
55.3053110510511 0.00593032587323814
55.4354411711712 0.00587816755134947
55.5655712912913 0.00582651185157606
55.6957014114114 0.00577527328170586
55.8258315315315 0.00572427738527341
55.9559616516517 0.0056737377127846
56.0860917717718 0.00562350724057324
56.2162218918919 0.00557362523207877
56.346352012012 0.0055241357580019
56.4764821321321 0.00547492017055773
56.6066122522523 0.00542616481742498
56.7367423723724 0.00537768278459911
56.8668724924925 0.00532962011739054
56.9970026126126 0.00528194258023056
57.1271327327327 0.00523432297244146
57.2572628528529 0.00518747080306717
57.387392972973 0.00514077718793795
57.5175230930931 0.00509446712041306
57.6476532132132 0.00504860784903218
57.7777833333333 0.00500283843362749
57.9079134534535 0.00495752743558144
58.0380435735736 0.00491259326561829
58.1681736936937 0.00486784643300351
58.2983038138138 0.00482368399491584
58.4284339339339 0.0047797788767745
58.5585640540541 0.00473628855973577
58.6886941741742 0.00469295360327178
58.8188242942943 0.00465005546350819
58.9489544144144 0.00460740391908388
59.0790845345345 0.00456513203378882
59.2092146546547 0.00452313817048106
59.3393447747748 0.00448157879375812
59.4694748948949 0.00444031046073863
59.599605015015 0.00439919451049609
59.7297351351351 0.00435855921426027
59.8598652552553 0.00431840348605285
59.9899953753754 0.00427820881500714
60.1201254954955 0.00423868496193254
60.2502556156156 0.00419923448903491
60.3803857357357 0.00416010491048344
60.5105158558559 0.00412143171055746
60.640645975976 0.00408285302102132
60.7707760960961 0.00404483190110475
60.9009062162162 0.00400696133530438
61.0310363363363 0.00396945587970972
61.1611664564565 0.00393227037672715
61.2912965765766 0.0038951316434287
61.4214266966967 0.00385869819917446
61.5515568168168 0.00382238965555034
61.6816869369369 0.00378643399427646
61.8118170570571 0.00375066214381065
61.9419471771772 0.00371506069976768
62.0720772972973 0.00368004835816426
62.2022074174174 0.00364518562563887
62.3323375375375 0.00361054881560526
62.4624676576577 0.00357636553472851
62.5925977777778 0.00354235964885818
62.7227278978979 0.00350862939648252
62.852858018018 0.00347517209002128
62.9829881381381 0.00344192811858179
63.1131182582583 0.00340913370358655
63.2432483783784 0.00337656664130395
63.3733784984985 0.00334414437120152
63.5035086186186 0.00331206577901667
63.6336387387387 0.0032804545613987
63.7637688588589 0.0032489350692569
63.893898978979 0.00321751434755851
64.0240290990991 0.00318673733860131
64.1541592192192 0.00315600232468843
64.2842893393393 0.00312540380020847
64.4144194594595 0.00309525252704145
64.5445495795796 0.00306525519466191
64.6746796996997 0.00303571465941066
64.8048098198198 0.00300628892584555
64.93493993994 0.00297711196856778
65.0650700600601 0.00294815584742377
65.1952001801802 0.00291941462881333
65.3253303003003 0.00289104591754378
65.4554604204204 0.00286283008041921
65.5855905405406 0.00283498094305434
65.7157206606607 0.00280719398453083
65.8458507807808 0.00277981826050006
65.9759809009009 0.00275266835521886
66.106111021021 0.00272561390897605
66.2362411411412 0.00269892050693124
66.3663712612613 0.00267254090813718
66.4965013813814 0.00264613899641966
66.6266315015015 0.0026202332612633
66.7567616216216 0.00259432499301762
66.8868917417417 0.00256890143067238
67.0170218618619 0.00254357219916407
67.147151981982 0.00251840094752499
67.2772821021021 0.00249349650845727
67.4074122222222 0.00246888510413339
67.5375423423423 0.00244444294163246
67.6676724624625 0.00242028942110125
67.7978025825826 0.00239611659625457
67.9279327027027 0.00237243959061411
68.0580628228228 0.00234899106076275
68.1881929429429 0.00232550884368993
68.3183230630631 0.00230243798651803
68.4484531831832 0.00227956997452333
68.5785833033033 0.00225672716823228
68.7087134234234 0.00223429253825378
68.8388435435435 0.00221199549099443
68.9689736636637 0.00218970065755754
69.0991037837838 0.00216787913434389
69.2292339039039 0.00214626259264674
69.359364024024 0.002124785106759
69.4894941441441 0.00210336220279867
69.6196242642643 0.00208227126441404
69.7497543843844 0.00206141537754242
69.8798845045045 0.00204065275349307
70.0100146246246 0.00202009435257453
70.1401447447447 0.00199972641476529
70.2702748648649 0.00197963158552406
70.400404984985 0.00195970803354806
70.5305351051051 0.00193987470373335
70.6606652252252 0.00192015511883155
70.7907953453453 0.00190081962380465
70.9209254654655 0.001881608949822
71.0510555855856 0.0018626018848028
71.1811857057057 0.00184364058159292
71.3113158258258 0.00182504018228362
71.441445945946 0.00180645195914462
71.5715760660661 0.00178799930045845
71.7017061861862 0.00176999793822532
71.8318363063063 0.00175187300432662
71.9619664264264 0.00173412015185745
72.0920965465466 0.00171630011712071
72.2222266666667 0.00169893109089105
72.3523567867868 0.00168162988005108
72.4824869069069 0.00166440713774046
72.612617027027 0.00164728635686549
72.7427471471472 0.00163059306833723
72.8728772672673 0.00161386658896602
73.0030073873874 0.00159733067938422
73.1331375075075 0.00158114478193376
73.2632676276276 0.00156475478412389
73.3933977477478 0.00154880502775453
73.5235278678679 0.00153285374027121
73.653657987988 0.00151715121733038
73.7837881081081 0.00150154832719789
73.9139182282282 0.00148602526713226
74.0440483483484 0.00147066920806137
74.1741784684685 0.00145548322506244
74.3043085885886 0.0014405428885793
74.4344387087087 0.00142566762787423
74.5645688288288 0.00141111084971215
74.694698948949 0.00139645933076838
74.8248290690691 0.00138197799114592
74.9549591891892 0.00136774592656008
75.0850893093093 0.00135357633081255
75.2152194294294 0.00133942827867132
75.3453495495496 0.00132568727848762
75.4754796696697 0.00131183024723811
75.6056097897898 0.00129834403437103
75.7357399099099 0.00128489057259358
75.86587003003 0.00127143874532636
75.9960001501502 0.00125829595620087
76.1261302702703 0.00124512382570685
76.2562603903904 0.00123217027025669
76.3863905105105 0.0012193987573032
76.5165206306306 0.00120660873161999
76.6466507507508 0.00119409402788591
76.7767808708709 0.00118177461858499
76.906910990991 0.00116934768316343
77.0370411111111 0.001157172099379
77.1671712312312 0.00114515629342858
77.2973013513514 0.00113308288515385
77.4274314714715 0.00112132017717185
77.5575615915916 0.00110949611051624
77.6876917117117 0.0010977530945818
77.8178218318318 0.00108644816919948
77.947951951952 0.00107499155419511
78.0780820720721 0.00106372889722617
78.2082121921922 0.00105262995231532
78.3383423123123 0.00104166072943481
78.4684724324324 0.00103055877335685
78.5986025525526 0.00101978214709191
78.7287326726727 0.00100905620610844
78.8588627927928 0.000998486466171355
78.9889929129129 0.000988118015179992
79.119123033033 0.000977540805294076
79.2492531531532 0.000967203057797224
79.3793832732733 0.000957017050872181
79.5095133933934 0.000946964664371681
79.6396435135135 0.000937030007132126
79.7697736336336 0.000927172546031364
79.8999037537538 0.0009173472267426
80.0300338738739 0.000907615229246816
80.160163993994 0.000898079682504722
80.2902941141141 0.000888521401913747
80.4204242342342 0.000879298076050414
80.5505543543544 0.000869905343896272
80.6806844744745 0.000860583562683121
80.8108145945946 0.000851469100877689
80.9409447147147 0.000842414482393745
81.0710748348348 0.000833573122240434
81.201204954955 0.000824678970758376
81.3313350750751 0.000815918924205565
81.4614651951952 0.00080729186231408
81.5915953153153 0.000798708597341232
81.7217254354354 0.000790247516862973
81.8518555555556 0.000781790280677854
81.9819856756757 0.000773489189462663
82.1121157957958 0.00076528772787513
82.2422459159159 0.000757219730774051
82.372376036036 0.000749138737105966
82.5025061561562 0.000741033508597851
82.6326362762763 0.000733309232584604
82.7627663963964 0.000725392160732517
82.8928965165165 0.000717619268714146
83.0230266366366 0.000710092509688787
83.1531567567568 0.000702530203949473
83.2832868768769 0.000694881181554305
83.413416996997 0.000687467024143352
83.5435471171171 0.000680220153702226
83.6736772372372 0.000672863891687055
83.8038073573574 0.000665624861099366
83.9339374774775 0.000658653180398515
84.0640675975976 0.000651562159247986
84.1941977177177 0.000644445304408545
84.3243278378378 0.000637614841814848
84.454457957958 0.000630703810123928
84.5845880780781 0.000623992060791179
84.7147181981982 0.00061727387103972
84.8448483183183 0.00061064875542331
84.9749784384384 0.000604157134849256
85.1051085585586 0.000597724682476241
85.2352386786787 0.0005913468315122
85.3653687987988 0.000584820784839331
85.4954989189189 0.000578703125456432
85.625629039039 0.000572448527162614
85.7557591591592 0.000566185291142174
85.8858892792793 0.00056014142482668
86.0160193993994 0.000554228366268653
86.1461495195195 0.000548151620686428
86.2762796396396 0.000542223900152172
86.4064097597598 0.00053634782348309
86.5365398798799 0.000530608300840675
86.66667 0.00052491630089358
86.7968001201201 0.000519305551567229
86.9269302402403 0.000513614252963804
87.0570603603604 0.000508252033523732
87.1871904804805 0.000502719115735609
87.3173206006006 0.000497263441487632
87.4474507207207 0.00049180998832223
87.5775808408409 0.000486505173819743
87.707710960961 0.00048126255146514
87.8378410810811 0.000476179837898643
87.9679712012012 0.000470952717904782
88.0981013213213 0.000465859188894921
88.2282314414415 0.000460891630425196
88.3583615615616 0.000455854835827353
88.4884916816817 0.000450816452580067
88.6186218018018 0.000445982859185366
88.7487519219219 0.000441241308575304
88.8788820420421 0.000436393284209203
89.0090121621622 0.000431685796149845
89.1391422822823 0.000427018397427137
89.2692724024024 0.000422251427787819
89.3994025225225 0.000417767955316228
89.5295326426426 0.000413226582442829
89.6596627627628 0.000408717492959532
89.7897928828829 0.000404480583936921
89.919923003003 0.000399873498238773
90.0500531231231 0.000395565960288561
90.1801832432432 0.00039139847039298
90.3103133633634 0.000387082965862512
90.4404434834835 0.000382811046030533
90.5705736036036 0.000378622643480775
90.7007037237237 0.000374564911704391
90.8308338438438 0.000370528275217281
90.960963963964 0.000366462348431064
91.0910940840841 0.000362518890475641
91.2212242042042 0.000358548541367358
91.3513543243243 0.000354664344865283
91.4814844444444 0.00035068566126115
91.6116145645646 0.000346956307201616
91.7417446846847 0.000343124118007889
91.8718748048048 0.000339541219887487
92.0020049249249 0.000335742817792832
92.132135045045 0.000332114790852685
92.2622651651652 0.00032848537685743
92.3923952852853 0.00032487981285655
92.5225254054054 0.000321275518963735
92.6526555255255 0.000317802444545488
92.7827856456456 0.000314243100203039
92.9129157657658 0.00031098663492836
93.0430458858859 0.000307503465412249
93.173176006006 0.000304159249057528
93.3033061261261 0.00030091259015567
93.4334362462463 0.00029753189468299
93.5635663663664 0.00029428512139052
93.6936964864865 0.000291109536596697
93.8238266066066 0.00028794149375157
93.9539567267267 0.000284731881413699
94.0840868468469 0.000281710171341736
94.214216966967 0.0002785566722925
94.3443470870871 0.000275647481805406
94.4744772072072 0.000272550090721235
94.6046073273273 0.000269564115644425
94.7347374474475 0.000266621978143076
94.8648675675676 0.000263728153483457
94.9949976876877 0.000260797063474238
95.1251278078078 0.000257912041592861
95.2552579279279 0.000255118129142892
95.3853880480481 0.000252413157002091
95.5155181681682 0.000249585172666225
95.6456482882883 0.000246801075210183
95.7757784084084 0.000244153119201725
95.9059085285285 0.000241425117854455
96.0360386486487 0.000238869080447812
96.1661687687688 0.000236142830670834
96.2962988888889 0.000233559918498255
96.426429009009 0.000231126365697995
96.5565591291291 0.000228468269879001
96.6866892492493 0.000226079474043867
96.8168193693694 0.000223486732248913
96.9469494894895 0.000221133350902112
97.0770796096096 0.00021848397451818
97.2072097297297 0.000216152784468564
97.3373398498499 0.000213953859901411
97.46746996997 0.000211543453008555
97.5976000900901 0.000209244643820084
97.7277302102102 0.000206890229469402
97.8578603303303 0.000204589313904262
97.9879904504505 0.000202394095005736
98.1181205705706 0.000200162247941784
98.2482506906907 0.000197998722412188
98.3783808108108 0.00019573275732203
98.5085109309309 0.000193570599999064
98.6386410510511 0.000191495878036629
98.7687711711712 0.00018945564655677
98.8989012912913 0.00018735011403231
99.0290314114114 0.000185309542822483
99.1591615315315 0.000183145671601036
99.2892916516517 0.000181230337230445
99.4194217717718 0.000179202929196712
99.5495518918919 0.000177219618207248
99.679682012012 0.000175348040838689
99.8098121321321 0.000173353122004185
99.9399422522523 0.000171482747377052
100.070072372372 0.000169477723573349
100.200202492492 0.000167652055826568
100.330332612613 0.000165781877648635
100.460462732733 0.000164058735045615
100.590592852853 0.000162175461751256
100.720722972973 0.000160429410903743
100.850853093093 0.000158682458395413
100.980983213213 0.000156845887913281
101.111113333333 0.000155211268562818
101.241243453453 0.000153499672805904
101.371373573574 0.000151763285294667
101.501503693694 0.000150107645957809
101.631633813814 0.000148349722753198
101.761763933934 0.000146850130490485
101.891894054054 0.000145194586439478
102.022024174174 0.000143571997533206
102.152154294294 0.000142049997691061
102.282284414414 0.000140449589796536
102.412414534535 0.000138917248431562
102.542544654655 0.000137396616543577
102.672674774775 0.000135830098006615
102.802804894895 0.00013427405793363
102.932935015015 0.00013291124102262
103.063065135135 0.00013141240799687
103.193195255255 0.000129970334635382
103.323325375375 0.000128493680216243
103.453455495496 0.000127039976041961
103.583585615616 0.000125744429439079
103.713715735736 0.000124234024533729
103.843845855856 0.000122905443801184
103.973975975976 0.000121576101793378
104.104106096096 0.00012022236994479
104.234236216216 0.000118926482636325
104.364366336336 0.000117609516258924
104.494496456456 0.000116380872585033
104.624626576577 0.000115062445683779
104.754756696697 0.000113709507933848
104.884886816817 0.000112515738099344
105.015016936937 0.000111242380979261
105.145147057057 0.000109990872220774
105.275277177177 0.000108819607405019
105.405407297297 0.000107613846383353
105.535537417417 0.00010647602180191
105.665667537538 0.000105293438186579
105.795797657658 0.000104041591312585
105.925927777778 0.000102971340959658
106.056057897898 0.00010176617147485
106.186188018018 0.000100615738585829
106.316318138138 9.96355920290377e-05
106.446448258258 9.83505584750007e-05
106.576578378378 9.73137299803733e-05
106.706708498499 9.6390788989682e-05
106.836838618619 9.52183967900138e-05
106.966968738739 9.4181515499932e-05
107.097098858859 9.31111085418885e-05
107.227228978979 9.21874620464282e-05
107.357359099099 9.10603758669459e-05
107.487489219219 9.00349757104923e-05
107.617619339339 8.90436416793986e-05
107.747749459459 8.80855223957823e-05
107.87787957958 8.70487841878399e-05
108.0080096997 8.61700561572309e-05
108.13813981982 8.52006056039069e-05
108.26826993994 8.42764803196502e-05
108.39840006006 8.33300615123422e-05
108.52853018018 8.24168888483512e-05
108.6586603003 8.14596720754736e-05
108.78879042042 8.05582383937391e-05
108.918920540541 7.97126034441384e-05
109.049050660661 7.88341618266224e-05
109.179180780781 7.79439082748773e-05
109.309310900901 7.70538748343314e-05
109.439441021021 7.62759978810786e-05
109.569571141141 7.53075109303245e-05
109.699701261261 7.46089403841105e-05
109.829831381381 7.3729560410467e-05
109.959961501502 7.28954682823372e-05
110.090091621622 7.20615828769024e-05
110.220221741742 7.13638172616945e-05
110.350351861862 7.05408949244547e-05
110.480481981982 6.97625627967888e-05
110.610612102102 6.89970623276809e-05
110.740742222222 6.81965885378025e-05
110.870872342342 6.74413833665365e-05
111.001002462462 6.67208295320218e-05
111.131132582583 6.60329476644702e-05
111.261262702703 6.52219470044399e-05
111.391392822823 6.45569680638669e-05
111.521522942943 6.38921662579445e-05
111.651653063063 6.31148511778268e-05
111.781783183183 6.24159612646171e-05
111.911913303303 6.17172437119329e-05
112.042043423423 6.1063766676687e-05
112.172173543544 6.03879140370596e-05
112.302303663664 5.97003531233526e-05
112.432433783784 5.90242231097742e-05
112.562563903904 5.8382055528056e-05
112.692694024024 5.77394618776846e-05
112.822824144144 5.70294160028189e-05
112.952954264264 5.64665790302622e-05
113.083084384384 5.58013413489499e-05
113.213214504505 5.52156923501114e-05
113.343344624625 5.46178137153212e-05
113.473474744745 5.39873737523958e-05
113.603604864865 5.34235956689802e-05
113.733734984985 5.28148895993565e-05
113.863865105105 5.22068527349508e-05
113.993995225225 5.16317015223705e-05
114.124125345345 5.11811628558574e-05
114.254255465465 5.05617258570285e-05
114.384385585586 4.99757093784428e-05
114.514515705706 4.94010905522484e-05
114.644645825826 4.88491335092988e-05
114.774775945946 4.83418786692893e-05
114.904906066066 4.7676991249067e-05
115.035036186186 4.71925218986722e-05
115.165166306306 4.66626193049789e-05
115.295296426426 4.63023406189374e-05
115.425426546547 4.5727602336534e-05
115.555556666667 4.51412481385441e-05
115.685686786787 4.46794271941489e-05
115.815816906907 4.42172600390055e-05
115.945947027027 4.36537908624174e-05
116.076077147147 4.32369209445718e-05
116.206207267267 4.27863523535766e-05
116.336337387387 4.22119330044275e-05
116.466467507508 4.16818233505816e-05
116.596597627628 4.13663539637014e-05
116.726727747748 4.09721071661244e-05
116.856857867868 4.03413198016822e-05
116.986987987988 3.99915083479846e-05
117.117118108108 3.95637476798979e-05
117.247248228228 3.90905934983549e-05
117.377378348348 3.86960087093524e-05
117.507508468468 3.83240584898206e-05
117.637638588589 3.77493705697711e-05
117.767768708709 3.73663380778228e-05
117.897898828829 3.70731544682267e-05
118.028028948949 3.65208900940199e-05
118.158159069069 3.6194084275224e-05
118.288289189189 3.57096080976328e-05
118.418419309309 3.54280479944648e-05
118.548549429429 3.50673218068104e-05
118.67867954955 3.45943624579888e-05
118.80880966967 3.42338025988292e-05
118.93893978979 3.38729656468272e-05
119.06906990991 3.35463736391929e-05
119.19920003003 3.3151895099278e-05
119.32933015015 3.26673485582586e-05
119.45946027027 3.24195175010268e-05
119.58959039039 3.19798565445041e-05
119.719720510511 3.1675832863287e-05
119.849850630631 3.1225054925214e-05
119.979980750751 3.09317803829529e-05
120.110110870871 3.06389097801404e-05
120.240240990991 3.03570529777757e-05
120.370371111111 2.99178318199434e-05
120.500501231231 2.96583357816553e-05
120.630631351351 2.93428863493688e-05
120.760761471471 2.89260873278429e-05
120.890891591592 2.86893393250321e-05
121.021021711712 2.82614002387852e-05
121.151151831832 2.79684408762946e-05
121.281281951952 2.77766627229888e-05
121.411412072072 2.74046568489736e-05
121.541542192192 2.71118878144177e-05
121.671672312312 2.67625442516807e-05
121.801802432432 2.65034093505812e-05
121.931932552553 2.62105282454705e-05
122.062062672673 2.59061548192317e-05
122.192192792793 2.56131107189286e-05
122.322322912913 2.53539306946818e-05
122.452453033033 2.49823949945665e-05
122.582583153153 2.48019343718124e-05
122.712713273273 2.45088469838767e-05
122.842843393393 2.41935435900171e-05
122.972973513514 2.40355249199611e-05
123.103103633634 2.36977877855166e-05
123.233233753754 2.34835366242377e-05
123.363363873874 2.31566553548329e-05
123.493493993994 2.29537800956994e-05
123.623624114114 2.2649540235846e-05
123.753754234234 2.24580343263678e-05
123.883884354354 2.21538917451983e-05
124.014014474474 2.19847756624346e-05
124.144144594595 2.17483379809588e-05
124.274274714715 2.15790794923288e-05
124.404404834835 2.11847381422013e-05
124.534534954955 2.09707369266439e-05
124.664665075075 2.08128918514242e-05
124.794795195195 2.05649452509145e-05
124.924925315315 2.03170437597276e-05
125.055055435435 2.01365730588171e-05
125.185185555556 1.99002494530257e-05
125.315315675676 1.96860608763609e-05
125.445445795796 1.94493790963078e-05
125.575575915916 1.92352766130229e-05
125.705706036036 1.89986780708904e-05
125.835836156156 1.87959245037257e-05
125.965966276276 1.85927931581113e-05
126.096096396396 1.84013873675496e-05
126.226226516517 1.81083972779755e-05
126.356356636637 1.80295462693402e-05
126.486486756757 1.78943906498244e-05
126.616616876877 1.75449715959854e-05
126.746746996997 1.74211568102515e-05
126.876877117117 1.71955714441666e-05
127.007007237237 1.69589500379051e-05
127.137137357357 1.68801215370588e-05
127.267267477477 1.66548374570557e-05
127.397397597598 1.65082788910214e-05
127.527527717718 1.63394037916022e-05
127.657657837838 1.61363876002764e-05
127.787787957958 1.59110527129056e-05
127.917918078078 1.56744810070634e-05
128.048048198198 1.56067904705354e-05
128.178178318318 1.5471698290409e-05
128.308308438438 1.52686758370467e-05
128.438438558559 1.50433240989289e-05
128.568568678679 1.49306867899496e-05
128.698698798799 1.47053942472988e-05
128.828828918919 1.45926480111856e-05
128.958959039039 1.4446126886745e-05
129.089089159159 1.4265830198812e-05
129.219219279279 1.40968306590598e-05
129.349349399399 1.39391273007901e-05
129.47947951952 1.38601712695012e-05
129.60960963964 1.35671443710981e-05
129.73973975976 1.35333188611088e-05
129.86986987988 1.33757226933524e-05
130 1.31502339201742e-05
131.2999999 1.18882406944595e-05
};
\addplot [line width=2pt, maroon12700]
table {%
3.141 0
3.141 0.0401117494472656
};
\addplot [line width=2pt, maroon12700]
table {%
120 0
120 0.0401117494472656
};
\addplot [line width=2pt, green01270]
table {%
0.8996 0
0.8996 0.0401117494472656
};

\nextgroupplot[
height=\figureheight,
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Speed ego vehicle, $\speedinitego$ [\si{\meter\per\second}]},
xmin=-0.4999899, xmax=50.4999999,
xtick style={color=black},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={Probability density},
ymin=0, ymax=0.138344622263519,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\draw[draw=black,fill=white] (axis cs:9.99999999995449e-06,0) rectangle (axis cs:1.66667633333333,0);
\draw[draw=black,fill=white] (axis cs:1.66667633333333,0) rectangle (axis cs:3.33334266666667,0.00405405486486503);
\draw[draw=black,fill=white] (axis cs:3.33334266666667,0) rectangle (axis cs:5.000009,0.00202702743243251);
\draw[draw=black,fill=white] (axis cs:5.000009,0) rectangle (axis cs:6.66667533333333,0);
\draw[draw=black,fill=white] (axis cs:6.66667533333333,0) rectangle (axis cs:8.33334166666667,0);
\draw[draw=black,fill=white] (axis cs:8.33334166666667,0) rectangle (axis cs:10.000008,0);
\draw[draw=black,fill=white] (axis cs:10.000008,0) rectangle (axis cs:11.6666743333333,0.00202702743243251);
\draw[draw=black,fill=white] (axis cs:11.6666743333333,0) rectangle (axis cs:13.3333406666667,0.00405405486486503);
\draw[draw=black,fill=white] (axis cs:13.3333406666667,0) rectangle (axis cs:15.000007,0.00202702743243251);
\draw[draw=black,fill=white] (axis cs:15.000007,0) rectangle (axis cs:16.6666733333333,0.00202702743243251);
\draw[draw=black,fill=white] (axis cs:16.6666733333333,0) rectangle (axis cs:18.3333396666667,0.0121621645945951);
\draw[draw=black,fill=white] (axis cs:18.3333396666667,0) rectangle (axis cs:20.000006,0.0121621645945951);
\draw[draw=black,fill=white] (axis cs:20.000006,0) rectangle (axis cs:21.6666723333333,0.00810810972973004);
\draw[draw=black,fill=white] (axis cs:21.6666723333333,0) rectangle (axis cs:23.3333386666667,0.0527027132432454);
\draw[draw=black,fill=white] (axis cs:23.3333386666667,0) rectangle (axis cs:25.000005,0.0689189327027054);
\draw[draw=black,fill=white] (axis cs:25.000005,0) rectangle (axis cs:26.6666713333333,0.119594618513518);
\draw[draw=black,fill=white] (axis cs:26.6666713333333,0) rectangle (axis cs:28.3333376666667,0.131756783108114);
\draw[draw=black,fill=white] (axis cs:28.3333376666667,0) rectangle (axis cs:30.000004,0.103378399054058);
\draw[draw=black,fill=white] (axis cs:30.000004,0) rectangle (axis cs:31.6666703333333,0.0405405486486503);
\draw[draw=black,fill=white] (axis cs:31.6666703333333,0) rectangle (axis cs:33.3333366666667,0.0222973017567576);
\draw[draw=black,fill=white] (axis cs:33.3333366666667,0) rectangle (axis cs:35.000003,0.0121621645945951);
\draw[draw=black,fill=white] (axis cs:35.000003,0) rectangle (axis cs:36.6666693333333,0);
\draw[draw=black,fill=white] (axis cs:36.6666693333333,0) rectangle (axis cs:38.3333356666667,0);
\draw[draw=black,fill=white] (axis cs:38.3333356666667,0) rectangle (axis cs:40.000002,0);
\draw[draw=black,fill=white] (axis cs:40.000002,0) rectangle (axis cs:41.6666683333333,0);
\draw[draw=black,fill=white] (axis cs:41.6666683333333,0) rectangle (axis cs:43.3333346666667,0);
\draw[draw=black,fill=white] (axis cs:43.3333346666667,0) rectangle (axis cs:45.000001,0);
\draw[draw=black,fill=white] (axis cs:45.000001,0) rectangle (axis cs:46.6666673333333,0);
\draw[draw=black,fill=white] (axis cs:46.6666673333333,0) rectangle (axis cs:48.3333336666667,0);
\draw[draw=black,fill=white] (axis cs:48.3333336666667,0) rectangle (axis cs:50,0);
\addplot [line width=2pt, teal095156]
table {%
-0.4999899 0
0 0
1e-05 0.000863959956527265
0.05006004004004 0.000892599735709694
0.10011008008008 0.000921515922843762
0.15016012012012 0.000950676702961273
0.20021016016016 0.000980049030629978
0.2502602002002 0.00100959868233322
0.30031024024024 0.0010392899709763
0.35036028028028 0.0010690865381994
0.40041032032032 0.00109895081516462
0.45046036036036 0.00112884427565593
0.5005104004004 0.00115872786982083
0.55056044044044 0.00118856158755106
0.60061048048048 0.00121830497060391
0.65066052052052 0.00124791702779002
0.70071056056056 0.00127735631674189
0.750760600600601 0.00130658141710066
0.800810640640641 0.00133555050134669
0.850860680680681 0.00136422185200381
0.900910720720721 0.00139255378460887
0.950960760760761 0.00142050497784215
1.0010108008008 0.00144803419248641
1.05106084084084 0.0014751010987738
1.10111088088088 0.00150166552460259
1.15116092092092 0.00152768814043926
1.20121096096096 0.00155313049709801
1.251261001001 0.0015779551137755
1.30131104104104 0.00160212527997262
1.35136108108108 0.00162560582579876
1.40141112112112 0.00164836235166753
1.45146116116116 0.00167036226270532
1.5015112012012 0.00169157413049924
1.55156124124124 0.00171196797921009
1.60161128128128 0.00173151561570277
1.65166132132132 0.0017501902994159
1.70171136136136 0.00176796729257908
1.7517614014014 0.00178482308990873
1.80181144144144 0.00180073638699049
1.85186148148148 0.00181568794822713
1.90191152152152 0.00182966012264724
1.95196156156156 0.00184263693194008
2.0020116016016 0.00185460481875104
2.05206164164164 0.00186555203043835
2.10211168168168 0.00187546857505559
2.15216172172172 0.00188434670554301
2.20221176176176 0.00189218017143194
2.2522618018018 0.00189896509919249
2.30231184184184 0.00190469919992065
2.35236188188188 0.00190938216549471
2.40241192192192 0.00191301527241885
2.45246196196196 0.00191560213011863
2.502512002002 0.00191714766854118
2.55256204204204 0.00191765822618994
2.60261208208208 0.00191714207833328
2.65266212212212 0.00191560930495239
2.70271216216216 0.0019130709103935
2.7527622022022 0.00190953957166351
2.80281224224224 0.00190502946236039
2.85286228228228 0.00189955563642982
2.90291232232232 0.0018931350845824
2.95296236236236 0.00188578470949398
3.0030124024024 0.00187752396684874
3.05306244244244 0.00186837152001792
3.10311248248248 0.00185834832127679
3.15316252252252 0.00184747576307447
3.20321256256256 0.00183577594213822
3.2532626026026 0.00182327095519534
3.30331264264264 0.00180998465966848
3.35336268268268 0.0017959407369108
3.40341272272272 0.00178116330844927
3.45346276276276 0.00176567711205428
3.5035128028028 0.00174950741370482
3.55356284284284 0.00173267903920603
3.60361288288288 0.00171521787078031
3.65366292292292 0.00169714908637188
3.70371296296296 0.00167849883230744
3.753763003003 0.00165929316687892
3.80381304304304 0.00163955753213484
3.85386308308308 0.00161931781029761
3.90391312312312 0.00159860032376346
3.95396316316316 0.00157743069065046
4.0040132032032 0.00155583417693761
4.05406324324324 0.00153383728109069
4.10411328328328 0.00151146456481054
4.15416332332332 0.00148874182228477
4.20421336336336 0.00146569440752715
4.2542634034034 0.00144234661813421
4.30431344344344 0.00141872398418925
4.35436348348348 0.00139485009901064
4.40441352352352 0.00137074934822968
4.45446356356356 0.00134644726192967
4.5045136036036 0.00132196637701174
4.55456364364364 0.00129733063893334
4.60461368368368 0.00127256328887376
4.65466372372372 0.00124768783211658
4.70471376376376 0.00122272733377156
4.7547638038038 0.0011977038025312
4.80481384384384 0.00117264021547048
4.85486388388388 0.00114755822914283
4.90491392392392 0.00112248064455368
4.95496396396396 0.0010974286780826
5.005014004004 0.00107242301790056
5.05506404404404 0.0010474858487696
5.10511408408408 0.00102263794689544
5.15516412412412 0.00099789964830996
5.20521416416416 0.000973290584766877
5.2552642042042 0.000948831532471916
5.30531424424424 0.000924542563352642
5.35536428428428 0.00090044269291938
5.40541432432432 0.000876551112751997
5.45546436436436 0.000852886662291276
5.5055144044044 0.000829467652769383
5.55556444444444 0.000806312923627104
5.60561448448448 0.000783439377540282
5.65566452452452 0.000760865677880164
5.70571456456456 0.000738608199113973
5.7557646046046 0.000716683667848015
5.80581464464464 0.000695108106410433
5.85586468468468 0.000673898769616153
5.90591472472472 0.000653070271236998
5.95596476476476 0.000632638281462034
6.0060148048048 0.000612617414063083
6.05606484484484 0.00059302193067289
6.10611488488488 0.00057386626899374
6.15616492492492 0.000555163634241135
6.20621496496496 0.000536927231630579
6.256265005005 0.000519169914238496
6.30631504504504 0.000501904006932689
6.35636508508508 0.000485141306372341
6.40641512512512 0.000468892552799397
6.45646516516516 0.000453169895012118
6.5065152052052 0.000437983192904747
6.55656524524524 0.000423343362788768
6.60661528528528 0.000409259208141184
6.65666532532532 0.000395740940995316
6.70671536536536 0.000382797188758627
6.7567654054054 0.0003704362266995
6.80681544544544 0.000358666858294937
6.85686548548548 0.00034749612632654
6.90691552552553 0.000336932658201772
6.95696556556556 0.000326982440284993
7.0070156056056 0.000317653043566427
7.05706564564565 0.000308950982619054
7.10711568568569 0.000300881715598617
7.15716572572572 0.000293452109217177
7.20721576576577 0.000286667093421856
7.25726580580581 0.000280532654577015
7.30731584584584 0.000275053370490696
7.35736588588589 0.00027023469931864
7.40741592592593 0.000266080162451649
7.45746596596597 0.000262595922323623
7.50751600600601 0.000259784443908123
7.55756604604605 0.000257650833221812
7.60761608608609 0.000256199139864109
7.65766612612613 0.000255432180947656
7.70771616616617 0.000255354006071875
7.75776620620621 0.000255967432349405
7.80781624624625 0.000257276861518748
7.85786628628629 0.000259283878205764
7.90791632632633 0.000261992708079415
7.95796636636637 0.000265404759696021
8.0080164064064 0.00026952335443836
8.05806644644645 0.000274350652589128
8.10811648648649 0.000279888919479467
8.15816652652653 0.000286140091874144
8.20821656656657 0.000293106106537929
8.25826660660661 0.000300789252374639
8.30831664664665 0.000309190937940469
8.35836668668669 0.00031831081109637
8.40841672672673 0.000328152921441403
8.45846676676677 0.000338715860419374
8.50851680680681 0.000350001212656002
8.55856684684685 0.000362009330290336
8.60861688688689 0.000374740213322376
8.65866692692693 0.000388193861752122
8.70871696696697 0.000402370275579574
8.75876700700701 0.000417268398387585
8.80881704704705 0.000432886997689485
8.85886708708709 0.000449225017068127
8.90891712712713 0.000466280519758743
8.95896716716717 0.00048405262541371
9.00901720720721 0.000502537988712065
9.05906724724725 0.000521732383985221
9.10911728728729 0.000541635106955082
9.15916732732733 0.00056224105160544
9.20921736736737 0.000583546344406756
9.25926740740741 0.000605546583620922
9.30931744744745 0.000628236487162204
9.35936748748749 0.00065161112508392
9.40941752752753 0.000675662750326994
9.45946756756757 0.000700386785083793
9.50951760760761 0.000725774601947621
9.55956764764765 0.000751820390624171
9.60961768768769 0.000778514467289601
9.65966772772773 0.000805848028467691
9.70971776776777 0.000833812798890794
9.75976780780781 0.000862398566526493
9.80981784784785 0.000891594062925226
9.85986788788789 0.000921388723915529
9.90991792792793 0.000951771281047839
9.95996796796797 0.000982729585524972
10.010018008008 0.0010142497278545
10.060068048048 0.00104631991137829
10.1101180880881 0.00107892446590866
10.1601681281281 0.00111204877767509
10.2102181681682 0.00114567893718516
10.2602682082082 0.00117979733748641
10.3103182482482 0.00121438848446071
10.3603682882883 0.00124943459508609
10.4104183283283 0.00128491929489677
10.4604683683684 0.00132082321624508
10.5105184084084 0.00135712593506617
10.5605684484484 0.00139381090082477
10.6106184884885 0.0014308561048303
10.6606685285285 0.001468241475157
10.7107185685686 0.0015059464116705
10.7607686086086 0.00154394767319359
10.8108186486486 0.00158222377924428
10.8608686886887 0.0016207518407844
10.9109187287287 0.00165950949698435
10.9609687687688 0.00169847262631929
11.0110188088088 0.00173761763547295
11.0610688488488 0.00177691811401666
11.1111188888889 0.00181635117291226
11.1611689289289 0.00185589269063489
11.211218968969 0.00189551431999112
11.261269009009 0.00193519193945612
11.311319049049 0.00197490107536599
11.3613690890891 0.00201461320445778
11.4114191291291 0.00205430490948473
11.4614691691692 0.00209394749111437
11.5115192092092 0.00213351911672568
11.5615692492492 0.00217298897415187
11.6116192892893 0.00221233382221573
11.6616693293293 0.00225153024367052
11.7117193693694 0.00229055200415709
11.7617694094094 0.00232937128469059
11.8118194494494 0.00236796713299761
11.8618694894895 0.0024063168361095
11.9119195295295 0.00244439556822333
11.9619695695696 0.00248218149671806
12.0120196096096 0.00251965419752886
12.0620696496496 0.00255679359872996
12.1121196896897 0.00259357892411746
12.1621697297297 0.00262999344708656
12.2122197697698 0.00266602308207529
12.2622698098098 0.00270164705287979
12.3123198498498 0.00273685849278858
12.3623698898899 0.00277163891450163
12.4124199299299 0.00280598092309888
12.46246996997 0.00283987712366033
12.51252001001 0.00287331836057071
12.56257005005 0.00290630146457856
12.6126200900901 0.00293882326643246
12.6626701301301 0.0029708844704105
12.7127201701702 0.00300248507651269
12.7627702102102 0.00303363212751999
12.8128202502502 0.00306433231407434
12.8628702902903 0.00309459197467861
12.9129203303303 0.00312442730772905
12.9629703703704 0.00315384852525808
13.0130204104104 0.00318287745988672
13.0630704504505 0.00321153101428932
13.1131204904905 0.00323983383819929
13.1631705305305 0.0032678095249329
13.2132205705706 0.00329548835844836
13.2632706106106 0.00332290238339911
13.3133206506506 0.00335008364443858
13.3633706906907 0.00337707052472311
13.4134207307307 0.00340390105526996
13.4634707707708 0.00343061925346023
13.5135208108108 0.00345726808025789
13.5635708508508 0.00348389401801737
13.6136208908909 0.0035105520004303
13.6636709309309 0.00353728815771206
13.713720970971 0.00356415988852762
13.763771011011 0.00359122247870764
13.8138210510511 0.00361853543975138
13.8638710910911 0.00364615511390664
13.9139211311311 0.00367414981614889
13.9639711711712 0.00370257800156024
14.0140212112112 0.00373150446372567
14.0640712512512 0.00376099575692542
14.1141212912913 0.0037911177311616
14.1641713313313 0.00382193623643635
14.2142213713714 0.00385352064414229
14.2642714114114 0.0038859350435863
14.3143214514515 0.00391925232755148
14.3643714914915 0.00395353728962283
14.4144215315315 0.00398885014557769
14.4644715715716 0.00402526660531156
14.5145216116116 0.00406284477176748
14.5645716516517 0.00410164943853045
14.6146216916917 0.00414174504704641
14.6646717317317 0.00418318653100695
14.7147217717718 0.00422603621902373
14.7647718118118 0.00427034270628549
14.8148218518519 0.00431616268717908
14.8648718918919 0.00436355003897898
14.9149219319319 0.00441254560981484
14.964971971972 0.00446319517776302
15.015022012012 0.00451554029523127
15.0650720520521 0.00456961652826353
15.1151220920921 0.00462545275226179
15.1651721321321 0.00468308242043571
15.2152221721722 0.00474252560471105
15.2652722122122 0.00480380625054315
15.3153222522523 0.00486693844349395
15.3653722922923 0.00493193098703967
15.4154223323323 0.00499879233251748
15.4654723723724 0.00506752635345693
15.5155224124124 0.00513812671135514
15.5655724524525 0.0052105891805435
15.6156224924925 0.00528490178829438
15.6656725325325 0.00536103741990101
15.7157225725726 0.0054389890325824
15.7657726126126 0.00551872246885084
15.8158226526527 0.00560021061399955
15.8658726926927 0.00568341614128936
15.9159227327327 0.00576829679403442
15.9659727727728 0.00585482017544223
16.0160228128128 0.00594293064754307
16.0660728528529 0.0060325838408168
16.1161228928929 0.00612372517371085
16.1661729329329 0.00621629266975263
16.216222972973 0.00631023033883337
16.266273013013 0.00640547761303668
16.3163230530531 0.00650197286802902
16.3663730930931 0.00659964638027871
16.4164231331331 0.00669843124336647
16.4664731731732 0.00679826548081973
16.5165232132132 0.00689906669210105
16.5665732532533 0.00700078064779692
16.6166232932933 0.00710332987731659
16.6666733333333 0.00720664958707508
16.7167233733734 0.00731066723642833
16.7667734134134 0.00741532014462566
16.8168234534535 0.00752055408225354
16.8668734934935 0.00762628453594027
16.9169235335335 0.00773247558750285
16.9669735735736 0.00783905540057533
17.0170236136136 0.00794597467569087
17.0670736536537 0.00805319890322269
17.1171236936937 0.00816066328958581
17.1671737337337 0.00826834177649061
17.2172237737738 0.008376204784257
17.2672738138138 0.00848420935192101
17.3173238538539 0.00859235759231694
17.3673738938939 0.00870061147442751
17.4174239339339 0.0088089815624242
17.467473973974 0.00891745588357934
17.517524014014 0.00902604922773298
17.5675740540541 0.00913476511627561
17.6176240940941 0.00924363805883401
17.6676741341341 0.00935269974792259
17.7177241741742 0.00946199384878338
17.7677742142142 0.00957156543521465
17.8178242542543 0.00968147437085468
17.8678742942943 0.00979178474501038
17.9179243343343 0.00990258529672203
17.9679743743744 0.0100139626521957
18.0180244144144 0.0101260132975306
18.0680744544545 0.0102388372402168
18.1181244944945 0.0103525549118089
18.1681745345345 0.0104673106893169
18.2182245745746 0.0105832271171298
18.2682746146146 0.0107004408251986
18.3183246546547 0.0108191476028344
18.3683746946947 0.0109394671773138
18.4184247347347 0.0110616094235099
18.4684747747748 0.0111857440724442
18.5185248148148 0.0113120655048717
18.5685748548549 0.011440794159837
18.6186248948949 0.0115721138539234
18.6686749349349 0.0117062605202939
18.718724974975 0.0118434581193833
18.768775015015 0.0119839517399696
18.8188250550551 0.0121279667510442
18.8688750950951 0.0122757524670536
18.9189251351351 0.0124275722880062
18.9689751751752 0.0125836720069583
19.0190252152152 0.0127443291094802
19.0690752552553 0.0129098119255271
19.1191252952953 0.0130803739952142
19.1691753353353 0.0132563090025083
19.2192253753754 0.0134378937287016
19.2692754154154 0.0136253986165837
19.3193254554555 0.0138191039688375
19.3693754954955 0.0140193083993763
19.4194255355355 0.0142262682654277
19.4694755755756 0.0144402772509585
19.5195256156156 0.0146616191800418
19.5695756556557 0.0148905588612426
19.6196256956957 0.0151273695544626
19.6696757357357 0.0153723470565028
19.7197257757758 0.0156257223705794
19.7697758158158 0.0158877588967008
19.8198258558559 0.0161587355289936
19.8698758958959 0.0164388846792302
19.9199259359359 0.0167284514361884
19.969975975976 0.0170276682116405
20.020026016016 0.0173367350205663
20.0700760560561 0.0176559110373056
20.1201260960961 0.0179853652886019
20.1701761361361 0.0183253231434465
20.2202261761762 0.0186759592628075
20.2702762162162 0.0190374314049789
20.3203262562563 0.0194099254993783
20.3703762962963 0.0197935767674007
20.4204263363363 0.0201885429673397
20.4704763763764 0.0205949226981292
20.5205264164164 0.0210128469554952
20.5705764564565 0.0214424270153772
20.6206264964965 0.0218837347141411
20.6706765365365 0.0223368235769225
20.7207265765766 0.0228017893855424
20.7707766166166 0.0232786490426754
20.8208266566567 0.0237674757932435
20.8708766966967 0.0242682485089038
20.9209267367367 0.0247809939522241
20.9709767767768 0.0253057064889795
21.0210268168168 0.0258423678079395
21.0710768568569 0.0263909257925249
21.1211268968969 0.0269513790341794
21.1711769369369 0.0275236317510819
21.221226976977 0.0281076374608779
21.271277017017 0.0287033088330832
21.3213270570571 0.0293105683971071
21.3713770970971 0.029929296425673
21.4214271371371 0.0305594422107579
21.4714771771772 0.0312008226400564
21.5215272172172 0.0318533574258654
21.5715772572573 0.0325169014868967
21.6216272972973 0.0331913238274242
21.6716773373373 0.0338764455608112
21.7217273773774 0.0345721540025618
21.7717774174174 0.0352782899858262
21.8218274574575 0.0359946788496361
21.8718774974975 0.0367211797383719
21.9219275375375 0.037457585594273
21.9719775775776 0.0382037795071751
22.0220276176176 0.0389595431508679
22.0720776576577 0.0397247328526196
22.1221276976977 0.0404991485974505
22.1721777377377 0.0412826523468533
22.2222277777778 0.0420750356345112
22.2722778178178 0.0428761519705799
22.3223278578579 0.0436857957058548
22.3723778978979 0.0445038090820422
22.4224279379379 0.0453300174381737
22.472477977978 0.0461642714672926
22.522528018018 0.0470063683373069
22.5725780580581 0.047856130570136
22.6226280980981 0.0487134229443851
22.6726781381381 0.0495780482621868
22.7227281781782 0.0504498769363712
22.7727782182182 0.0513287033177338
22.8228282582583 0.0522143724650931
22.8728782982983 0.0531067097174808
22.9229283383383 0.0540055883048395
22.9729783783784 0.0549107490528291
23.0230284184184 0.0558221440705391
23.0730784584585 0.0567395282691914
23.1231284984985 0.0576626959995816
23.1731785385385 0.0585915233087645
23.2232285785786 0.059525815815985
23.2732786186186 0.0604653650549263
23.3233286586587 0.0614099879132831
23.3733786986987 0.0623595181814242
23.4234287387387 0.063313654428324
23.4734787787788 0.0642722388956884
23.5235288188188 0.0652350574829759
23.5735788588589 0.0662018425645093
23.6236288988989 0.0671723856739717
23.6736789389389 0.0681463600263258
23.723728978979 0.069123523349906
23.773779019019 0.0701036390072716
23.8238290590591 0.0710863351395869
23.8738790990991 0.072071315950051
23.9239291391391 0.0730582574707389
23.9739791791792 0.0740467906599276
24.0240292192192 0.0750366169037034
24.0740792592593 0.0760272685614097
24.1241292992993 0.0770184301164587
24.1741793393393 0.078009636745306
24.2242293793794 0.0790003785506088
24.2742794194194 0.0799903005762059
24.3243294594595 0.0809790056092504
24.3743794994995 0.0819658231769931
24.4244295395395 0.082950319444126
24.4744795795796 0.0839319647935197
24.5245296196196 0.084910246510719
24.5745796596597 0.0858845673678971
24.6246296996997 0.0868543695768008
24.6746797397397 0.0878189713962315
24.7247297797798 0.0887778713801837
24.7747798198198 0.0897303765190093
24.8248298598599 0.0906759121217806
24.8748798998999 0.0916137288366017
24.9249299399399 0.0925431899960725
24.97497997998 0.0934636476643429
25.02503002002 0.0943743412210676
25.0750800600601 0.0952745494854746
25.1251301001001 0.0961637766457832
25.1751801401401 0.0970411381287027
25.2252301801802 0.0979058451427637
25.2752802202202 0.0987573455339378
25.3253302602603 0.0995947321920351
25.3753803003003 0.100417447328802
25.4254303403403 0.101224730323894
25.4754803803804 0.102015781117391
25.5255304204204 0.102789901065421
25.5755804604605 0.103546442232134
25.6256305005005 0.104284677802532
25.6756805405405 0.105003926035419
25.7257305805806 0.105703431944672
25.7757806206206 0.106382519423318
25.8258306606607 0.107040698293802
25.8758807007007 0.107677191033102
25.9259307407407 0.10829137224227
25.9759807807808 0.108882689767276
26.0260308208208 0.109450506940719
26.0760808608609 0.109994249071673
26.1261309009009 0.110513487959053
26.1761809409409 0.111007558764337
26.226230980981 0.111476022017989
26.276281021021 0.111918443884704
26.3263310610611 0.112334334186924
26.3763811011011 0.112723394310736
26.4264311411411 0.113085032662538
26.4764811811812 0.113419057678689
26.5265312212212 0.11372512003725
26.5765812612613 0.114002746463341
26.6266313013013 0.114251914420062
26.6766813413413 0.114472223877454
26.7267313813814 0.114663601590595
26.7767814214214 0.11482578275092
26.8268314614615 0.114958502549865
26.8768815015015 0.115061991990645
26.9269315415415 0.115135777798379
26.9769815815816 0.115180051536709
27.0270316216216 0.115194677984241
27.0770816616617 0.115179679677873
27.1271317017017 0.115135191839001
27.1771817417417 0.115061225736075
27.2272317817818 0.114957770100643
27.2772818218218 0.114824982691001
27.3273318618619 0.11466308887614
27.3773819019019 0.114472426709546
27.4274319419419 0.11425272574843
27.477481981982 0.114004538146821
27.527532022022 0.113728123079058
27.5775820620621 0.113423672108784
27.6276321021021 0.113091478215688
27.6776821421421 0.11273178930566
27.7277321821822 0.11234512372738
27.7777822222222 0.111931594165343
27.8278322622623 0.111491887994973
27.8778823023023 0.111026084095417
27.9279323423423 0.110534712083804
27.9779823823824 0.110018177624318
28.0280324224224 0.10947701033409
28.0780824624625 0.108911570803504
28.1281325025025 0.108322298502094
28.1781825425425 0.107709768120787
28.2282325825826 0.107074430397566
28.2782826226226 0.10641682621801
28.3283326626627 0.105737327440955
28.3783827027027 0.105036520025777
28.4284327427427 0.10431512515325
28.4784827827828 0.10357344707151
28.5285328228228 0.102812139350632
28.5785828628629 0.1020316527286
28.6286329029029 0.101232674580835
28.6786829429429 0.100415835940515
28.728732982983 0.0995816213509693
28.778783023023 0.0987304928186309
28.8288330630631 0.0978632391349687
28.8788831031031 0.0969803786486629
28.9289331431431 0.0960825311244391
28.9789831831832 0.0951701698371792
29.0290332232232 0.0942441849943984
29.0790832632633 0.0933050047971803
29.1291333033033 0.092353136325755
29.1791833433433 0.0913893796400414
29.2292333833834 0.0904143545047656
29.2792834234234 0.0894286694162039
29.3293334634635 0.0884328652599352
29.3793835035035 0.0874276632167316
29.4294335435435 0.086413784467365
29.4794835835836 0.0853915445284233
29.5295336236236 0.0843618223389721
29.5795836636637 0.0833251249792419
29.6296337037037 0.0822822187038029
29.6796837437437 0.0812337120089315
29.7297337837838 0.0801801457802065
29.7797838238238 0.0791222637352992
29.8298338638639 0.0780605842228895
29.8798839039039 0.0769957495446022
29.9299339439439 0.0759285484919069
29.979983983984 0.0748593529236391
30.030034024024 0.073788929094369
30.0800840640641 0.0727177953527765
30.1301341041041 0.0716466052689361
30.1801841441441 0.0705759898760235
30.2302341841842 0.0695064675227183
30.2802842242242 0.0684387030475449
30.3303342642643 0.0673731246515866
30.3803843043043 0.0663105323947623
30.4304343443443 0.0652512755990084
30.4804843843844 0.0641959402237022
30.5305344244244 0.0631451798389182
30.5805844644645 0.062099343766593
30.6306345045045 0.061058882744709
30.6806845445445 0.060024653175433
30.7307345845846 0.0589966550587649
30.7807846246246 0.0579758800182662
30.8308346646647 0.0569622717116891
30.8808847047047 0.0559564160984109
30.9309347447447 0.0549588766009097
30.9809847847848 0.0539700250780209
31.0310348248248 0.052990086898736
31.0810848648649 0.0520194789956886
31.1311349049049 0.0510586633753108
31.1811849449449 0.0501078654065939
31.231234984985 0.0491672766531804
31.281285025025 0.0482372126316581
31.3313350650651 0.0473182029591564
31.3813851051051 0.0464103039779232
31.4314351451451 0.0455136171040044
31.4814851851852 0.0446283451694921
31.5315352252252 0.0437549501808186
31.5815852652653 0.042893319453488
31.6316353053053 0.04204372343029
31.6816853453453 0.0412062635272706
31.7317353853854 0.0403809172075306
31.7817854254254 0.0395678534978135
31.8318354654655 0.0387672076195141
31.8818855055055 0.0379788668881366
31.9319355455455 0.0372027974983325
31.9819855855856 0.0364392924297904
32.0320356256256 0.0356881601188676
32.0820856656657 0.0349493329548668
32.1321357057057 0.0342228222062376
32.1821857457457 0.0335086166045305
32.2322357857858 0.0328063780962585
32.2822858258258 0.0321163658557615
32.3323358658659 0.0314383545140484
32.3823859059059 0.0307719046015862
32.4324359459459 0.03011739924566
32.482485985986 0.0294743088291404
32.532536026026 0.0288428136472204
32.5825860660661 0.0282222939351741
32.6326361061061 0.0276130652095892
32.6826861461461 0.027014834490777
32.7327361861862 0.026427105966957
32.7827862262262 0.0258501388124689
32.8328362662663 0.0252832456518894
32.8828863063063 0.0247267645387056
32.9329363463463 0.0241803010771826
32.9829863863864 0.0236433369186406
33.0330364264264 0.0231160298213735
33.0830864664665 0.0225981769532891
33.1331365065065 0.0220895980191945
33.1831865465466 0.0215897408650611
33.2332365865866 0.0210986843700359
33.2832866266266 0.0206162595073754
33.3333366666667 0.0201422859818865
33.3833867067067 0.0196763468609356
33.4334367467468 0.0192185886343669
33.4834867867868 0.0187686056379962
33.5335368268268 0.0183261837712818
33.5835868668669 0.0178914469871689
33.6336369069069 0.0174639783530236
33.6836869469469 0.0170435524998547
33.733736986987 0.0166301806961119
33.783787027027 0.0162237051835012
33.8338370670671 0.0158239569352791
33.8838871071071 0.015430981025244
33.9339371471471 0.0150444168630098
33.9839871871872 0.0146639827373375
34.0340372272272 0.0142900730439618
34.0840872672673 0.0139222483133497
34.1341373073073 0.0135604183979047
34.1841873473473 0.0132046621767738
34.2342373873874 0.012854799354764
34.2842874274274 0.0125105594890858
34.3343374674675 0.0121722017540791
34.3843875075075 0.0118396247336978
34.4344375475475 0.0115124227637577
34.4844875875876 0.0111909902399936
34.5345376276276 0.0108748989613219
34.5845876676677 0.0105642841491375
34.6346377077077 0.0102591908772387
34.6846877477478 0.00995946138733147
34.7347377877878 0.00966503933716809
34.7847878278278 0.00937590218984943
34.8348378678679 0.00909208375072416
34.8848879079079 0.00881374177808617
34.934937947948 0.00854039172860427
34.984987987988 0.00827237165576532
35.035038028028 0.00800968155956934
35.0850880680681 0.00775205099722683
35.1351381081081 0.00749967153238034
35.1851881481481 0.00725240794363512
35.2352381881882 0.00701024896254163
35.2852882282282 0.00677332981049459
35.3353382682683 0.00654149272920014
35.3853883083083 0.0063147940609061
35.4354383483483 0.00609307604731859
35.4854883883884 0.00587666547347491
35.5355384284284 0.00566508906449345
35.5855884684685 0.00545852711556721
35.6356385085085 0.00525709231119181
35.6856885485485 0.00506070577222031
35.7357385885886 0.0048691646665606
35.7857886286286 0.00468260421560741
35.8358386686687 0.00450079905036951
35.8858887087087 0.00432395200293901
35.9359387487488 0.00415191658347161
35.9859887887888 0.00398468152351775
36.0360388288288 0.00382225809152697
36.0860888688689 0.00366445472385674
36.1361389089089 0.00351132776275485
36.186188948949 0.00336274198682656
36.236238988989 0.00321876500676925
36.286289029029 0.00307912637979342
36.3363390690691 0.00294409654868856
36.3863891091091 0.00281330365461912
36.4364391491492 0.00268696179812679
36.4864891891892 0.00256475546262381
36.5365392292292 0.00244675225880757
36.5865892692693 0.00233288457598068
36.6366393093093 0.0022229270451519
36.6866893493494 0.00211709376686293
36.7367393893894 0.00201492273468169
36.7867894294294 0.00191678580744375
36.8368394694695 0.0018222097102675
36.8868895095095 0.00173131839609811
36.9369395495495 0.00164395410664172
36.9869895895896 0.00156011684189832
37.0370396296296 0.00147969391737229
37.0870896696697 0.00140239235337502
37.1371397097097 0.00132848259269599
37.1871897497497 0.00125766038719703
37.2372397897898 0.00118991446842858
37.2872898298298 0.00112508707809675
37.3373398698699 0.00106306553170594
37.3873899099099 0.00100396251375176
37.43743994995 0.000947496312995147
37.48748998999 0.000893655660986551
37.53754003003 0.00084226026253297
37.5875900700701 0.000793467875928278
37.6376401101101 0.000746962984584729
37.6876901501502 0.000702745588502323
37.7377401901902 0.000660680466286315
37.7877902302302 0.000620778886386265
37.8378402702703 0.000582905627407426
37.8878903103103 0.000546902931055926
37.9379403503504 0.000512906018726513
37.9879903903904 0.000480723326776628
38.0380404304304 0.000450163291563712
38.0880904704705 0.000421327329133825
38.1381405105105 0.000394102754991345
38.1881905505506 0.000368388153090212
38.2382405905906 0.000344025765136552
38.2882906306306 0.000321184617873801
38.3383406706707 0.000299537926264652
38.3883907107107 0.000279265985502102
38.4384407507508 0.000260188500393154
38.4884907907908 0.000242260397139559
38.5385408308308 0.000225357722796132
38.5885908708709 0.000209491745812435
38.6386409109109 0.000194662466188468
38.6886909509509 0.000180768467878171
38.738740990991 0.000167685797936359
38.788791031031 0.00015545953016128
38.8388410710711 0.000144022053855561
38.8888911111111 0.000133339563670515
38.9389411511512 0.000123445864954829
38.9889911911912 0.00011412685716682
39.0390412312312 0.000105427614104736
39.0890912712713 9.73594042181399e-05
39.1391413113113 8.97982745618468e-05
39.1891913513514 8.28231042827926e-05
39.2392413913914 7.63324773349166e-05
39.2892914314314 7.02475145712829e-05
39.3393414714715 6.46696320379519e-05
39.3893915115115 5.94748767897387e-05
39.4394415515516 5.46294434779563e-05
39.4894915915916 5.01896743504161e-05
39.5395416316316 4.60428849114953e-05
39.5895916716717 4.21778067116317e-05
39.6396417117117 3.86958557968857e-05
39.6896917517518 3.54392738733854e-05
39.7397417917918 3.245313473938e-05
39.7897918318318 2.96698276974956e-05
39.8398418718719 2.70442789494833e-05
39.8898919119119 2.47793205874641e-05
39.939941951952 2.2559436023694e-05
39.989991991992 2.05649204511696e-05
40.040042032032 1.87845054203286e-05
40.0900920720721 1.70378957381745e-05
40.1401421121121 1.55617288455152e-05
40.1901921521522 1.41080988519805e-05
40.2402421921922 1.282349560188e-05
40.2902922322322 1.1674113746527e-05
40.3403422722723 1.05585372398608e-05
40.3903923123123 9.58945057750429e-06
40.4404423523524 8.63163236471008e-06
40.4904923923924 7.8090355466633e-06
40.5405424324324 7.08785477467708e-06
40.5905924724725 6.41174780094e-06
40.6406425125125 5.73564082720292e-06
40.6906925525526 5.19475524821325e-06
40.7407425925926 4.68767501791044e-06
40.7907926326326 4.2031316867322e-06
40.8408426726727 3.84254130073908e-06
40.8908927127127 3.40307176780998e-06
40.9409427527528 3.09882362962829e-06
40.9909927927928 2.78330704188432e-06
41.0410428328328 2.49032735326492e-06
41.0910928728729 2.25368991245694e-06
41.1411429129129 1.98324712296211e-06
41.191192952953 1.7691465812787e-06
41.241242992993 1.63392518653128e-06
41.291293033033 1.44236154397244e-06
41.3413430730731 1.27333480053817e-06
41.3913931131131 1.14938185535304e-06
41.4414431531532 1.01416046060562e-06
41.4914931931932 9.01475964982777e-07
41.5415432332332 8.11328368484499e-07
41.5915932732733 7.43717671110791e-07
41.6416433133133 6.42301625050228e-07
41.6916933533534 5.52154028551951e-07
41.7417433933934 4.95811780740527e-07
41.7917934334334 4.28201083366819e-07
41.8418434734735 4.05664184242249e-07
41.8918935135135 3.49321936430826e-07
41.9419435535536 3.26785037306257e-07
41.9919935935936 2.70442789494833e-07
42.0420436336336 2.14100541683409e-07
42.0920936736737 2.36637440807979e-07
42.1421437137137 2.02832092121125e-07
42.1921937537538 1.69026743434271e-07
42.2422437937938 1.35221394747416e-07
42.2922938338338 1.35221394747416e-07
42.3423438738739 1.12684495622847e-07
42.3923939139139 1.01416046060562e-07
42.442443953954 7.8879146935993e-08
42.492493993994 7.8879146935993e-08
42.542544034034 5.63422478114235e-08
42.5925940740741 7.8879146935993e-08
42.6426441141141 6.76106973737082e-08
42.6926941541542 4.50737982491388e-08
42.7427441941942 4.50737982491388e-08
42.7927942342342 2.25368991245694e-08
42.8428442742743 2.25368991245694e-08
42.8928943143143 1.12684495622847e-08
42.9429443543544 2.25368991245694e-08
42.9929943943944 0
43.0430444344344 2.25368991245694e-08
43.0930944744745 4.50737982491388e-08
43.1431445145145 2.25368991245694e-08
43.1931945545546 2.25368991245694e-08
43.2432445945946 1.12684495622847e-08
43.2932946346346 0
43.3433446746747 1.12684495622847e-08
43.3933947147147 2.25368991245694e-08
43.4434447547548 0
43.4934947947948 0
43.5435448348348 0
43.5935948748749 0
43.6436449149149 0
43.693694954955 0
43.743744994995 0
43.793795035035 0
43.8438450750751 0
43.8938951151151 0
43.9439451551552 0
43.9939951951952 0
44.0440452352352 0
44.0940952752753 0
44.1441453153153 0
44.1941953553554 0
44.2442453953954 0
44.2942954354354 0
44.3443454754755 0
44.3943955155155 0
44.4444455555556 0
44.4944955955956 0
44.5445456356356 0
44.5945956756757 0
44.6446457157157 0
44.6946957557558 0
44.7447457957958 0
44.7947958358358 0
44.8448458758759 0
44.8948959159159 0
44.944945955956 0
44.994995995996 0
45.045046036036 0
45.0950960760761 0
45.1451461161161 0
45.1951961561562 0
45.2452461961962 0
45.2952962362362 0
45.3453462762763 0
45.3953963163163 0
45.4454463563564 0
45.4954963963964 0
45.5455464364364 0
45.5955964764765 0
45.6456465165165 0
45.6956965565566 0
45.7457465965966 0
45.7957966366366 0
45.8458466766767 0
45.8958967167167 0
45.9459467567568 0
45.9959967967968 0
46.0460468368368 0
46.0960968768769 0
46.1461469169169 0
46.196196956957 0
46.246246996997 0
46.296297037037 0
46.3463470770771 0
46.3963971171171 0
46.4464471571572 0
46.4964971971972 0
46.5465472372372 0
46.5965972772773 0
46.6466473173173 0
46.6966973573574 0
46.7467473973974 0
46.7967974374374 0
46.8468474774775 0
46.8968975175175 0
46.9469475575576 0
46.9969975975976 0
47.0470476376376 0
47.0970976776777 0
47.1471477177177 0
47.1971977577578 0
47.2472477977978 0
47.2972978378378 0
47.3473478778779 0
47.3973979179179 0
47.447447957958 0
47.497497997998 0
47.547548038038 0
47.5975980780781 0
47.6476481181181 0
47.6976981581582 0
47.7477481981982 0
47.7977982382382 0
47.8478482782783 0
47.8978983183183 0
47.9479483583584 0
47.9979983983984 0
48.0480484384384 0
48.0980984784785 0
48.1481485185185 0
48.1981985585586 0
48.2482485985986 0
48.2982986386386 0
48.3483486786787 0
48.3983987187187 0
48.4484487587588 0
48.4984987987988 0
48.5485488388388 0
48.5985988788789 0
48.6486489189189 0
48.698698958959 0
48.748748998999 0
48.798799039039 0
48.8488490790791 0
48.8988991191191 0
48.9489491591592 0
48.9989991991992 0
49.0490492392392 0
49.0990992792793 0
49.1491493193193 0
49.1991993593594 0
49.2492493993994 0
49.2992994394394 0
49.3493494794795 0
49.3993995195195 0
49.4494495595596 0
49.4994995995996 0
49.5495496396396 0
49.5995996796797 0
49.6496497197197 0
49.6996997597598 0
49.7497497997998 0
49.7997998398398 0
49.8498498798799 0
49.8998999199199 0
49.94994995996 0
50 0
50.4999999 0
};
\addplot [line width=2pt, maroon12700]
table {%
0 0
0 0.138344622263519
};
\addplot [line width=2pt, maroon12700]
table {%
50 0
50 0.138344622263519
};

\nextgroupplot[
height=\figureheight,
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Ratio leading and ego vehicle speed, $\speedleadsymbol/\speedinitego$ [-]},
xmin=-0.0199899, xmax=2.0199999,
xtick style={color=black},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={Probability density},
ymin=0, ymax=3.88430996209035,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\draw[draw=black,fill=white] (axis cs:1.00000000000031e-05,0) rectangle (axis cs:0.0666763333333333,0);
\draw[draw=black,fill=white] (axis cs:0.0666763333333333,0) rectangle (axis cs:0.133342666666667,0);
\draw[draw=black,fill=white] (axis cs:0.133342666666667,0) rectangle (axis cs:0.200009,0.050675929055321);
\draw[draw=black,fill=white] (axis cs:0.200009,0) rectangle (axis cs:0.266675333333333,0);
\draw[draw=black,fill=white] (axis cs:0.266675333333333,0) rectangle (axis cs:0.333341666666667,0);
\draw[draw=black,fill=white] (axis cs:0.333341666666667,0) rectangle (axis cs:0.400008,0);
\draw[draw=black,fill=white] (axis cs:0.400008,0) rectangle (axis cs:0.466674333333333,0);
\draw[draw=black,fill=white] (axis cs:0.466674333333333,0) rectangle (axis cs:0.533340666666667,0.050675929055321);
\draw[draw=black,fill=white] (axis cs:0.533340666666667,0) rectangle (axis cs:0.600007,0.050675929055321);
\draw[draw=black,fill=white] (axis cs:0.600007,0) rectangle (axis cs:0.666673333333333,0);
\draw[draw=black,fill=white] (axis cs:0.666673333333333,0) rectangle (axis cs:0.733339666666667,0);
\draw[draw=black,fill=white] (axis cs:0.733339666666667,0) rectangle (axis cs:0.800006,0.101351858110642);
\draw[draw=black,fill=white] (axis cs:0.800006,0) rectangle (axis cs:0.866672333333333,0.354731503387247);
\draw[draw=black,fill=white] (axis cs:0.866672333333333,0) rectangle (axis cs:0.933338666666666,1.2162222973277);
\draw[draw=black,fill=white] (axis cs:0.933338666666667,0) rectangle (axis cs:1.000005,1.92568530410219);
\draw[draw=black,fill=white] (axis cs:1.000005,0) rectangle (axis cs:1.06667133333333,2.78717609804265);
\draw[draw=black,fill=white] (axis cs:1.06667133333333,0) rectangle (axis cs:1.13333766666667,3.69934282103843);
\draw[draw=black,fill=white] (axis cs:1.13333766666667,0) rectangle (axis cs:1.200004,2.53379645276605);
\draw[draw=black,fill=white] (axis cs:1.200004,0) rectangle (axis cs:1.26667033333333,1.2162222973277);
\draw[draw=black,fill=white] (axis cs:1.26667033333333,0) rectangle (axis cs:1.33333666666667,0.760138935829815);
\draw[draw=black,fill=white] (axis cs:1.33333666666667,0) rectangle (axis cs:1.400003,0.152027787165963);
\draw[draw=black,fill=white] (axis cs:1.400003,0) rectangle (axis cs:1.46666933333333,0.0506759290553208);
\draw[draw=black,fill=white] (axis cs:1.46666933333333,0) rectangle (axis cs:1.53333566666667,0.050675929055321);
\draw[draw=black,fill=white] (axis cs:1.53333566666667,0) rectangle (axis cs:1.600002,0);
\draw[draw=black,fill=white] (axis cs:1.600002,0) rectangle (axis cs:1.66666833333333,0);
\draw[draw=black,fill=white] (axis cs:1.66666833333333,0) rectangle (axis cs:1.73333466666667,0);
\draw[draw=black,fill=white] (axis cs:1.73333466666667,0) rectangle (axis cs:1.800001,0);
\draw[draw=black,fill=white] (axis cs:1.800001,0) rectangle (axis cs:1.86666733333333,0);
\draw[draw=black,fill=white] (axis cs:1.86666733333333,0) rectangle (axis cs:1.93333366666667,0);
\draw[draw=black,fill=white] (axis cs:1.93333366666667,0) rectangle (axis cs:2,0);
\addplot [line width=2pt, teal095156]
table {%
-0.0199899 0
0 0
1e-05 0.00239011949321094
0.00201199199199199 0.00253952863075661
0.00401398398398398 0.00269581566347513
0.00601597597597598 0.00285910991033042
0.00801796796796797 0.0030295287973251
0.01001995995996 0.00320717680384849
0.012021951951952 0.00339214413527735
0.0140239439439439 0.00358450567206087
0.0160259359359359 0.00378431978472137
0.0180279279279279 0.00399162709432868
0.0200299199199199 0.00420644945351699
0.0220319119119119 0.00442878878529578
0.0240339039039039 0.00465862595585814
0.0260358958958959 0.00489591975942976
0.0280378878878879 0.00514060606543217
0.0300398798798799 0.00539259661213127
0.0320418718718719 0.00565177840414934
0.0340438638638639 0.00591801274545816
0.0360458558558559 0.00619113458186932
0.0380478478478479 0.0064709519164283
0.0400498398398398 0.00675724522068199
0.0420518318318318 0.00704976709767056
0.0440538238238238 0.00734824171520363
0.0460558158158158 0.0076523650727157
0.0480578078078078 0.00796180447305749
0.0500597997997998 0.00827619875358722
0.0520617917917918 0.00859515862730537
0.0540637837837838 0.00891826684791983
0.0560657757757758 0.00924507858124264
0.0580677677677678 0.00957512229103978
0.0600697597597598 0.00990790039378983
0.0620717517517518 0.0102428900785078
0.0640737437437437 0.0105795446015944
0.0660757357357357 0.0109172942370937
0.0680777277277277 0.0112555477836137
0.0700797197197197 0.0115936941092867
0.0720817117117117 0.0119311035729342
0.0740837037037037 0.012267130219435
0.0760856956956957 0.0126011132157914
0.0780876876876877 0.012932379239073
0.0800896796796797 0.013260244402177
0.0820916716716717 0.0135840166967931
0.0840936636636637 0.0139029980732251
0.0860956556556556 0.0142164872354943
0.0880976476476476 0.0145237818312052
0.0900996396396396 0.0148241810925878
0.0921016316316316 0.0151169886426065
0.0941036236236236 0.0154015149489289
0.0961056156156156 0.015677080097021
0.0981076076076076 0.0159430164091822
0.1001095995996 0.016198671096592
0.102111591591592 0.0164434090764228
0.104113583583584 0.0166766156128834
0.106115575575576 0.0168976983420183
0.108117567567568 0.0171060906720507
0.11011955955956 0.0173012533680086
0.112121551551552 0.0174826774238588
0.114123543543544 0.0176498859332461
0.116125535535536 0.0178024363894014
0.118127527527528 0.0179399225118632
0.12012951951952 0.0180619762272602
0.122131511511511 0.018168269099876
0.124133503503503 0.0182585138502487
0.126135495495495 0.018332465543641
0.128137487487487 0.0183899231526565
0.130139479479479 0.0184307300634402
0.132141471471471 0.0184547747799566
0.134143463463463 0.0184619914742066
0.136145455455455 0.0184523605584542
0.138147447447447 0.0184259085091562
0.140149439439439 0.0183827076688845
0.142151431431431 0.0183228762243171
0.144153423423423 0.0182465773038822
0.146155415415415 0.0181540186256182
0.148157407407407 0.0180454512206707
0.150159399399399 0.0179211685529438
0.152161391391391 0.0177815051765705
0.154163383383383 0.0176268347331213
0.156165375375375 0.0174575693133525
0.158167367367367 0.0172741566400933
0.160169359359359 0.0170770787477242
0.162171351351351 0.016866849275108
0.164173343343343 0.0166440119029728
0.166175335335335 0.0164091376908598
0.168177327327327 0.0161628227442023
0.170179319319319 0.0159056854192215
0.172181311311311 0.0156383641440659
0.174183303303303 0.0153615146457166
0.176185295295295 0.0150758072649262
0.178187287287287 0.0147819245352628
0.180189279279279 0.0144805579698412
0.182191271271271 0.0141724059044707
0.184193263263263 0.0138581708566122
0.186195255255255 0.0135385562680917
0.188197247247247 0.0132142650965439
0.190199239239239 0.0128859962940216
0.192201231231231 0.0125544427821957
0.194203223223223 0.0122202894715733
0.196205215215215 0.0118842102683152
0.198207207207207 0.0115468667977317
0.200209199199199 0.0112089061153791
0.202211191191191 0.0108709586822592
0.204213183183183 0.0105336368242117
0.206215175175175 0.0101975327071137
0.208217167167167 0.00986321780867183
0.210219159159159 0.00953124093763927
0.212221151151151 0.00920212686927724
0.214223143143143 0.0088763765214244
0.216225135135135 0.00855446418140163
0.218227127127127 0.0082368389585857
0.220229119119119 0.00792392297969655
0.222231111111111 0.00761611099264077
0.224233103103103 0.00731377080668549
0.226235095095095 0.00701724245612803
0.228237087087087 0.00672683881653932
0.230239079079079 0.0064428458688682
0.232241071071071 0.00616552212721542
0.234243063063063 0.00589510009140731
0.236245055055055 0.00563178637904798
0.238247047047047 0.00537576234176267
0.240249039039039 0.00512718472545853
0.242251031031031 0.00488618703486358
0.244253023023023 0.0046528799737005
0.246255015015015 0.00442735272119082
0.248257007007007 0.00420967390043741
0.250258998998999 0.00399989303099813
0.252260990990991 0.00379804127718139
0.254262982982983 0.00360413294463724
0.256264974974975 0.00341816710900061
0.258266966966967 0.00324012867230851
0.260268958958959 0.00306998911129562
0.262270950950951 0.00290770916245473
0.264272942942943 0.00275323930622796
0.266274934934935 0.00260652113154574
0.268276926926927 0.00246748905250476
0.270278918918919 0.00233607176094169
0.272280910910911 0.00221219301874612
0.274282902902903 0.00209577368266024
0.276284894894895 0.00198673240855698
0.278286886886887 0.00188498736811809
0.280288878878879 0.00179045748132079
0.282290870870871 0.00170306290062914
0.284292862862863 0.0016227274319501
0.286294854854855 0.00154937800642494
0.288296846846847 0.0014829472334376
0.290298838838839 0.00142337379677109
0.292300830830831 0.00137060271871183
0.294302822822823 0.00132458751690151
0.296304814814815 0.00128528994023277
0.298306806806807 0.0012526811133012
0.300308798798799 0.00122674219666612
0.302310790790791 0.00120746513514612
0.304312782782783 0.00119485265781904
0.306314774774775 0.00118891946649141
0.308316766766767 0.00118969161945501
0.310318758758759 0.0011972079400432
0.312320750750751 0.00121151970850924
0.314322742742743 0.00123269013381765
0.316324734734735 0.00126079598228747
0.318326726726727 0.00129592599296639
0.320328718718719 0.00133818162592629
0.322330710710711 0.00138767737038498
0.324332702702703 0.00144453880794117
0.326334694694695 0.00150890327283536
0.328336686686687 0.00158092073229743
0.330338678678679 0.00166075079336458
0.332340670670671 0.00174856384733322
0.334342662662663 0.00184454023342875
0.336344654654655 0.00194886865417967
0.338346646646647 0.00206174599934806
0.340348638638639 0.00218337708182523
0.342350630630631 0.00231397160043221
0.344352622622623 0.00245374612070207
0.346354614614615 0.00260292020135003
0.348356606606607 0.00276171714256902
0.350358598598599 0.0029303615650735
0.352360590590591 0.00310907852975179
0.354362582582583 0.00329809226116191
0.356364574574575 0.00349762482701
0.358366566566567 0.00370789450950713
0.360368558558559 0.00392911422074342
0.362370550550551 0.00416149022618389
0.364372542542543 0.0044052203399557
0.366374534534535 0.00466049225218748
0.368376526526527 0.00492748168027924
0.370378518518518 0.00520635175265891
0.372380510510511 0.00549725080791319
0.374382502502502 0.00580030909348357
0.376384494494494 0.0061156401302054
0.378386486486486 0.00644333701484744
0.380388478478478 0.00678347061539918
0.38239047047047 0.00713608882277524
0.384392462462462 0.00750121571448509
0.386394454454454 0.00787884719691195
0.388396446446446 0.00826895325019941
0.390398438438438 0.00867147361454771
0.39240043043043 0.0090863168658487
0.394402422422422 0.00951336107594657
0.396404414414414 0.00995244998312539
0.398406406406406 0.0104033944887002
0.400408398398398 0.0108659690916088
0.40241039039039 0.0113399133409856
0.404412382382382 0.0118249289750314
0.406414374374374 0.0123206811094828
0.408416366366366 0.0128267974012821
0.410418358358358 0.0133428660677948
0.41242035035035 0.0138684379556267
0.414422342342342 0.0144030251760851
0.416424334334334 0.0149461015893698
0.418426326326326 0.0154971029806429
0.420428318318318 0.0160554274561851
0.42243031031031 0.0166204358835695
0.424432302302302 0.0171914535643224
0.426434294294294 0.0177677708061491
0.428436286286286 0.0183486425267779
0.430438278278278 0.0189332919074021
0.43244027027027 0.0195209106127681
0.434442262262262 0.0201106605078523
0.436444254254254 0.0207016758587312
0.438446246246246 0.0212930645210504
0.440448238238238 0.021883910757137
0.44245023023023 0.022473278185165
0.444452222222222 0.0230602088107722
0.446454214214214 0.0236437310822421
0.448456206206206 0.0242228576015996
0.450458198198198 0.0247965904066971
0.45246019019019 0.0253639234361885
0.454462182182182 0.0259238451705717
0.456464174174174 0.0264753410971627
0.458466166166166 0.0270173997844942
0.460468158158158 0.0275490107694815
0.46247015015015 0.0280691752096294
0.464472142142142 0.0285768998966682
0.466474134134134 0.0290712090532121
0.468476126126126 0.0295511435404472
0.470478118118118 0.0300157641154172
0.47248011011011 0.0304641566250753
0.474482102102102 0.0308954314780754
0.476484094094094 0.031308732800388
0.478486086086086 0.0317032348258748
0.480488078078078 0.0320781506997658
0.48249007007007 0.0324327327427633
0.484492062062062 0.0327662726271116
0.486494054054054 0.0330781119407693
0.488496046046046 0.0333676368172885
0.490498038038038 0.0336342850666309
0.49250003003003 0.0338775463512376
0.494502022022022 0.0340969659715238
0.496504014014014 0.0342921446017749
0.498506006006006 0.0344627444525803
0.500507997997998 0.0346084854692919
0.50250998998999 0.0347291523502859
0.504511981981982 0.0348245911075141
0.506513973973974 0.0348947140583465
0.508515965965966 0.0349394970812564
0.510517957957958 0.0349589846338022
0.51251994994995 0.0349532870235495
0.514521941941942 0.0349225823448361
0.516523933933934 0.0348671127813115
0.518525925925926 0.0347871949940402
0.520527917917918 0.0346832059479031
0.52252990990991 0.034555591715075
0.524531901901902 0.0344048663305723
0.526533893893894 0.0342316067742715
0.528535885885886 0.0340364542033954
0.530537877877878 0.0338201141285833
0.53253986986987 0.0335833541249863
0.534541861861862 0.0333269988142863
0.536543853853854 0.0330519358510595
0.538545845845846 0.0327591062389522
0.540547837837838 0.0324495068836892
0.54254982982983 0.0321241867195436
0.544551821821822 0.0317842453007808
0.546553813813814 0.031430829544372
0.548555805805806 0.0310651322334029
0.550557797797798 0.030688390168344
0.55255978978979 0.0303018770362339
0.554561781781782 0.0299069080765219
0.556563773773774 0.0295048296049313
0.558565765765766 0.0290970216545015
0.560567757757758 0.0286848918131549
0.56256974974975 0.0282698735510359
0.564571741741742 0.0278534251640938
0.566573733733734 0.0274370221150576
0.568575725725726 0.0270221570334368
0.570577717717718 0.0266103358419905
0.57257970970971 0.0262030778447629
0.574581701701702 0.0258019053389806
0.576583693693694 0.0254083481928598
0.578585685685686 0.0250239373310345
0.580587677677678 0.0246502012131647
0.58258966966967 0.0242886658339371
0.584591661661662 0.0239408473281443
0.586593653653654 0.0236082554920754
0.588595645645646 0.0232923851561089
0.590597637637638 0.0229947158325732
0.59259962962963 0.0227167099550519
0.594601621621622 0.0224598111176878
0.596603613613614 0.0222254394973752
0.598605605605605 0.0220149899169947
0.600607597597598 0.0218298320214833
0.60260958958959 0.021671308693208
0.604611581581581 0.0215407298895323
0.606613573573573 0.0214393717624681
0.608615565565566 0.0213684847578752
0.610617557557557 0.0213292761845761
0.612619549549549 0.0213229235956416
0.614621541541541 0.0213505686259569
0.616623533533533 0.0214133095973004
0.618625525525525 0.021512211202169
0.620627517517517 0.0216483030952216
0.622629509509509 0.021822569505176
0.624631501501501 0.0220359627921639
0.626633493493493 0.0222893930596275
0.628635485485485 0.0225837367817276
0.630637477477477 0.0229198338101609
0.632639469469469 0.0232984854373952
0.634641461461461 0.0237204626719378
0.636643453453453 0.0241865023648058
0.638645445445445 0.0246973112591248
0.640647437437437 0.0252535668704777
0.642649429429429 0.0258559245296851
0.644651421421421 0.0265050092836072
0.646653413413413 0.0272014320935413
0.648655405405405 0.0279457845531354
0.650657397397397 0.0287386438183354
0.652659389389389 0.0295805787698187
0.654661381381381 0.0304721475480212
0.656663373373373 0.0314139112865608
0.658665365365365 0.0324064344643766
0.660667357357357 0.0334502850817986
0.662669349349349 0.03454604504865
0.664671341341341 0.0356943156424035
0.666673333333333 0.0368957217338498
0.668675325325325 0.0381509075614287
0.670677317317317 0.0394605675433986
0.672679309309309 0.0408254218041702
0.674681301301301 0.042246246634337
0.676683293293293 0.0437238625179465
0.678685285285285 0.0452591566694011
0.680687277277277 0.0468530766949549
0.682689269269269 0.0485066413329553
0.684691261261261 0.0502209501376677
0.686693253253253 0.0519971820707192
0.688695245245245 0.053836609410592
0.690697237237237 0.0557406049714746
0.692699229229229 0.0577106362929671
0.694701221221221 0.0597482811342003
0.696703213213213 0.0618552383901473
0.698705205205205 0.0640333206967028
0.700707197197197 0.0662844674598289
0.702709189189189 0.0686107455598332
0.704711181181181 0.0710143613240976
0.706713173173173 0.073497657181757
0.708715165165165 0.0760631225800104
0.710717157157157 0.0787133894063133
0.712719149149149 0.0814512381508112
0.714721141141141 0.0842796070619559
0.716723133133133 0.0872015863362104
0.718725125125125 0.0902204174137711
0.720727117117117 0.093339509176965
0.722729109109109 0.0965624147090708
0.724731101101101 0.099892852246594
0.726733093093093 0.103334693382608
0.728735085085085 0.106891966412074
0.730737077077077 0.110568847176228
0.732739069069069 0.114369663816455
0.734741061061061 0.11829888568191
0.736743053053053 0.122361129491952
0.738745045045045 0.1265611404967
0.740747037037037 0.130903802689074
0.742749029029029 0.135394107992616
0.744751021021021 0.14003718249586
0.746753013013013 0.144838247012747
0.748755005005005 0.149802625533972
0.750756996996997 0.154935735014943
0.752758988988989 0.16024306107819
0.754760980980981 0.165730170338228
0.756762972972973 0.171402682230435
0.758764964964965 0.177266262320408
0.760766956956957 0.183326605049149
0.762768948948949 0.189589427394558
0.764770940940941 0.196060446334539
0.766772932932933 0.202745375677741
0.768774924924925 0.209649915147251
0.770776916916917 0.216779710588878
0.772778908908909 0.224140349393344
0.774780900900901 0.231737382681046
0.776782892892893 0.239576242901511
0.778784884884885 0.247662264609607
0.780786876876877 0.256000698551097
0.782788868868869 0.264596613767982
0.784790860860861 0.273454963096371
0.786792852852853 0.282580534219142
0.788794844844845 0.291977910226372
0.790796836836837 0.301651479475229
0.792798828828829 0.311605448266978
0.794800820820821 0.321843742248039
0.796802812812813 0.332370095853317
0.798804804804805 0.343187951946558
0.800806796796797 0.35430047942731
0.802808788788789 0.365710566188137
0.804810780780781 0.377420822988148
0.806812772772773 0.389433505278128
0.808814764764765 0.401750582924068
0.810816756756757 0.414373688442725
0.812818748748749 0.42730406840643
0.814820740740741 0.440542670773576
0.816822732732733 0.45409006389663
0.818824724724725 0.467946423845132
0.820826716716717 0.482111610467729
0.822828708708709 0.49658504484778
0.824830700700701 0.511365811423687
0.826832692692693 0.526452592491026
0.828834684684685 0.541843699190789
0.830836676676677 0.557537034886916
0.832838668668669 0.573530167002667
0.834840660660661 0.589820236168746
0.836842652652653 0.606404051300842
0.838844644644645 0.623278025510327
0.840846636636637 0.64043824441923
0.842848628628629 0.657880376716912
0.844850620620621 0.675599838961159
0.846852612612612 0.693591677259447
0.848854604604604 0.711850573607447
0.850856596596597 0.730370981814709
0.852858588588589 0.749147051442621
0.85486058058058 0.768172589069112
0.856862572572572 0.787441251965141
0.858864564564565 0.806946379772221
0.860866556556556 0.826681143105109
0.862868548548548 0.846638488618108
0.86487054054054 0.866811186895984
0.866872532532532 0.887191833158243
0.868874524524524 0.907772943745239
0.870876516516516 0.928546911044368
0.872878508508508 0.94950597109328
0.8748805005005 0.970642389509305
0.876882492492492 0.991948323450938
0.878884484484484 1.01341592021678
0.880886476476476 1.03503736231934
0.882888468468468 1.05680485199091
0.88489046046046 1.07871059850658
0.886892452452452 1.10074694213715
0.888894444444444 1.12290632316095
0.890896436436436 1.14518118467339
0.892898428428428 1.16756427683517
0.89490042042042 1.19004834135567
0.896902412412412 1.21262636925869
0.898904404404404 1.2352915473574
0.900906396396396 1.25803725543717
0.902908388388388 1.28085706062135
0.90491038038038 1.30374481174456
0.906912372372372 1.32669447877725
0.908914364364364 1.3497004697509
0.910916356356356 1.37275727016758
0.912918348348348 1.39585976555934
0.91492034034034 1.41900290343472
0.916922332332332 1.44218216091942
0.918924324324324 1.46539302781616
0.920926316316316 1.48863138973197
0.922928308308308 1.51189345201615
0.9249303003003 1.53517546227473
0.926932292292292 1.55847399489876
0.928934284284284 1.58178597360128
0.930936276276276 1.6051083418151
0.932938268268268 1.62843838666078
0.93494026026026 1.65177345160113
0.936942252252252 1.67511118434713
0.938944244244244 1.69844926078086
0.940946236236236 1.72178539340689
0.942948228228228 1.74511766940575
0.94495022022022 1.76844399284568
0.946952212212212 1.79176240019917
0.948954204204204 1.81507093075585
0.950956196196196 1.83836769986739
0.952958188188188 1.86165049328327
0.95496018018018 1.88491740100115
0.956962172172172 1.90816616933093
0.958964164164164 1.93139448824029
0.960966156156156 1.9545998983899
0.962968148148148 1.97777962492385
0.96497014014014 2.00093077185038
0.966972132132132 2.02405015864934
0.968974124124124 2.04713443295675
0.970976116116116 2.07017969870585
0.972978108108108 2.09318192742561
0.9749801001001 2.1161365976503
0.976982092092092 2.13903867519968
0.978984084084084 2.16188305828282
0.980986076076076 2.18466396618465
0.982988068068068 2.20737510547558
0.98499006006006 2.23000987566079
0.986992052052052 2.25256095506459
0.988994044044044 2.27502079664231
0.990996036036036 2.29738108146041
0.992998028028028 2.31963312717782
0.99500002002002 2.34176748519886
0.997002012012012 2.36377452663263
0.999004004004004 2.38564367603839
1.001005995996 2.4073641818704
1.00300798798799 2.42892433933606
1.00500997997998 2.4503123993905
1.00701197197197 2.47151562868457
1.00901396396396 2.49252105723169
1.01101595595596 2.51331510654892
1.01301794794795 2.53388383756291
1.01501993993994 2.55421268580131
1.01702193193193 2.57428676564093
1.01902392392392 2.59409089284464
1.02102591591592 2.61360908874953
1.02302790790791 2.63282545357187
1.0250298998999 2.65172353537382
1.02703189189189 2.67028673009349
1.02903388388388 2.68849798293094
1.03103587587588 2.70634045882105
1.03303786786787 2.72379667476274
1.03503985985986 2.74084907451006
1.03704185185185 2.75748032718604
1.03904384384384 2.77367283710511
1.04104583583584 2.7894091381689
1.04304782782783 2.80467164596033
1.04504981981982 2.81944297889438
1.04705181181181 2.83370588497324
1.0490538038038 2.84744325305475
1.0510557957958 2.86063843963741
1.05305778778779 2.87327462092453
1.05505977977978 2.88533593657195
1.05706177177177 2.89680614310819
1.05906376376376 2.90767015771215
1.06106575575576 2.91791290319699
1.06306774774775 2.92751995031176
1.06506973973974 2.93647715151679
1.06707173173173 2.94477163824151
1.06907372372372 2.9523903841571
1.07107571571572 2.95932146160862
1.07307770770771 2.96555346128988
1.0750796996997 2.97107588100496
1.07708169169169 2.97587866366172
1.07908368368368 2.97995293535535
1.08108567567568 2.9832902841875
1.08308766766767 2.98588314339363
1.08508965965966 2.98772502798042
1.08709165165165 2.9888102361119
1.08909364364364 2.98913377586447
1.09109563563564 2.98869168074353
1.09309762762763 2.98748077304602
1.09509961961962 2.98549883288717
1.09710161161161 2.98274474469039
1.0991036036036 2.97921795630159
1.1011055955956 2.9749188959219
1.10310758758759 2.96984908479215
1.10510957957958 2.9640109456292
1.10711157157157 2.95740713778738
1.10911356356356 2.95004222498918
1.11111555555556 2.94192089491003
1.11311754754755 2.9330486690907
1.11511953953954 2.92343244382295
1.11712153153153 2.91307922808301
1.11912352352352 2.90199751828262
1.12112551551552 2.89019588971265
1.12312750750751 2.87768388675073
1.1251294994995 2.86447200032433
1.12713149149149 2.85057114956206
1.12913348348348 2.83599291843109
1.13113547547548 2.82074958954252
1.13313746746747 2.80485415541987
1.13513945945946 2.78831977761339
1.13714145145145 2.77116049661248
1.13914344344344 2.75339093886597
1.14114543543544 2.735025663212
1.14314742742743 2.71608019757542
1.14514941941942 2.6965703065186
1.14715141141141 2.67651203631512
1.1491534034034 2.65592191778195
1.1511553953954 2.63481692120566
1.15315738738739 2.61321373516153
1.15515937937938 2.59112988209017
1.15716137137137 2.56858299711672
1.15916336336336 2.54559079424547
1.16116535535536 2.52217099874915
1.16316734734735 2.49834195566528
1.16516933933934 2.47412163817251
1.16717133133133 2.44952841384525
1.16917332332332 2.42458049249961
1.17117531531532 2.39929652342128
1.17317730730731 2.37369455866806
1.1751792992993 2.34779324752563
1.17718129129129 2.3216107998101
1.17918328328328 2.29516548167984
1.18118527527528 2.26847582973601
1.18318726726727 2.24155960305671
1.18518925925926 2.21443501145805
1.18719125125125 2.18711999431332
1.18919324324324 2.15963227689527
1.19119523523524 2.13198919008084
1.19319722722723 2.10420865070645
1.19519921921922 2.07630746003188
1.19720121121121 2.04830280244424
1.1992032032032 2.02021145666642
1.2012051951952 1.99204980702553
1.20320718718719 1.96383409135884
1.20520917917918 1.93558045735601
1.20721117117117 1.90730453435796
1.20921316316316 1.87902177141042
1.21121515515516 1.85074717808954
1.21321714714715 1.82249558367626
1.21521913913914 1.79428129910279
1.21722113113113 1.76611871418051
1.21922312312312 1.73802120456023
1.22122511511512 1.71000232618798
1.22322710710711 1.68207519554021
1.2252290990991 1.65425216283875
1.22723109109109 1.62654570225836
1.22923308308308 1.59896747664538
1.23123507507508 1.57152897981938
1.23323706706707 1.54424140135177
1.23523905905906 1.51711502933792
1.23724105105105 1.49016034343685
1.23924304304304 1.46338705705295
1.24124503503504 1.43680425255736
1.24324702702703 1.41042150813307
1.24524901901902 1.38424668915857
1.24725101101101 1.35828821316644
1.249253003003 1.33255395680361
1.25125499499499 1.30705076001957
1.25325698698699 1.28178551910608
1.25525897897898 1.25676498386501
1.25726097097097 1.2319946645687
1.25926296296296 1.20748073632806
1.26126495495495 1.18322793189231
1.26326694694695 1.15924134460111
1.26526893893894 1.1355254592978
1.26727093093093 1.11208424247696
1.26927292292292 1.08892122116362
1.27127491491491 1.06603991111436
1.27327690690691 1.04344332100548
1.2752788988989 1.02113424541272
1.27728089089089 0.999114768999427
1.27928288288288 0.977386987697414
1.28128487487487 0.955952738264119
1.28328686686687 0.9348131700815
1.28528885885886 0.913969590289823
1.28729085085085 0.893423103197243
1.28929284284284 0.873174170810233
1.29129483483483 0.853223097376957
1.29329682682683 0.833570164608681
1.29529881881882 0.814215192210195
1.29730081081081 0.795158180181499
1.2993028028028 0.776398553831615
1.30130479479479 0.757935659590409
1.30330678678679 0.739768505834233
1.30530877877878 0.721896619288162
1.30731077077077 0.704318749154184
1.30931276276276 0.687033554486682
1.31131475475475 0.67003971687694
1.31331674674675 0.653335884110891
1.31531873873874 0.636920478605455
1.31732073073073 0.620791810093049
1.31932272272272 0.604948222111439
1.32132471471471 0.589387765218678
1.32332670670671 0.574108771684083
1.3253286986987 0.559109066696695
1.32733069069069 0.544386655740765
1.32933268268268 0.529939555568992
1.33133467467467 0.51576579420253
1.33333666666667 0.501862870045352
1.33533865865866 0.488228901266214
1.33734065065065 0.474861397537543
1.33934264264264 0.461758296732885
1.34134463463463 0.448917164866919
1.34334662662663 0.436335860934037
1.34534861861862 0.424011770653709
1.34735061061061 0.41194260653047
1.3493526026026 0.400126182484912
1.35135459459459 0.38855982789425
1.35335658658659 0.377241120041615
1.35535857857858 0.366167850310695
1.35736057057057 0.355337235394201
1.35936256256256 0.344746852575262
1.36136455455455 0.334394312942359
1.36336654654655 0.324277013483412
1.36536853853854 0.314392452602396
1.36737053053053 0.304737903334274
1.36937252252252 0.295310988035978
1.37137451451451 0.286108889594867
1.37337650650651 0.277129230367872
1.3753784984985 0.268369204510803
1.37738049049049 0.259826276622282
1.37938248248248 0.251497652126572
1.38138447447447 0.243380863232997
1.38338646646647 0.235472889996808
1.38538845845846 0.227771343506485
1.38739045045045 0.220273192548826
1.38939244244244 0.212976025675411
1.39139443443443 0.20587684547839
1.39339642642643 0.198972778502869
1.39539841841842 0.192261278079022
1.39740041041041 0.185739358067449
1.3994024024024 0.179404381650718
1.40140439439439 0.173253385226331
1.40340638638639 0.16728341646024
1.40540837837838 0.161491827266564
1.40741037037037 0.155875642774354
1.40941236236236 0.150431719085902
1.41141435435435 0.145157712363491
1.41341634634635 0.14005037729336
1.41541833833834 0.135106716467658
1.41742033033033 0.130324104337404
1.41942232232232 0.125699205441231
1.42142431431431 0.121229270277203
1.42342630630631 0.116911425390425
1.4254282982983 0.112742504346289
1.42743029029029 0.108719802716661
1.42943228228228 0.104839985040173
1.43143427427427 0.101100256741085
1.43343626626627 0.0974977105591533
1.43543825825826 0.0940290899121642
1.43744025025025 0.0906914875398724
1.43944224224224 0.0874819060344284
1.44144423423423 0.0843973367195316
1.44344622622623 0.0814346469659256
1.44544821821822 0.0785908393657605
1.44745021021021 0.075862803826681
1.4494522022022 0.0732476218199911
1.45145419419419 0.0707419804212254
1.45345618618619 0.068343141396897
1.45545817817818 0.0660477467487381
1.45746017017017 0.0638530469748112
1.45946216216216 0.0617557742244531
1.46146415415415 0.0597527733315061
1.46346614614615 0.0578411821095272
1.46546813813814 0.0560179017346115
1.46747013013013 0.054279810845953
1.46947212212212 0.0526238894988007
1.47147411411411 0.0510472642382612
1.47347610610611 0.0495468137035284
1.4754780980981 0.0481194954129503
1.47748009009009 0.0467623006902265
1.47948208208208 0.0454725363756725
1.48148407407407 0.0442470585715811
1.48348606606607 0.0430829825546081
1.48548805805806 0.0419775250174645
1.48749005005005 0.0409278237737072
1.48949204204204 0.0399310617106955
1.49149403403403 0.038984489326492
1.49349602602603 0.0380853683876097
1.49549801801802 0.0372310282712654
1.49750001001001 0.0364187983546754
1.499502002002 0.0356463798739249
1.50150399399399 0.0349108092265159
1.50350598598599 0.0342100918966985
1.50550797797798 0.0335415572616895
1.50750996996997 0.0329029741682773
1.50951196196196 0.0322921227317009
1.51151395395395 0.0317067605302983
1.51351594594595 0.0311448817798692
1.51551793793794 0.0306042778641033
1.51751992992993 0.0300831796362622
1.51952192192192 0.0295795925805962
1.52152391391391 0.0290917137450152
1.52352590590591 0.0286180444255943
1.5255278978979 0.0281566915226388
1.52752988988989 0.0277063704327847
1.52953188188188 0.0272654697676014
1.53153387387387 0.0268326035076695
1.53353586586587 0.0264067462239879
1.53553785785786 0.0259864217495328
1.53753984984985 0.0255708074874131
1.53954184184184 0.0251587765925725
1.54154383383383 0.0247494275889659
1.54354582582583 0.0243418590005483
1.54554781781782 0.0239354848678903
1.54754980980981 0.0235295389363538
1.5495518018018 0.0231235028572127
1.55155379379379 0.0227168470132907
1.55355578578579 0.0223091432034663
1.55555777777778 0.0219000421057721
1.55755976976977 0.0214892958142957
1.55956176176176 0.0210768254498831
1.56156375375375 0.020662304227468
1.56356574574575 0.0202457321470504
1.56556773773774 0.0198270754032787
1.56756972972973 0.0194064579491089
1.56957172172172 0.0189838572476401
1.57157371371371 0.0185595550101362
1.57357570570571 0.0181335399681467
1.5755776976977 0.0177062628596942
1.57757968968969 0.0172779152484382
1.57958168168168 0.0168487337718405
1.58158367367367 0.0164190677518685
1.58358566566567 0.0159892439735887
1.58558765765766 0.0155597920541775
1.58758964964965 0.0151309598995473
1.58959164164164 0.0147032433215228
1.59159363363363 0.0142769465682692
1.59359562562563 0.0138527006730181
1.59559761761762 0.0134307648101325
1.59759960960961 0.013011612254536
1.5996016016016 0.0125957951603062
1.60160359359359 0.0121835952387071
1.60360558558559 0.0117755533753658
1.60560757757758 0.0113719400130958
1.60760956956957 0.0109733636482276
1.60961156156156 0.0105801172604757
1.61161355355355 0.0101925501718076
1.61361554554555 0.00981102297264131
1.61561753753754 0.00943588498494434
1.61761952952953 0.0090675531413875
1.61962152152152 0.00870621900563037
1.62162351351351 0.00835220936273926
1.62362550550551 0.00800576085017601
1.6256274974975 0.00766716644765526
1.62762948948949 0.00733651630278151
1.62963148148148 0.00701412593217053
1.63163347347347 0.00670010802032795
1.63363546546547 0.00639453017795715
1.63563745745746 0.0060976177740694
1.63763944944945 0.0058094271509175
1.63964144144144 0.00552999211385314
1.64164343343343 0.00525938027357972
1.64364542542543 0.00499756909319609
1.64564741741742 0.00474464872030677
1.64764940940941 0.00450054027575782
1.6496514014014 0.00426517614884585
1.65165339339339 0.00403854507112029
1.65365538538539 0.00382057943187778
1.65565737737738 0.00361114400971156
1.65765936936937 0.00341018246236881
1.65966136136136 0.00321748068928882
1.66166335335335 0.00303298234821879
1.66366534534535 0.00285648460704858
1.66566733733734 0.00268781843901974
1.66766932932933 0.0025268824280772
1.66967132132132 0.0023734512052097
1.67167331331331 0.00222729940140598
1.67367530530531 0.00208826925835816
1.6756772972973 0.00195619174930778
1.67767928928929 0.00183078516299077
1.67968128128128 0.00171186920419812
1.68168327327327 0.00159925230927026
1.68368526526527 0.0014926865722948
1.68568725725726 0.00139200296651328
1.68768924924925 0.00129685216995826
1.68969124124124 0.00120716657192636
1.69169323323323 0.00112264192425236
1.69369522522523 0.00104307539482614
1.69569721721722 0.000968297956889253
1.69769920920921 0.0008980617045293
1.6997012012012 0.000832141268735024
1.70170319319319 0.000770423965000794
1.70370518518519 0.000712583008260278
1.70570717717718 0.000658539519359535
1.70770916916917 0.00060798925013336
1.70971116116116 0.000560830784526686
1.71171315315315 0.000516827485077686
1.71371514514515 0.000475877935731293
1.71571713713714 0.000437734230575118
1.71771912912913 0.000402340027356345
1.71972112112112 0.000369436151712023
1.72172311311311 0.000338921187587083
1.72372510510511 0.000310659913574768
1.7257270970971 0.000284494571367194
1.72772908908909 0.00026027867110704
1.72973108108108 0.000237910796739239
1.73173307307307 0.000217244458406469
1.73373506506506 0.000198223313855916
1.73573705705706 0.000180712141680821
1.73773904904905 0.000164564452023864
1.73974104104104 0.000149780244885045
1.74174303303303 0.000136100345901413
1.74374502502503 0.000123637439578597
1.74574701701702 0.000112199962257027
1.74774900900901 0.000101697766332195
1.749751001001 9.21308518041025e-05
1.75175299299299 8.3363997265992e-05
1.75375498498498 7.5374665816737e-05
1.75575697697698 6.80839783023957e-05
1.75775896896897 6.14581293712788e-05
1.75976096096096 5.54182398694443e-05
1.76176295295295 4.98966990935135e-05
1.76376494494494 4.49047754940495e-05
1.76576693693694 4.03973952687998e-05
1.76776892892893 3.63182161649489e-05
1.76977092092092 3.25658221274286e-05
1.77177291291291 2.91965554090545e-05
1.7737749049049 2.61766106581373e-05
1.7757768968969 2.3427108720735e-05
1.77777888888889 2.09367811462846e-05
1.77978088088088 1.87168963853491e-05
1.78178287287287 1.67223806356761e-05
1.78378486486486 1.48856231938869e-05
1.78578685685686 1.32742347633602e-05
1.78778884884885 1.18318730912803e-05
1.78979084084084 1.04909274742685e-05
1.79179283283283 9.35281396739299e-06
1.79379482482482 8.30484806502245e-06
1.79579681681682 7.35829821772003e-06
1.79779880880881 6.52443287604885e-06
1.7998008008008 5.76944668831953e-06
1.80180279279279 5.09333965453209e-06
1.80380478478478 4.50738022524963e-06
1.80580677677678 4.00029994990905e-06
1.80780876876877 3.50448812513159e-06
1.80981076076076 3.09882390485912e-06
1.81181275275275 2.72696503627603e-06
1.81381474474474 2.40017996994543e-06
1.81581673673674 2.1072002553042e-06
1.81781872872873 1.85929434291547e-06
1.81982072072072 1.61138843052674e-06
1.82182271271271 1.39728786982739e-06
1.8238247047047 1.25079801250677e-06
1.8258266966967 1.09303970462304e-06
1.82782868868869 9.80355198991796e-07
1.82983068068068 8.22596891108058e-07
1.83183267267267 7.4371773716619e-07
1.83383466466466 6.42301682098073e-07
1.83583665665666 5.40885627029956e-07
1.83783864864865 4.84543374214336e-07
1.83984064064064 4.05664220272467e-07
1.84184263263263 3.49321967456847e-07
1.84384462462462 3.15516615767474e-07
1.84584661661662 2.70442813514978e-07
1.84784860860861 2.36637461825606e-07
1.8498506006006 1.91563659573109e-07
1.85185259259259 1.69026758446861e-07
1.85385458458458 1.57758307883737e-07
1.85585657657658 1.35221406757489e-07
1.85785856856857 1.23952956194365e-07
1.85986056056056 1.23952956194365e-07
1.86186255255255 7.88791539418686e-08
1.86386454454454 5.63422528156204e-08
1.86586653653654 5.63422528156204e-08
1.86786852852853 5.63422528156204e-08
1.86987052052052 5.63422528156204e-08
1.87187251251251 3.38053516893723e-08
1.8738745045045 3.38053516893723e-08
1.8758764964965 3.38053516893723e-08
1.87787848848849 2.25369011262482e-08
1.87988048048048 3.38053516893723e-08
1.88188247247247 1.12684505631241e-08
1.88388446446446 4.50738022524963e-08
1.88588645645646 0
1.88788844844845 2.25369011262482e-08
1.88989044044044 1.12684505631241e-08
1.89189243243243 2.25369011262482e-08
1.89389442442442 0
1.89589641641642 0
1.89789840840841 2.25369011262482e-08
1.8999004004004 0
1.90190239239239 0
1.90390438438438 0
1.90590637637638 0
1.90790836836837 0
1.90991036036036 0
1.91191235235235 0
1.91391434434434 2.25369011262482e-08
1.91591633633634 0
1.91791832832833 0
1.91992032032032 0
1.92192231231231 0
1.9239243043043 0
1.9259262962963 0
1.92792828828829 0
1.92993028028028 0
1.93193227227227 0
1.93393426426426 1.12684505631241e-08
1.93593625625626 0
1.93793824824825 0
1.93994024024024 0
1.94194223223223 0
1.94394422422422 0
1.94594621621622 0
1.94794820820821 0
1.9499502002002 0
1.95195219219219 0
1.95395418418418 0
1.95595617617618 0
1.95795816816817 0
1.95996016016016 0
1.96196215215215 0
1.96396414414414 0
1.96596613613614 0
1.96796812812813 0
1.96997012012012 0
1.97197211211211 0
1.9739741041041 0
1.9759760960961 0
1.97797808808809 0
1.97998008008008 0
1.98198207207207 0
1.98398406406406 0
1.98598605605606 0
1.98798804804805 0
1.98999004004004 0
1.99199203203203 0
1.99399402402402 0
1.99599601601602 0
1.99799800800801 0
2 0
2.0199999 0
};
\addplot [line width=2pt, maroon12700]
table {%
0.7 0
0.7 3.88430996209035
};
\addplot [line width=2pt, maroon12700]
table {%
2 0
2 3.88430996209035
};
\addplot [line width=2pt, green01270]
table {%
0.1 0
0.1 3.88430996209035
};
\end{groupplot}

\end{tikzpicture}


==> figs/pdf_lvd.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{teal095156}{RGB}{0,95,156}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=3.5em}]
\nextgroupplot[
height=\figureheight,
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Leading vehicle initial speed, $\speedinitlead$ [\si{\meter\per\second}]},
xmin=-0.5999899, xmax=60.5999999,
xtick style={color=black},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={Probability density},
ymin=0, ymax=0.0630494610576941,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\draw[draw=black,fill=white] (axis cs:1.00000000000655e-05,0) rectangle (axis cs:2.00000966666667,0);
\draw[draw=black,fill=white] (axis cs:2.00000966666667,0) rectangle (axis cs:4.00000933333333,0.00117739423076926);
\draw[draw=black,fill=white] (axis cs:4.00000933333333,0) rectangle (axis cs:6.000009,0.00196232371794877);
\draw[draw=black,fill=white] (axis cs:6.000009,0) rectangle (axis cs:8.00000866666667,0.00156985897435902);
\draw[draw=black,fill=white] (axis cs:8.00000866666667,0) rectangle (axis cs:10.0000083333333,0.0043171121794873);
\draw[draw=black,fill=white] (axis cs:10.0000083333333,0) rectangle (axis cs:12.000008,0.00902668910256436);
\draw[draw=black,fill=white] (axis cs:12.000008,0) rectangle (axis cs:14.0000076666667,0.0278649967948726);
\draw[draw=black,fill=white] (axis cs:14.0000076666667,0) rectangle (axis cs:16.0000073333333,0.0404238685897447);
\draw[draw=black,fill=white] (axis cs:16.0000073333333,0) rectangle (axis cs:18.000007,0.0455259102564115);
\draw[draw=black,fill=white] (axis cs:18.000007,0) rectangle (axis cs:20.0000066666667,0.0392464743589754);
\draw[draw=black,fill=white] (axis cs:20.0000066666667,0) rectangle (axis cs:22.0000063333333,0.040031403846155);
\draw[draw=black,fill=white] (axis cs:22.0000063333333,0) rectangle (axis cs:24.000006,0.043171121794873);
\draw[draw=black,fill=white] (axis cs:24.000006,0) rectangle (axis cs:26.0000056666667,0.0580847820512836);
\draw[draw=black,fill=white] (axis cs:26.0000056666667,0) rectangle (axis cs:28.0000053333333,0.0600471057692325);
\draw[draw=black,fill=white] (axis cs:28.0000053333333,0) rectangle (axis cs:30.000005,0.0553375288461554);
\draw[draw=black,fill=white] (axis cs:30.000005,0) rectangle (axis cs:32.0000046666667,0.0329670384615393);
\draw[draw=black,fill=white] (axis cs:32.0000046666667,0) rectangle (axis cs:34.0000043333333,0.0196232371794877);
\draw[draw=black,fill=white] (axis cs:34.0000043333333,0) rectangle (axis cs:36.000004,0.0121664070512824);
\draw[draw=black,fill=white] (axis cs:36.000004,0) rectangle (axis cs:38.0000036666667,0.00627943589743607);
\draw[draw=black,fill=white] (axis cs:38.0000036666667,0) rectangle (axis cs:40.0000033333333,0.00117739423076926);
\draw[draw=black,fill=white] (axis cs:40.0000033333333,0) rectangle (axis cs:42.000003,0);
\draw[draw=black,fill=white] (axis cs:42.000003,0) rectangle (axis cs:44.0000026666667,0);
\draw[draw=black,fill=white] (axis cs:44.0000026666667,0) rectangle (axis cs:46.0000023333333,0);
\draw[draw=black,fill=white] (axis cs:46.0000023333333,0) rectangle (axis cs:48.000002,0);
\draw[draw=black,fill=white] (axis cs:48.000002,0) rectangle (axis cs:50.0000016666667,0);
\draw[draw=black,fill=white] (axis cs:50.0000016666667,0) rectangle (axis cs:52.0000013333333,0);
\draw[draw=black,fill=white] (axis cs:52.0000013333333,0) rectangle (axis cs:54.000001,0);
\draw[draw=black,fill=white] (axis cs:54.000001,0) rectangle (axis cs:56.0000006666667,0);
\draw[draw=black,fill=white] (axis cs:56.0000006666667,0) rectangle (axis cs:58.0000003333333,0);
\draw[draw=black,fill=white] (axis cs:58.0000003333333,0) rectangle (axis cs:60,0);
\addplot [line width=2pt, teal095156]
table {%
-0.5999899 0
0 0
1e-05 0.00038133580329647
0.06007005005005 0.000391961698862862
0.1201301001001 0.000402784583784421
0.18019015015015 0.000413804858866505
0.2402502002002 0.000425023923928514
0.30031025025025 0.000436442614359221
0.3603703003003 0.00044806150516648
0.42043035035035 0.000459881355794628
0.4804904004004 0.00047190402145769
0.54055045045045 0.000484129792396736
0.6006105005005 0.00049655923807634
0.66067055055055 0.000509193722876708
0.7207306006006 0.000522033745861259
0.780790650650651 0.000535080717426611
0.840850700700701 0.000548335082390161
0.900910750750751 0.000561798337942164
0.960970800800801 0.000575471590701507
1.02103085085085 0.000589355324576357
1.0810909009009 0.000603451023827148
1.14115095095095 0.000617760083541123
1.201211001001 0.000632283675432409
1.26127105105105 0.000647022906119903
1.3213311011011 0.000661979858650944
1.38139115115115 0.00067715546605715
1.4414512012012 0.000692552006671547
1.50151125125125 0.00070817076070031
1.5615713013013 0.000724014505539889
1.62163135135135 0.000740084391206002
1.6816914014014 0.000756382674333263
1.74175145145145 0.0007729131955402
1.8018115015015 0.000789677300128219
1.86187155155155 0.000806677266430344
1.9219316016016 0.00082391721714443
1.98199165165165 0.00084140049382558
2.0420517017017 0.000859129266314771
2.10211175175175 0.000877107917690775
2.1621718018018 0.000895340700841904
2.22223185185185 0.000913830436561427
2.2822919019019 0.000932583330594537
2.34235195195195 0.000951602116940863
2.402412002002 0.000970893174932874
2.46247205205205 0.000990462015966652
2.5225321021021 0.00101031263254959
2.58259215215215 0.00103045114363324
2.6426522022022 0.0010508855342324
2.70271225225225 0.00107162049120358
2.7627723023023 0.00109266412975202
2.82283235235235 0.00111402334997203
2.8828924024024 0.00113570509535473
2.94295245245245 0.00115771769808948
3.0030125025025 0.00118007131303203
3.06307255255255 0.00120277297046716
3.1231326026026 0.00122583226109198
3.18319265265265 0.0012492581246513
3.2432527027027 0.00127306279904824
3.30331275275275 0.00129725570139263
3.3633728028028 0.00132184750730207
3.42343285285285 0.00134685071506059
3.4834929029029 0.00137227560971442
3.54355295295295 0.00139813803110267
3.603613003003 0.00142444778690656
3.66367305305305 0.00145121915467972
3.7237331031031 0.00147846576102347
3.78379315315315 0.00150620244765009
3.8438532032032 0.00153444566195418
3.90391325325325 0.00156320855317206
3.9639733033033 0.00159250921777747
4.02403335335335 0.00162236336541906
4.0840934034034 0.00165278722650736
4.14415345345345 0.00168379876732563
4.2042135035035 0.00171541847117269
4.26427355355355 0.00174766248166541
4.3243336036036 0.00178055006699165
4.38439365365365 0.00181410353311665
4.4444537037037 0.00184834015197458
4.50451375375375 0.00188328344464162
4.5645738038038 0.00191895337365474
4.62463385385385 0.00195537198459828
4.6846939039039 0.00199256262496112
4.74475395395395 0.00203054933658129
4.804814004004 0.00206935294993216
4.86487405405405 0.00210899950310544
4.9249341041041 0.00214951164924092
4.98499415415415 0.00219091776985857
5.0450542042042 0.00223324173320913
5.10511425425425 0.00227651061890798
5.1651743043043 0.0023207515065705
5.22523435435435 0.00236598835124106
5.2852944044044 0.00241225179107426
5.34535445445445 0.00245956777736817
5.4054145045045 0.00250797111437203
5.46547455455455 0.00255748540995568
5.5255346046046 0.00260813947960728
5.58559465465465 0.00265996465583052
5.6456547047047 0.00271299418058916
5.70571475475475 0.00276725426556219
5.7657748048048 0.00282277754515788
5.82583485485485 0.00287959630660997
5.8858949049049 0.00293774301073946
5.94595495495495 0.00299724716738362
6.006015005005 0.00305814366758535
6.06607505505505 0.0031204677495621
6.1261351051051 0.00318424163248547
6.18619515515515 0.00324951305285694
6.2462552052052 0.00331630683365726
6.30631525525525 0.00338465699799295
6.3663753053053 0.00345459947843057
6.42643535535535 0.0035261700339494
6.4864954054054 0.00359939748003762
6.54655545545545 0.00367431670773812
6.6066155055055 0.00375096816288668
6.66667555555555 0.00382938187608243
6.7267356056056 0.00390958857227358
6.78679565565565 0.00399163164827966
6.8468557057057 0.004075539398827
6.90691575575575 0.00416134254886381
6.9669758058058 0.0042490846687969
7.02703585585586 0.0043387900608452
7.0870959059059 0.00443049899725723
7.14715595595595 0.00452424064069571
7.20721600600601 0.00462005161807632
7.26727605605605 0.00471796612609283
7.32733610610611 0.00481801350099525
7.38739615615616 0.00492022689795369
7.4474562062062 0.0050246313135362
7.50751625625626 0.00513127344272058
7.56757630630631 0.00524017585185299
7.62763635635635 0.00535136718283431
7.68769640640641 0.00546487746626365
7.74775645645646 0.00558073829502562
7.80781650650651 0.00569898004689389
7.86787655655656 0.00581962251081817
7.92793660660661 0.00594270248730139
7.98799665665666 0.00606824705595896
8.04805670670671 0.0061962719836555
8.10811675675676 0.00632681099388412
8.16817680680681 0.00645988680836944
8.22823685685686 0.00659550984234724
8.28829690690691 0.00673372904742559
8.34835695695696 0.00687453643859039
8.40841700700701 0.0070179708993885
8.46847705705706 0.00716404562245187
8.52853710710711 0.0073127783136813
8.58859715715716 0.00746417799961445
8.64865720720721 0.00761827106551524
8.70871725725726 0.00777506584357228
8.76877730730731 0.00793458003968636
8.82883735735736 0.00809681330668297
8.88889740740741 0.00826179619592032
8.94895745745746 0.00842952211108244
9.00901750750751 0.00859999452391458
9.06907755755756 0.00877322489117608
9.12913760760761 0.00894922154505554
9.18919765765766 0.00912797823641152
9.24925770770771 0.00930951718441362
9.30931775775776 0.00949379499224619
9.36937780780781 0.00968085332085226
9.42943785785786 0.00987066057735004
9.48949790790791 0.0100632184976121
9.54955795795796 0.0102585277759876
9.60961800800801 0.0104565731367973
9.66967805805806 0.0106573281947774
9.72973810810811 0.0108608071840833
9.78979815815816 0.0110669774703098
9.84985820820821 0.0112758230834285
9.90991825825826 0.0114873197212228
9.96997830830831 0.0117014736328342
10.0300383583584 0.0119182251042441
10.0900984084084 0.0121375803845942
10.1501584584585 0.0123594839259603
10.2102185085085 0.0125839412831349
10.2702785585586 0.0128108976025429
10.3303386086086 0.0130403160836847
10.3903986586587 0.0132721717299944
10.4504587087087 0.0135064569036325
10.5105187587588 0.0137430806448733
10.5705788088088 0.0139820360102264
10.6306388588589 0.0142232625913242
10.6906989089089 0.0144667353916011
10.750758958959 0.0147123870591991
10.810819009009 0.014960189125807
10.8708790590591 0.0152100950700386
10.9309391091091 0.0154620215700077
10.9909991591592 0.0157159464065446
11.0510592092092 0.0159717820916691
11.1111192592593 0.0162295050175134
11.1711793093093 0.0164890499152667
11.2312393593594 0.0167503424895806
11.2912994094094 0.0170133258038329
11.3513594594595 0.0172779297287696
11.4114195095095 0.0175441216299852
11.4714795595596 0.0178117813850939
11.5315396096096 0.0180808569179171
11.5915996596597 0.0183513044844644
11.6516597097097 0.0186230247928216
11.7117197597598 0.0188959754876966
11.7717798098098 0.0191700350580056
11.8318398598599 0.0194451785071828
11.8918999099099 0.0197212752976065
11.95195995996 0.0199983108479468
12.01202001001 0.0202761476770916
12.0720800600601 0.0205547718980599
12.1321401101101 0.0208340127009852
12.1922001601602 0.0211138742519618
12.2522602102102 0.0213941940733118
12.3123202602603 0.0216749860520164
12.3723803103103 0.0219560766008127
12.4324403603604 0.0222374296135502
12.4925004104104 0.0225189437152675
12.5525604604605 0.0228005453049651
12.6126205105105 0.0230821260641913
12.6726805605606 0.0233636026710598
12.7327406106106 0.0236449181889485
12.7928006606607 0.0239259837411791
12.8528607107107 0.0242066923979975
12.9129207607608 0.0244869330635558
12.9729808108108 0.0247666960169672
13.0330408608609 0.0250458118370634
13.0931009109109 0.0253242555272785
13.153160960961 0.0256019368222359
13.213221011011 0.0258786849120692
13.2732810610611 0.02615454978991
13.3333411111111 0.0264293370380242
13.3934011611612 0.0267030272146382
13.4534612112112 0.0269755467187528
13.5135212612613 0.0272467497370672
13.5735813113113 0.0275166098843176
13.6336413613614 0.027785045227316
13.6937014114114 0.0280519224510446
13.7537614614615 0.0283172276685225
13.8138215115115 0.0285808956109388
13.8738815615616 0.0288427693554081
13.9339416116116 0.0291028655663077
13.9940016616617 0.029361055094714
14.0540617117117 0.0296172587848354
14.1141217617618 0.0298714766366718
14.1741818118118 0.0301236350492238
14.2342418618619 0.0303735937639832
14.2943019119119 0.0306213375052709
14.354361961962 0.0308667426789558
14.414422012012 0.0311098787199431
14.4744820620621 0.0313506428645733
14.5345421121121 0.0315888573594892
14.5946021621622 0.031824630523143
14.6546622122122 0.0320578568144787
14.7147222622623 0.0322884279150447
14.7747823123123 0.0325163660440104
14.8348423623624 0.0327416100986594
14.8949024124124 0.0329641406372182
14.9549624624625 0.0331838021254997
15.0150225125125 0.0334006917723707
15.0750825625626 0.0336147373655301
15.1351426126126 0.033825900021431
15.1952026626627 0.0340341408565267
15.2552627127127 0.0342394376516473
15.3153227627628 0.0344416931979259
15.3753828128128 0.0346411213548701
15.4354428628629 0.0348374304958786
15.4955029129129 0.0350307039428374
15.555562962963 0.0352209083669922
15.615623013013 0.035408113203248
15.6756830630631 0.0355922434619073
15.7357431131131 0.0357732769238005
15.7958031631632 0.0359512524724744
15.8558632132132 0.0361261895497025
15.9159232632633 0.0362979881692215
15.9759833133133 0.0364667066563516
16.0360433633634 0.0366324005590168
16.0961034134134 0.0367949476717843
16.1561634634635 0.0369545368575959
16.2162235135135 0.0371110209144528
16.2762835635636 0.0372645664861271
16.3363436136136 0.0374150874733366
16.3964036636637 0.0375625449925344
16.4564637137137 0.0377070834683231
16.5165237637638 0.0378486973459103
16.5765838138138 0.0379873949574846
16.6366438638639 0.0381232346283662
16.6967039139139 0.0382562607968944
16.756763963964 0.038386456798692
16.816824014014 0.038513878181683
16.8768840640641 0.0386385499424332
16.9369441141141 0.0387605554028288
16.9970041641642 0.0388799695525672
17.0570642142142 0.0389967646176863
17.1171242642643 0.0391109822591294
17.1771843143143 0.0392227141309709
17.2372443643644 0.0393319519010223
17.2973044144144 0.0394389288705646
17.3573644644645 0.0395433895191473
17.4174245145145 0.0396456893534842
17.4774845645646 0.0397458283735753
17.5375446146146 0.0398437649184776
17.5976046646647 0.0399395184299645
17.6576647147147 0.0400333333189019
17.7177247647648 0.0401251429277809
17.7777848148148 0.0402150305784876
17.8378448648649 0.0403031518052093
17.8979049149149 0.0403894177312676
17.957964964965 0.0404741449798295
18.018025015015 0.0405570391468975
18.0780850650651 0.0406385668350339
18.1381451151151 0.0407185336265042
18.1982051651652 0.0407970450623643
18.2582652152152 0.0408742566768015
18.3183252652653 0.0409503128944183
18.3783853153153 0.0410251637220832
18.4384453653654 0.0410987758310416
18.4985054154154 0.0411714269609138
18.5585654654655 0.0412430726733607
18.6186255155155 0.0413139184957011
18.6786855655656 0.041384003311482
18.7387456156156 0.0414533160111185
18.7988056656657 0.0415219676904587
18.8588657157157 0.0415900972193128
18.9189257657658 0.0416575990566251
18.9789858158158 0.041724739832431
19.0390458658659 0.0417915750946546
19.0991059159159 0.04185816039122
19.159165965966 0.0419244623933727
19.219226016016 0.0419906977380165
19.2792860660661 0.04205695530183
19.3393461161161 0.0421230962150029
19.3994061661662 0.0421893204500619
19.4594662162162 0.0422558446439108
19.5195262662663 0.0423225243719471
19.5795863163163 0.0423894374012644
19.6396463663664 0.0424567948139741
19.6997064164164 0.0425244910690206
19.7597664664665 0.042592842789571
19.8198265165165 0.0426613944826479
19.8798865665666 0.0427308016137553
19.9399466166166 0.0428008419911969
20.0000066666667 0.0428716378204057
20.0600667167167 0.0429431613274196
20.1201267667668 0.0430154625053703
20.1801868168168 0.0430885969021818
20.2402468668669 0.0431628255930972
20.3003069169169 0.0432378430645343
20.360366966967 0.0433138603986043
20.420427017017 0.0433910886774187
20.4804870670671 0.0434692557161496
20.5405471171171 0.0435486114804554
20.6006071671672 0.0436289226690549
20.6606672172172 0.0437106614393026
20.7207272672673 0.0437935167228238
20.7807873173173 0.043877494074411
20.8408473673674 0.0439629101172312
20.9009074174174 0.0440494815568717
20.9609674674675 0.0441372806056339
21.0210275175175 0.0442264627977051
21.0810875675676 0.0443170670166321
21.1411476176176 0.0444087210913237
21.2012076676677 0.044502041603737
21.2612677177177 0.0445962731021048
21.3213277677678 0.0446920766067234
21.3813878178178 0.0447890410629548
21.4414478678679 0.0448874664295888
21.5015079179179 0.0449870638574203
21.561567967968 0.0450880388737685
21.621628018018 0.0451902748279927
21.6816880680681 0.0452936883982069
21.7417481181181 0.045398374015882
21.8018081681682 0.0455042261399622
21.8618682182182 0.0456112725444096
21.9219282682683 0.0457194632360926
21.9819883183183 0.0458286426808238
22.0420483683684 0.0459389775223753
22.1021084184184 0.0460504122128231
22.1621684684685 0.0461625912454533
22.2222285185185 0.046275736811962
22.2822885685686 0.0463898100288024
22.3423486186186 0.0465048442247291
22.4024086686687 0.0466204672286506
22.4624687187187 0.0467369234514331
22.5225287687688 0.0468537796192687
22.5825888188188 0.0469714856703424
22.6426488688689 0.0470895083445832
22.7027089189189 0.047208119826819
22.762768968969 0.0473269090624118
22.822829019019 0.0474462537772451
22.8828890690691 0.0475656318208328
22.9429491191191 0.0476854209190586
23.0030091691692 0.047805026709135
23.0630692192192 0.0479245325129481
23.1231292692693 0.0480441383030245
23.1831893193193 0.0481634885726502
23.2432493693694 0.048282305582205
23.3033094194194 0.048401167030099
23.3633694694695 0.0485192841358107
23.4234295195195 0.0486369901868844
23.4834895695696 0.0487538907930593
23.5435496196196 0.0488701414885227
23.6036096696697 0.0489855256363709
23.6636697197197 0.0491000543461886
23.7237297697698 0.0492132610154138
23.7837898198198 0.0493255011507604
23.8438498698699 0.0494366636563803
23.9039099199199 0.0495460930667697
23.96396996997 0.0496542670940755
24.02403002002 0.0497609302178469
24.0840900700701 0.049865793588879
24.1441501201201 0.0499689905221894
24.2042101701702 0.0500702210589882
24.2642702202202 0.0501695407471995
24.3243302702703 0.0502665940801093
24.3843903203203 0.0503616365781683
24.4444503703704 0.0504541460908904
24.5045104204204 0.0505444559058199
24.5645704704705 0.0506323438312606
24.6246305205205 0.050717421031744
24.6846905705706 0.0507997208360247
24.7447506206206 0.0508792543536874
24.8048106706707 0.0509559549272233
24.8648707207207 0.0510296892416147
24.9249307707708 0.0511002684339196
24.9849908208208 0.0511674258741028
25.0450508708709 0.051231283767597
25.1051109209209 0.0512916532514606
25.165170970971 0.0513487120790504
25.225231021021 0.0514019603190501
25.2852910710711 0.0514516979302494
25.3453511211211 0.05149753607718
25.4054111711712 0.0515396191844445
25.4654712212212 0.0515776584028377
25.5255312712713 0.0516116204036053
25.5855913213213 0.0516413718717294
25.6456513713714 0.051666979464719
25.7057114214214 0.0516882876483867
25.7657714714715 0.0517052742035629
25.8258315215215 0.051717794705645
25.8858915715716 0.0517255714150128
25.9459516216216 0.051729148701322
26.0060116716717 0.0517278933182383
26.0660717217217 0.0517219941287036
26.1261317717718 0.0517112622697761
26.1861918218218 0.0516955533168532
26.2462518718719 0.0516753227629122
26.3063119219219 0.0516497929370162
26.366371971972 0.0516193304554642
26.426432022022 0.0515839797565952
26.4864920720721 0.0515433853336955
26.5465521221221 0.0514978360359699
26.6066121721722 0.0514473540825882
26.6666722222222 0.0513912062409529
26.7267322722723 0.0513302257299247
26.7867923223223 0.0512638015223391
26.8468523723724 0.0511923335632493
26.9069124224224 0.0511153774692627
26.9669724724725 0.0510331443224909
27.0270325225225 0.0509454785887465
27.0870925725726 0.0508528246514218
27.1471526226226 0.050754593702522
27.2072126726727 0.050651196796685
27.2672727227227 0.0505421673313488
27.3273327727728 0.0504279830186603
27.3873928228228 0.0503084772148472
27.4474528728729 0.0501837943445121
27.5075129229229 0.0500532678325664
27.567572972973 0.049918019747076
27.627633023023 0.0497772279787648
27.6876930730731 0.0496313702397798
27.7477531231231 0.0494801132425766
27.8078131731732 0.0493236347405121
27.8678732232232 0.0491621569252827
27.9279332732733 0.0489953909476831
27.9879933233233 0.0488235478898249
28.0480533733734 0.0486466610804625
28.1081134234234 0.0484650193688009
28.1681734734735 0.0482779672893362
28.2282335235235 0.0480864158280231
28.2882935735736 0.0478897983960361
28.3483536236236 0.0476882149796386
28.4084136736737 0.0474820655238837
28.4684737237237 0.047271316700017
28.5285337737738 0.0470555796725701
28.5885938238238 0.0468354321399532
28.6486538738739 0.0466107852254878
28.7087139239239 0.0463820055454726
28.768773973974 0.0461485265110824
28.828834024024 0.0459109480398969
28.8888940740741 0.0456690035018806
28.9489541241241 0.0454230039654082
29.0090141741742 0.0451730271975735
29.0690742242242 0.0449189398833586
29.1291342742743 0.044660897556951
29.1891943243243 0.0443994779167609
29.2492543743744 0.0441340366068691
29.3093144244244 0.0438648291477263
29.3693744744745 0.0435919888543503
29.4294345245245 0.0433162933976779
29.4894945745746 0.043036798463
29.5495546246246 0.0427542928308384
29.6096146746747 0.0424686098574208
29.6696747247247 0.0421797384331623
29.7297347747748 0.0418878452018353
29.7897948248248 0.0415931301359662
29.8498548748749 0.0412959154135147
29.9099149249249 0.0409957011031641
29.969974974975 0.0406930426841551
30.030035025025 0.0403876179785282
30.0900950750751 0.0400804601776707
30.1501551251251 0.0397708027202306
30.2102151751752 0.039458656715793
30.2702752252252 0.0391447331777855
30.3303352752753 0.0388289210103601
30.3903953253253 0.0385110757889144
30.4504553753754 0.0381914641434836
30.5105154254254 0.0378704193616122
30.5705754754755 0.037547541498247
30.6306355255255 0.0372232082792715
30.6906955755756 0.036897819649739
30.7507556256256 0.0365709645550114
30.8108156756757 0.0362426207759191
30.8708757257257 0.03591379928468
30.9309357757758 0.0355838223966204
30.9909958258258 0.0352531456047178
31.0510558758759 0.0349215689364455
31.1111159259259 0.0345894478985175
31.171175975976 0.0342565491896526
31.231236026026 0.0339231838782257
31.2912960760761 0.0335896519230266
31.3513561261261 0.0332560199815643
31.4114161761762 0.0329216881362588
31.4714762262262 0.0325874229484622
31.5315362762763 0.0322534021715314
31.5915963263263 0.0319190592166412
31.6516563763764 0.0315850384397104
31.7117164264264 0.0312514731557569
31.7717764764765 0.0309180078580667
31.8318365265265 0.0305851091492019
31.8918965765766 0.0302522326595066
31.9519566266266 0.0299200338544849
32.0120166766767 0.029589023775038
32.0720767267267 0.0292584025310594
32.1321367767768 0.0289283256567366
32.1921968268268 0.0285994263984037
32.2522568768769 0.0282713714685165
32.3123169269269 0.0279444608258649
32.372376976977 0.0276180390049449
32.432437027027 0.0272933613888403
32.4924970770771 0.0269692725807307
32.5525571271271 0.0266472057170567
32.6126171771772 0.0263256610038688
32.6726772272272 0.0260056938517241
32.7327372772773 0.0256877597535998
32.7927973273273 0.0253706144359971
32.8528573773774 0.0250552466519642
32.9129174274274 0.0247413564427112
32.9729774774775 0.0244291437807646
33.0330375275275 0.0241185531182005
33.0930975775776 0.0238098733042239
33.1531576276276 0.0235029376950626
33.2132176776777 0.0231978240578103
33.2732777277277 0.0228939102557177
33.3333377777778 0.0225926405348101
33.3933978278278 0.0222930039228697
33.4534578778779 0.0219954336937042
33.5135179279279 0.0216994743543363
33.573577977978 0.0214059813427964
33.633638028028 0.0211137548239251
33.6936980780781 0.0208246056600464
33.7537581281281 0.0205370784955501
33.8138181781782 0.0202515288371502
33.8738782282282 0.0199685788215961
33.9339382782783 0.0196871174904067
33.9939983283283 0.0194082558020631
34.0540583783784 0.0191316382498513
34.1141184284284 0.0188571426283385
34.1741784784785 0.0185847133896005
34.2342385285285 0.0183150393278957
34.2942985785786 0.0180471316901758
34.3543586286286 0.0177816237227751
34.4144186786787 0.0175183265627519
34.4744787287287 0.0172577623605922
34.5345387787788 0.0169992089932833
34.5945988288288 0.0167429664196151
34.6546588788789 0.0164889124341547
34.7147189289289 0.0162375025298793
34.774778978979 0.0159880368029459
34.834839029029 0.0157412151571975
34.8948990790791 0.0154966487571658
34.9549591291291 0.0152544486986988
35.0150191791792 0.0150147482968144
35.0750792292292 0.0147770587297807
35.1351392792793 0.0145420910110258
35.1951993293293 0.0143093563188179
35.2552593793794 0.0140788879819115
35.3153194294294 0.0138506193427977
35.3753794794795 0.0136249392369448
35.4354395295295 0.0134015699247327
35.4954995795796 0.0131802669952954
35.5555596296296 0.0129617414620609
35.6156196796797 0.0127450934486595
35.6756797297297 0.0125309895301799
35.7357397797798 0.0123191186382472
35.7957998298298 0.0121096474166338
35.8558598798799 0.0119022981257193
35.9159199299299 0.0116976817926683
35.97597997998 0.011495087404053
36.03604003003 0.011294703822815
36.0961000800801 0.0110966532543874
36.1561601301301 0.0109007357262435
36.2162201801802 0.0107071401013252
36.2762802302302 0.0105160552425741
36.3363402802803 0.0103269034515802
36.3964003303303 0.0101402513171688
36.4564603803804 0.00995552114092968
36.5165204304304 0.00977296844331356
36.5765804804805 0.00959284874477108
36.6366405305305 0.00941486208651232
36.6967005805806 0.0092390084685373
36.7567606306306 0.00906536565793969
36.8168206806807 0.0088939447643043
36.8768807307307 0.00872437917133237
36.9369407807808 0.00855726879660369
36.9970008308308 0.00839241366759166
37.0570608808809 0.00822916942837725
37.1171209309309 0.00806824709238836
37.177180980981 0.00790946890626801
37.237241031031 0.00775270155499847
37.2973010810811 0.00759825610695445
37.3573611311311 0.00744564374040427
37.4174211811812 0.00729501998953527
37.4774812312312 0.00714652927895001
37.5375412812813 0.00700026048532697
37.5976013313313 0.00685589143070662
37.6576613813814 0.00671346655342823
37.7177214314314 0.00657288586722847
37.7777814814815 0.0064344937692365
37.8378415315315 0.00629795697190799
37.8979015815816 0.00616356432444803
37.9579616316316 0.00603097142972746
38.0180216816817 0.00590016717816148
38.0780817317317 0.00577201811736535
38.1381417817818 0.00564486891920223
38.1982018318318 0.00552007495301905
38.2582618818819 0.00539724738334745
38.3183219319319 0.00527629733350892
38.378381981982 0.00515688040637433
38.438442032032 0.00503951875242979
38.4985020820821 0.0049242123716753
38.5585621321321 0.00481041689445513
38.6186221821822 0.00469869890959463
38.6786822322322 0.00458850293785325
38.7387422822823 0.00448019559552977
38.7988023323323 0.00437383243054822
38.8588623823824 0.00426935789498457
38.9189224324324 0.00416624983835268
38.9789824824825 0.00406521927408047
39.0390425325325 0.00396591069545398
39.0991025825826 0.00386796859575925
39.1591626326326 0.00377208176925458
39.2192226826827 0.0036777836133779
39.2792827327327 0.00358524077190138
39.3393427827828 0.00349426438188322
39.3994028328328 0.00340496553917154
39.4594628828829 0.00331728869584228
39.5195229329329 0.00323152270110053
39.579582982983 0.00314693432234875
39.639643033033 0.00306404571007308
39.6997030830831 0.00298272354925577
39.7597631331331 0.002903134483669
39.8198231831832 0.00282496744493805
39.8798832332332 0.00274843351517433
39.9399432832833 0.00267361046147152
40.0000033333333 0.00260018721545491
40.0600633833834 0.00252804157169157
40.1201234334334 0.00245731795478406
40.1801834834835 0.00238848296729444
40.2402435335335 0.00232074782870112
40.3003035835836 0.00225486799077125
40.3603636336336 0.00218954363208194
40.4204236836837 0.00212645229993966
40.4804837337337 0.00206447192627849
40.5405437837838 0.00200403578490606
40.6006038338338 0.00194461061575145
40.6606638838839 0.00188670745971596
40.7207239339339 0.00183019300178185
40.780783983984 0.00177490059817697
40.840844034034 0.00172069693388358
40.9009040840841 0.00166792640603082
40.9609641341341 0.00161621128873511
41.0210241841842 0.00156595152704966
41.0810842342342 0.00151710268263522
41.1411442842843 0.00146913149542086
41.2012043343343 0.00142251567755345
41.2612643843844 0.00137668864020763
41.3213244344344 0.00133213920511509
41.3813844844845 0.00128901179687837
41.4414445345345 0.00124677315542654
41.5015045845846 0.00120578989705837
41.5615646346346 0.00116586204924725
41.6216246846847 0.00112694517365394
41.6816847347347 0.00108876153065816
41.7417447847848 0.00105213322953594
41.8018048348348 0.00101616039391757
41.8618648848849 0.000981187420932206
41.9219249349349 0.00094722542016465
41.981984984985 0.000914196624521228
42.042045035035 0.00088222323943486
42.1021050850851 0.000851205278642248
42.1621651351351 0.00082073168750538
42.2222251851852 0.000791446821943301
42.2822852352352 0.000762906298563565
42.3423452852853 0.000735076788611741
42.4024053353353 0.000708302689216972
42.4624653853854 0.000682139616986813
42.5225254354354 0.000656954188220033
42.5825854854855 0.000632513101635596
42.6426455355355 0.000608638603876526
42.7027055855856 0.0005855084482998
42.7627656356356 0.000563322607432019
42.8228256856857 0.000541558930787059
42.8828857357357 0.000520739568851043
42.9429457857858 0.000500586782003694
43.0030058358358 0.000481056131905767
43.0630658858859 0.000462047632293962
43.1231259359359 0.000443761255694879
43.183185985986 0.000426152563769274
43.243246036036 0.000409132679838657
43.3033060860861 0.000392568288885296
43.3633661361361 0.000376526048418056
43.4234261861862 0.000361183711793917
43.4834862362362 0.000346319087316655
43.5435462862863 0.000331887736647026
43.6036063363363 0.000318011865217953
43.6636663863864 0.000304724801783868
43.7237264364364 0.000291693258800439
43.7837864864865 0.000279294962151243
43.8438465365365 0.000267463254327414
43.9039065865866 0.000255953724463106
43.9639666366366 0.000244933016330488
44.0240266866867 0.000234134499894091
44.0840867367367 0.00022379147643495
44.1441467867868 0.000213926165122687
44.2042068368368 0.000204538565957301
44.2642668868869 0.000195362048903326
44.3243269369369 0.000186641024826607
44.384386986987 0.000178186630785354
44.444447037037 0.000170109962627679
44.5045070870871 0.000162266595751037
44.5645671371371 0.000154800954757972
44.6246271871872 0.000147690820478864
44.6846872372372 0.000140791768311166
44.7447472872873 0.000134037140746012
44.8048073373373 0.00012779355408217
44.8648673873874 0.000121838816623416
44.9249274374374 0.000115984065427963
44.9849874874875 0.000110451492192031
45.0450475375375 0.000105118891482699
45.1051075875876 9.99640441303456e-05
45.1651676376376 9.49869501349694e-05
45.2252276876877 9.0398691607982e-05
45.2852877377377 8.5954857683539e-05
45.3453477877878 8.16332291920181e-05
45.4054078378378 7.76559978296416e-05
45.4654678878879 7.37232048065096e-05
45.5255279379379 6.99903843099774e-05
45.585587987988 6.64575363400452e-05
45.645648038038 6.29913458789797e-05
45.7057080880881 5.97251279445141e-05
45.7657681381381 5.67588687999484e-05
45.8258281881882 5.37370617313271e-05
45.8858882382382 5.09263367741169e-05
45.9459482882883 4.82600364194511e-05
46.0060083383383 4.57492702521408e-05
46.0660683883884 4.33273807633194e-05
46.1261284384384 4.10054775377979e-05
46.1861884884885 3.88279989148208e-05
46.2462485385385 3.67727257247659e-05
46.3063085885886 3.47063429498999e-05
46.3663686386386 3.28288231168228e-05
46.4264286886887 3.09290841141234e-05
46.4864887387387 2.91404409595351e-05
46.5465487887888 2.76628661796578e-05
46.6066088388388 2.61297434757249e-05
46.6666688888889 2.47743741287698e-05
46.7267289389389 2.32634705944592e-05
46.786788988989 2.19525395867485e-05
46.846849039039 2.06527181638489e-05
46.9069090890891 1.93973350801937e-05
46.9669691391391 1.83974724471941e-05
47.0270291891892 1.72754043812722e-05
47.0870892392392 1.6319980087517e-05
47.1471492892893 1.53867749633839e-05
47.2072093393393 1.44202410848176e-05
47.2672693893894 1.35870222239845e-05
47.3273294394394 1.27871321175848e-05
47.3873894894895 1.20761186896739e-05
47.4474495395395 1.13984340161963e-05
47.5075095895896 1.0742968512341e-05
47.5675696396396 9.96529757556345e-06
47.6276296896897 9.38759916538586e-06
47.6876897397397 8.78768158558606e-06
47.7477497897898 8.29885985389733e-06
47.8078098398398 7.76559978296416e-06
47.8678698898899 7.26566846646433e-06
47.9279299399399 6.83239465883113e-06
47.98798998999 6.43244960563126e-06
48.04805004004 5.97695662837585e-06
48.1081100900901 5.64366908404263e-06
48.1681701401401 5.28816237008719e-06
48.2282301901902 4.92154607132064e-06
48.2882902402402 4.64380645104295e-06
48.3483502902903 4.35495724595415e-06
48.4084103403403 4.02166970162093e-06
48.4684703903904 3.87724509907653e-06
48.5285304404404 3.44397129144333e-06
48.5885904904905 3.27732751927672e-06
48.6486505405405 3.12179333192122e-06
48.7087105905906 2.89960163569907e-06
48.7687706406406 2.68851952428802e-06
48.8288306906907 2.52187575212141e-06
48.8888907407407 2.37745114957701e-06
48.9489507907908 2.19969779259929e-06
49.0090108408408 2.08860194448822e-06
49.0690708908909 1.87751983307717e-06
49.1291309409409 1.73309523053277e-06
49.189190990991 1.64421855204391e-06
49.249251041041 1.53312270393284e-06
49.3093110910911 1.44424602544398e-06
49.3693711411411 1.26649266846626e-06
49.4294311911912 1.26649266846626e-06
49.4894912412412 1.1776159899774e-06
49.5495512912913 1.05541055705522e-06
49.6096113413413 1.033191387433e-06
49.6696713913914 8.5543803045528e-07
49.7297314414414 8.33218860833065e-07
49.7897914914915 7.99890106399742e-07
49.8498515415415 7.6656135196642e-07
49.9099115915916 6.44355919044237e-07
49.9699716416416 5.88807994988699e-07
50.0300316916917 6.55465503855344e-07
50.0900917417417 5.22150486122054e-07
50.1501517917918 4.77712146877624e-07
50.2102118418418 4.66602562066516e-07
50.2702718918919 4.44383392444301e-07
50.3303319419419 4.77712146877624e-07
50.390391991992 4.11054638010979e-07
50.450452042042 3.33287544333226e-07
50.5105120920921 3.77725883577656e-07
50.5705721421421 2.66630035466581e-07
50.6306321921922 2.77739620277688e-07
50.6906922422422 2.55520450655473e-07
50.7507522922923 2.11082111411043e-07
50.8108123423423 2.11082111411043e-07
50.8708723923924 1.7775335697772e-07
50.9309324424424 1.44424602544398e-07
50.9909924924925 1.3331501773329e-07
51.0510525425425 1.44424602544398e-07
51.1111125925926 1.44424602544398e-07
51.1711726426426 1.11095848111075e-07
51.2312326926927 1.11095848111075e-07
51.2912927427427 1.3331501773329e-07
51.3513527927928 1.22205432922183e-07
51.4114128428428 1.3331501773329e-07
51.4714728928929 6.66575088666452e-08
51.5315329429429 8.88766784888602e-08
51.591592992993 5.55479240555377e-08
51.651653043043 6.66575088666452e-08
51.7117130930931 3.33287544333226e-08
51.7717731431431 8.88766784888602e-08
51.8318331931932 5.55479240555377e-08
51.8918932432432 3.33287544333226e-08
51.9519532932933 5.55479240555377e-08
52.0120133433433 1.11095848111075e-08
52.0720733933934 4.44383392444301e-08
52.1321334434434 3.33287544333226e-08
52.1921934934935 2.22191696222151e-08
52.2522535435435 2.22191696222151e-08
52.3123135935936 5.55479240555377e-08
52.3723736436436 1.11095848111075e-08
52.4324336936937 3.33287544333226e-08
52.4924937437437 2.22191696222151e-08
52.5525537937938 1.11095848111075e-08
52.6126138438438 0
52.6726738938939 0
52.7327339439439 0
52.792793993994 1.11095848111075e-08
52.852854044044 0
52.9129140940941 1.11095848111075e-08
52.9729741441441 0
53.0330341941942 0
53.0930942442442 2.22191696222151e-08
53.1531542942943 0
53.2132143443443 0
53.2732743943944 0
53.3333344444444 2.22191696222151e-08
53.3933944944945 0
53.4534545445445 0
53.5135145945946 0
53.5735746446446 2.22191696222151e-08
53.6336346946947 0
53.6936947447447 0
53.7537547947948 0
53.8138148448448 0
53.8738748948949 0
53.9339349449449 0
53.993994994995 0
54.054055045045 0
54.1141150950951 0
54.1741751451451 1.11095848111075e-08
54.2342351951952 0
54.2942952452452 0
54.3543552952953 0
54.4144153453453 0
54.4744753953954 0
54.5345354454454 0
54.5945954954955 0
54.6546555455455 0
54.7147155955956 0
54.7747756456456 0
54.8348356956957 0
54.8948957457457 0
54.9549557957958 0
55.0150158458458 0
55.0750758958959 0
55.1351359459459 0
55.195195995996 0
55.255256046046 0
55.3153160960961 0
55.3753761461461 0
55.4354361961962 0
55.4954962462462 0
55.5555562962963 0
55.6156163463463 0
55.6756763963964 0
55.7357364464464 0
55.7957964964965 0
55.8558565465465 0
55.9159165965966 0
55.9759766466466 0
56.0360366966967 0
56.0960967467467 0
56.1561567967968 0
56.2162168468468 0
56.2762768968969 0
56.3363369469469 0
56.396396996997 0
56.456457047047 0
56.5165170970971 0
56.5765771471471 0
56.6366371971972 0
56.6966972472472 0
56.7567572972973 0
56.8168173473473 0
56.8768773973974 0
56.9369374474474 0
56.9969974974975 0
57.0570575475475 0
57.1171175975976 0
57.1771776476476 0
57.2372376976977 0
57.2972977477477 0
57.3573577977978 0
57.4174178478478 0
57.4774778978979 0
57.5375379479479 0
57.597597997998 0
57.657658048048 0
57.7177180980981 0
57.7777781481481 0
57.8378381981982 0
57.8978982482482 0
57.9579582982983 0
58.0180183483483 0
58.0780783983984 0
58.1381384484484 0
58.1981984984985 0
58.2582585485485 0
58.3183185985986 0
58.3783786486486 0
58.4384386986987 0
58.4984987487487 0
58.5585587987988 0
58.6186188488488 0
58.6786788988989 0
58.7387389489489 0
58.798798998999 0
58.858859049049 0
58.9189190990991 0
58.9789791491491 0
59.0390391991992 0
59.0990992492492 0
59.1591592992993 0
59.2192193493493 0
59.2792793993994 0
59.3393394494494 0
59.3993994994995 0
59.4594595495495 0
59.5195195995996 0
59.5795796496496 0
59.6396396996997 0
59.6996997497497 0
59.7597597997998 0
59.8198198498498 0
59.8798798998999 0
59.9399399499499 0
60 0
60.5999999 0
};
\addplot [line width=2pt, maroon12700]
table {%
0 0
0 0.0630494610576941
};
\addplot [line width=2pt, maroon12700]
table {%
45 0
45 0.0630494610576941
};
\addplot [line width=2pt, green01270]
table {%
50 0
50 0.0630494610576941
};

\nextgroupplot[
height=\figureheight,
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Ratio speed difference and initial speed, $\speeddifference/\speedinitlead$ [-]},
xmin=-0.0099898, xmax=1.0099898,
xtick style={color=black},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={Probability density},
ymin=0, ymax=5.61274961762972,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\draw[draw=black,fill=white] (axis cs:9.99999999999959e-06,0) rectangle (axis cs:0.0333426666666667,1.74257802267505);
\draw[draw=black,fill=white] (axis cs:0.0333426666666667,0) rectangle (axis cs:0.0666753333333333,5.34547582631401);
\draw[draw=black,fill=white] (axis cs:0.0666753333333333,0) rectangle (axis cs:0.100008,4.42709011166095);
\draw[draw=black,fill=white] (axis cs:0.100008,0) rectangle (axis cs:0.133340666666667,2.82580219893252);
\draw[draw=black,fill=white] (axis cs:0.133340666666667,0) rectangle (axis cs:0.166673333333333,2.11935164919939);
\draw[draw=black,fill=white] (axis cs:0.166673333333333,0) rectangle (axis cs:0.200006,1.50709450609734);
\draw[draw=black,fill=white] (axis cs:0.200006,0) rectangle (axis cs:0.233338666666667,1.10677252791524);
\draw[draw=black,fill=white] (axis cs:0.233338666666667,0) rectangle (axis cs:0.266671333333333,0.682902198075358);
\draw[draw=black,fill=white] (axis cs:0.266671333333333,0) rectangle (axis cs:0.300004,0.659353846417587);
\draw[draw=black,fill=white] (axis cs:0.300004,0) rectangle (axis cs:0.333336666666667,0.518063736470962);
\draw[draw=black,fill=white] (axis cs:0.333336666666667,0) rectangle (axis cs:0.366669333333333,0.541612088128733);
\draw[draw=black,fill=white] (axis cs:0.366669333333333,0) rectangle (axis cs:0.400002,0.68290219807536);
\draw[draw=black,fill=white] (axis cs:0.400002,0) rectangle (axis cs:0.433334666666667,0.635805494759817);
\draw[draw=black,fill=white] (axis cs:0.433334666666667,0) rectangle (axis cs:0.466667333333333,0.541612088128733);
\draw[draw=black,fill=white] (axis cs:0.466667333333333,0) rectangle (axis cs:0.5,0.729998901390902);
\draw[draw=black,fill=white] (axis cs:0.5,0) rectangle (axis cs:0.533332666666667,0.353225274866565);
\draw[draw=black,fill=white] (axis cs:0.533332666666667,0) rectangle (axis cs:0.566665333333333,0.353225274866565);
\draw[draw=black,fill=white] (axis cs:0.566665333333333,0) rectangle (axis cs:0.599998,0.447418681497649);
\draw[draw=black,fill=white] (axis cs:0.599998,0) rectangle (axis cs:0.633330666666667,0.518063736470962);
\draw[draw=black,fill=white] (axis cs:0.633330666666667,0) rectangle (axis cs:0.666663333333333,0.494515384813191);
\draw[draw=black,fill=white] (axis cs:0.666663333333333,0) rectangle (axis cs:0.699996,0.541612088128733);
\draw[draw=black,fill=white] (axis cs:0.699996,0) rectangle (axis cs:0.733328666666667,0.541612088128733);
\draw[draw=black,fill=white] (axis cs:0.733328666666667,0) rectangle (axis cs:0.766661333333333,0.282580219893252);
\draw[draw=black,fill=white] (axis cs:0.766661333333333,0) rectangle (axis cs:0.799994,0.259031868235482);
\draw[draw=black,fill=white] (axis cs:0.799994,0) rectangle (axis cs:0.833326666666667,0.117741758288855);
\draw[draw=black,fill=white] (axis cs:0.833326666666667,0) rectangle (axis cs:0.866659333333333,0.282580219893252);
\draw[draw=black,fill=white] (axis cs:0.866659333333333,0) rectangle (axis cs:0.899992,0.211935164919939);
\draw[draw=black,fill=white] (axis cs:0.899992,0) rectangle (axis cs:0.933324666666667,0.329676923208794);
\draw[draw=black,fill=white] (axis cs:0.933324666666667,0) rectangle (axis cs:0.966657333333333,0.447418681497649);
\draw[draw=black,fill=white] (axis cs:0.966657333333333,0) rectangle (axis cs:0.99999,0.753547253048671);
\addplot [line width=2pt, teal095156]
table {%
-0.0099898 0
0 0
1e-05 0.295223206482232
0.00101098098098098 1.28184646812813
0.00201196196196196 1.6676164156385
0.00301294294294294 1.90955775835073
0.00401392392392392 2.08549216066774
0.0050149049049049 2.24510671653404
0.00601588588588589 2.40590034784079
0.00701686686686687 2.57160793912712
0.00801784784784785 2.74082465118352
0.00901882882882883 2.91060939211878
0.0100198098098098 3.07793632875183
0.0110207907907908 3.24022699667663
0.0120217717717718 3.3954905608957
0.0130227527527528 3.54230313709603
0.0140237337337337 3.67972879688254
0.0150247147147147 3.80722732302377
0.0160256956956957 3.92456725238831
0.0170266766766767 4.03175101149163
0.0180276576576577 4.12895354664755
0.0190286386386386 4.21647316330159
0.0200296196196196 4.29469315097842
0.0210306006006006 4.36405232093433
0.0220315815815816 4.42502228040456
0.0230325625625626 4.47809078874603
0.0240335435435435 4.5237489908114
0.0250345245245245 4.56248237721709
0.0260355055055055 4.59476446155143
0.0270364864864865 4.6210519957891
0.0280374674674675 4.64178214901584
0.0290384484484484 4.65737064522012
0.0300394294294294 4.6682107882484
0.0310404104104104 4.67467327166672
0.0320413913913914 4.67710612181189
0.0330423723723724 4.6758351374647
0.0340433533533534 4.67116489844574
0.0350443343343343 4.66337936209689
0.0360453153153153 4.65274290550225
0.0370462962962963 4.63950143501631
0.0380472772772773 4.62388324788499
0.0390482582582583 4.60610016355389
0.0400492392392392 4.58634870833314
0.0410502202202202 4.56481076446425
0.0420512012012012 4.54165501096633
0.0430521821821822 4.51703718064762
0.0440531631631632 4.49110171325482
0.0450541441441441 4.46398193287414
0.0460551251251251 4.43580100804094
0.0470561061061061 4.40667297714784
0.0480570870870871 4.37670292941247
0.0490580680680681 4.34598795536999
0.0500590490490491 4.31461767377859
0.05106003003003 4.28267497344093
0.052061011011011 4.25023594595869
0.053061991991992 4.21737092635389
0.054062972972973 4.18414488854281
0.055063953953954 4.15061740372537
0.0560649349349349 4.11684350985217
0.0570659159159159 4.08287382495196
0.0580668968968969 4.04875492368702
0.0590678778778779 4.0145297769642
0.0600688588588589 3.98023748385261
0.0610698398398398 3.94591432890861
0.0620708208208208 3.91159357455194
0.0630718018018018 3.87730536892968
0.0640727827827828 3.84307774784258
0.0650737637637638 3.80893618591056
0.0660747447447447 3.77490389934388
0.0670757257257257 3.74100228620544
0.0680767067067067 3.70725080780625
0.0690776876876877 3.6736670161874
0.0700786686686687 3.64026676022261
0.0710796496496496 3.6070651086918
0.0720806306306306 3.57407467257157
0.0730816116116116 3.54130774428322
0.0740825925925926 3.50877498569344
0.0750835735735736 3.47648596834043
0.0760845545545546 3.44444928614844
0.0770855355355355 3.41267268215061
0.0780865165165165 3.38116286191532
0.0790874974974975 3.34992589721292
0.0800884784784785 3.31896704364442
0.0810894594594595 3.28829082337487
0.0820904404404404 3.25790121794684
0.0830914214214214 3.22780168440209
0.0840924024024024 3.19799481562705
0.0850933833833834 3.16848306630194
0.0860943643643644 3.13926823702255
0.0870953453453453 3.11035165243571
0.0880963263263263 3.08173436291101
0.0890973073073073 3.05341719470843
0.0900982882882883 3.02540032773514
0.0910992692692693 2.99768388268888
0.0921002502502502 2.97026731336214
0.0931012312312312 2.94315030147356
0.0941022122122122 2.91633210542271
0.0951031931931932 2.88981177952299
0.0961041741741742 2.86358792357573
0.0971051551551552 2.83765955675255
0.0981061361361361 2.81202473984701
0.0991071171171171 2.78668187079916
0.100108098098098 2.76162931178338
0.101109079079079 2.73686501094216
0.10211006006006 2.7123867885478
0.103111041041041 2.68819264710184
0.104112022022022 2.66428024336942
0.105113003003003 2.64064734596834
0.106113983983984 2.6172914111011
0.107114964964965 2.59420993753813
0.108115945945946 2.57140051066224
0.109116926926927 2.54886049943448
0.110117907907908 2.52658718680694
0.111118888888889 2.5045780342768
0.11211986986987 2.48283013676389
0.113120850850851 2.46134095688035
0.114121831831832 2.440107613901
0.115122812812813 2.41912743575311
0.116123793793794 2.39839761290647
0.117124774774775 2.37791521593889
0.118125755755756 2.35767759132709
0.119126736736737 2.3376820081294
0.120127717717718 2.31792527102335
0.121128698698699 2.29840509030251
0.12212967967968 2.27911798462577
0.123130660660661 2.26006189835724
0.124131641641642 2.24123363148891
0.125132622622623 2.22263061292363
0.126133603603604 2.20424963239685
0.127134584584585 2.18608850936987
0.128135565565566 2.16814412474125
0.129136546546547 2.15041402303994
0.130137527527528 2.13289531995244
0.131138508508509 2.11558557475969
0.13213948948949 2.09848174280794
0.13314047047047 2.08158146843838
0.134141451451451 2.06488192247108
0.135142432432432 2.04838108174107
0.136143413413413 2.03207584521535
0.137144394394394 2.01596359531009
0.138145375375375 2.00004228792521
0.139146356356356 1.98430918130685
0.140147337337337 1.96876154230928
0.141148318318318 1.95339747000909
0.142149299299299 1.93821450780631
0.14315028028028 1.9232098689741
0.144151261261261 1.90838129791083
0.145152242242242 1.89372660597946
0.146153223223223 1.87924371758304
0.147154204204204 1.86492981819824
0.148155185185185 1.85078299501766
0.149156166166166 1.83680103798702
0.150157147147147 1.82298184473711
0.151158128128128 1.8093231566602
0.152159109109109 1.7958228190691
0.15316009009009 1.78247857366472
0.154161071071071 1.76928857748201
0.155162052052052 1.75625070659931
0.156163033033033 1.74336315308429
0.157164014014014 1.73062332366907
0.158164994994995 1.71802984379199
0.159165975975976 1.70558060170669
0.160166956956957 1.69327351928915
0.161167937937938 1.68110686649077
0.162168918918919 1.66907888649808
0.1631698998999 1.65718736239165
0.164170880880881 1.64543089672357
0.165171861861862 1.63380750514792
0.166172842842843 1.62231518270477
0.167173823823824 1.61095265074158
0.168174804804805 1.599717955754
0.169175785785786 1.58860942232874
0.170176766766767 1.57762530237827
0.171177747747748 1.56676424716051
0.172178728728729 1.5560242862222
0.17317970970971 1.54540413856035
0.174180690690691 1.53490220569642
0.175181671671672 1.52451639373758
0.176182652652653 1.51424577579798
0.177183633633634 1.50408869421583
0.178184614614615 1.49404345906798
0.179185595595596 1.48410891687387
0.180186576576577 1.4742834123611
0.181187557557558 1.46456541680045
0.182188538538539 1.45495399081782
0.18318951951952 1.44544747847091
0.184190500500501 1.43604435583618
0.185191481481481 1.42674347977851
0.186192462462462 1.41754341081576
0.187193443443443 1.40844302528123
0.188194424424424 1.39944083695557
0.189195405405405 1.39053548523421
0.190196386386386 1.38172617747605
0.191197367367367 1.3730113343338
0.192198348348348 1.36438988472186
0.193199329329329 1.35586031104342
0.19420031031031 1.34742200905345
0.195201291291291 1.33907332220348
0.196202272272272 1.33081313037602
0.197203253253253 1.32264066929426
0.198204234234234 1.31455471222611
0.199205215215215 1.30655388279685
0.200206196196196 1.29863722745459
0.201207177177177 1.29080404936661
0.202208158158158 1.28305264713188
0.203209139139139 1.27538249832962
0.20421012012012 1.26779238618944
0.205211101101101 1.26028141410484
0.206212082082082 1.25284853738237
0.207213063063063 1.24549284398261
0.208214044044044 1.23821299986755
0.209215025025025 1.23100873426398
0.210216006006006 1.22387841346177
0.211216986986987 1.21682152902481
0.212217967967968 1.2098369508988
0.213218948948949 1.20292417619406
0.21421992992993 1.19608182880369
0.215220910910911 1.18930954784778
0.216221891891892 1.18260601223274
0.217222872872873 1.1759704356874
0.218223853853854 1.16940234656468
0.219224834834835 1.16290075435663
0.220225815815816 1.15646462065962
0.221226796796797 1.15009335411712
0.222227777777778 1.14378611742784
0.223228758758759 1.13754209320362
0.22422973973974 1.13136076463838
0.225230720720721 1.1252409094899
0.226231701701702 1.11918230372057
0.227232682682683 1.11318384428008
0.228233663663664 1.10724484808152
0.229234644644645 1.10136496397413
0.230235625625626 1.09554305093691
0.231236606606607 1.08977857343398
0.232237587587588 1.08407064513425
0.233238568568569 1.07841907958596
0.23423954954955 1.07282281556309
0.235240530530531 1.06728141799359
0.236241511511512 1.061794189252
0.237242492492492 1.05636036458195
0.238243473473473 1.05097913191539
0.239244454454454 1.04565040811021
0.240245435435435 1.04037326844697
0.241246416416416 1.03514708982382
0.242247397397397 1.02997136027074
0.243248378378378 1.02484546951142
0.244249359359359 1.01976905814611
0.24525034034034 1.0147408850075
0.246251321321321 1.00976103878466
0.247252302302302 1.00482872874776
0.248253283283283 0.999943453873834
0.249254264264264 0.995104636121779
0.250255245245245 0.990311861880467
0.251256226226226 0.98556434603633
0.252257207207207 0.980861682932884
0.253258188188188 0.976203684133584
0.254259169169169 0.971589308453631
0.25526015015015 0.967018272037428
0.256261131131131 0.96249036191773
0.257262112112112 0.958004624890417
0.258263093093093 0.953560984277569
0.259264074074074 0.949158621078875
0.260265055055055 0.944797444156096
0.261266036036036 0.940476647068922
0.262267017017017 0.936195835095714
0.263267997997998 0.931955038301772
0.264268978978979 0.927752872280685
0.26526995995996 0.923589810459421
0.266270940940941 0.919464989407606
0.267271921921922 0.915377881433487
0.268272902902903 0.911328347802288
0.269273883883884 0.907315733937769
0.270274864864865 0.903340024810274
0.271275845845846 0.899400553003439
0.272276826826827 0.895496422761578
0.273277807807808 0.891628133164675
0.274278788788789 0.887795058212058
0.27527976976977 0.883996336206465
0.276280750750751 0.880231972143823
0.277281731731732 0.876501665240464
0.278282712712713 0.872804571770801
0.279283693693694 0.869141164104062
0.280284674674675 0.865510216818276
0.281285655655656 0.861911832920737
0.282286636636637 0.858345478800363
0.283287617617618 0.854811063775267
0.284288598598599 0.851307864358774
0.28528957957958 0.84783601865677
0.286290560560561 0.84439495751698
0.287291541541542 0.84098390676637
0.288292522522523 0.837603347516736
0.289293503503504 0.834252539431758
0.290294484484484 0.830931075624867
0.291295465465465 0.827639006452783
0.292296446446446 0.82437544190684
0.293297427427427 0.821140453169871
0.294298408408408 0.81793405023955
0.295299389389389 0.814755448717515
0.29630037037037 0.811604307079094
0.297301351351351 0.808480859193788
0.298302332332332 0.80538428177975
0.299303313313313 0.802314349613626
0.300304294294294 0.799271085267974
0.301305275275275 0.79625414473794
0.302306256256256 0.793262802272637
0.303307237237237 0.790297422532387
0.304308218218218 0.787357621913147
0.305309199199199 0.784443010998922
0.30631018018018 0.781552766783046
0.307311161161161 0.778687702813037
0.308312142142142 0.775846906530166
0.309313123123123 0.773030178012574
0.310314104104104 0.770237294563961
0.311315085085085 0.767468242413089
0.312316066066066 0.764722411114763
0.313317047047047 0.761999713935249
0.314318028028028 0.759300009593554
0.315319009009009 0.756623108612336
0.31631998998999 0.753968681853538
0.317320970970971 0.751336390323795
0.318321951951952 0.748726092905298
0.319322932932933 0.746137703218154
0.320323913913914 0.743570958331207
0.321324894894895 0.741025237736328
0.322325875875876 0.738500975063793
0.323326856856857 0.735997694802299
0.324327837837838 0.733514735163509
0.325328818818819 0.731052633500565
0.3263297997998 0.728610686624814
0.327330780780781 0.726188931950065
0.328331761761762 0.723787127520919
0.329332742742743 0.721404876462233
0.330333723723724 0.719042123775279
0.331334704704705 0.716699000810506
0.332335685685686 0.714374721355382
0.333336666666667 0.712069393012235
0.334337647647648 0.709782907444629
0.335338628628629 0.707515061369554
0.33633960960961 0.705265370605552
0.337340590590591 0.703034130173483
0.338341571571572 0.7008208354867
0.339342552552553 0.698625415019436
0.340343533533534 0.696447425640232
0.341344514514515 0.694287399252441
0.342345495495495 0.692144268840509
0.343346476476476 0.690018574920448
0.344347457457457 0.687909776746991
0.345348438438438 0.685817796817173
0.346349419419419 0.683742580646581
0.3473504004004 0.681683665193721
0.348351381381381 0.679641620481607
0.349352362362362 0.677615334682967
0.350353343343343 0.675605198183567
0.351354324324324 0.673610827029271
0.352355305305305 0.67163229946319
0.353356286286286 0.669669426117114
0.354357267267267 0.667721703875667
0.355358248248248 0.665789568628899
0.356359229229229 0.663872651977399
0.35736021021021 0.661970389615698
0.358361191191191 0.660083049426881
0.359362172172172 0.658210650487776
0.360363153153153 0.656352950954663
0.361364134134134 0.65450945073394
0.362365115115115 0.652680041938584
0.363366096096096 0.650865227893922
0.364367077077077 0.649064084266997
0.365368058058058 0.647277018341897
0.366369039039039 0.645503920257563
0.36737002002002 0.643743981973329
0.368371001001001 0.641997855252322
0.369371981981982 0.640265190383989
0.370372962962963 0.638545618152636
0.371373943943944 0.636839427723577
0.372374924924925 0.635145874892715
0.373375905905906 0.633465535505672
0.374376886886887 0.631797785326632
0.375377867867868 0.630142951094551
0.376378848848849 0.628500384962516
0.37737982982983 0.626870286325868
0.378380810810811 0.625252462600975
0.379381791791792 0.623647142563272
0.380382772772773 0.622053397318215
0.381383753753754 0.620472220458439
0.382384734734735 0.618902501203711
0.383385715715716 0.617344628741225
0.384386696696697 0.61579838714466
0.385387677677678 0.614263752265734
0.386388658658659 0.612740529929231
0.38738963963964 0.611228511076539
0.388390620620621 0.609728061120753
0.389391601601602 0.608238199859975
0.390392582582583 0.606759783028476
0.391393563563564 0.605292116152301
0.392394544544545 0.603835673399102
0.393395525525526 0.602389326275367
0.394396506506506 0.600953777476291
0.395397487487487 0.599528843708892
0.396398468468468 0.598114602313223
0.397399449449449 0.596710281207048
0.39840043043043 0.595316533072261
0.399401411411411 0.593932706438626
0.400402392392392 0.592559153979184
0.401403373373373 0.591195343230175
0.402404354354354 0.589841602327266
0.403405335335335 0.588497600206748
0.404406316316316 0.587163492798024
0.405407297297297 0.585838800589254
0.406408278278278 0.584523644592796
0.407409259259259 0.583217834064689
0.40841024024024 0.581921336617071
0.409411221221221 0.58063452502421
0.410412202202202 0.579356487612194
0.411413183183183 0.57808776195989
0.412414164164164 0.576828192507609
0.413415145145145 0.575577486064799
0.414416126126126 0.574335619520341
0.415417107107107 0.573102411176261
0.416418088088088 0.571878115513107
0.417419069069069 0.570662436804177
0.41842005005005 0.569455457833326
0.419421031031031 0.568256658678157
0.420422012012012 0.567066473974592
0.421422992992993 0.565884625402523
0.422423973973974 0.564710975887418
0.423424954954955 0.563545662180462
0.424425935935936 0.562388150592415
0.425426916916917 0.561238919394377
0.426427897897898 0.560097763016964
0.427428878878879 0.558964317921243
0.42842985985986 0.557838463731488
0.429430840840841 0.556721060769105
0.430431821821822 0.555611114603757
0.431432802802803 0.554508807697518
0.432433783783784 0.553413649864419
0.433434764764765 0.552326321792398
0.434435745745746 0.551246423265704
0.435436726726727 0.550173915101248
0.436437707707708 0.54910880865258
0.437438688688689 0.548050554067487
0.43843966966967 0.546999842800656
0.439440650650651 0.545956294805481
0.440441631631632 0.544919296704967
0.441442612612613 0.543889983141259
0.442443593593594 0.542867101288166
0.443444574574575 0.54185131680319
0.444445555555556 0.540842330917795
0.445446536536537 0.539840035077659
0.446447517517518 0.538844195797499
0.447448498498498 0.537855416045385
0.448449479479479 0.536873218761903
0.44945046046046 0.535897188634538
0.450451441441441 0.53492795013617
0.451452422422422 0.53396500979672
0.452453403403403 0.533008281282534
0.453454384384384 0.532058018455441
0.454455365365365 0.53111390000385
0.455456346346346 0.530175961815644
0.456457327327327 0.529244178727681
0.457458308308308 0.52831849613114
0.458459289289289 0.5273989760282
0.45946027027027 0.526485344984365
0.460461251251251 0.525577478774702
0.461462232232232 0.524675668804629
0.462463213213213 0.523779526470919
0.463464194194194 0.522889064054765
0.464465175175175 0.522004873846824
0.465466156156156 0.521125837567298
0.466467137137137 0.520252656227428
0.467468118118118 0.519384952698671
0.468469099099099 0.518522669731371
0.46947008008008 0.517666122997128
0.470471061061061 0.516814874540004
0.471472042042042 0.515968981528238
0.472473023023023 0.515128653300116
0.473474004004004 0.514293328401574
0.474474984984985 0.513463211460108
0.475475965965966 0.512638371994017
0.476476946946947 0.511818707334562
0.477477927927928 0.511004206208652
0.478478908908909 0.510194806592849
0.47947988988989 0.509390438700255
0.480480870870871 0.508590815880453
0.481481851851852 0.507796247718161
0.482482832832833 0.507006628910685
0.483483813813814 0.506221586938699
0.484484794794795 0.505441803090162
0.485485775775776 0.504666446300634
0.486486756756757 0.503895871765664
0.487487737737738 0.503130362375975
0.488488718718719 0.502369058208088
0.4894896996997 0.501612317265097
0.490490680680681 0.500860331765355
0.491491661661662 0.500112589601608
0.492492642642643 0.499369790720394
0.493493623623624 0.498631258450779
0.494494604604605 0.497896956260205
0.495495585585586 0.497167181387881
0.496496566566567 0.496441627274204
0.497497547547548 0.495720321413528
0.498498528528529 0.49500326977702
0.499499509509509 0.494290652125808
0.50050049049049 0.4935820487484
0.501501471471471 0.492877513317163
0.502502452452452 0.492177086588957
0.503503433433433 0.491480715725932
0.504504414414414 0.490788609979835
0.505505395395395 0.490100304592011
0.506506376376376 0.489415977343202
0.507507357357357 0.488735623511874
0.508508338338338 0.488059075439472
0.509509319319319 0.487386322052397
0.5105103003003 0.486717491698386
0.511511281281281 0.4860525944082
0.512512262262262 0.485391215970823
0.513513243243243 0.484733609863212
0.514514224224224 0.484079599512921
0.515515205205205 0.483429212202095
0.516516186186186 0.482782753345249
0.517517167167167 0.482139344030096
0.518518148148148 0.481500041160093
0.519519129129129 0.480863739480341
0.52052011011011 0.480231239084451
0.521521091091091 0.479602233096769
0.522522072072072 0.478976599094488
0.523523053053053 0.478354395046192
0.524524034034034 0.477735347000001
0.525525015015015 0.477119942449297
0.526525995995996 0.476507536731774
0.527526976976977 0.475898577244109
0.528527957957958 0.475292925803132
0.529528938938939 0.474690331758932
0.53052991991992 0.474090857952504
0.531530900900901 0.473494696844113
0.532531881881882 0.472901657293397
0.533532862862863 0.472311657341164
0.534533843843844 0.47172465017031
0.535534824824825 0.471140629689568
0.536535805805806 0.470559887981141
0.537536786786787 0.469981954715773
0.538537767767768 0.46940674592585
0.539538748748749 0.468834569671895
0.54053972972973 0.468265593354654
0.541540710710711 0.467699170343913
0.542541691691692 0.467135769040545
0.543542672672673 0.46657494447557
0.544543653653654 0.466017022934478
0.545544634634635 0.465462031457073
0.546545615615616 0.464909516495101
0.547546596596597 0.464359805233318
0.548547577577578 0.463812624103794
0.549548558558559 0.463268165780798
0.550549539539539 0.462726605969608
0.55155052052052 0.462187681919811
0.552551501501501 0.461650712086235
0.553552482482482 0.461116639999426
0.554553463463463 0.460585244473486
0.555554444444444 0.460056250866958
0.556555425425425 0.45952971329235
0.557556406406406 0.459005341368723
0.558557387387387 0.458483723533402
0.559558368368368 0.457964340611113
0.560559349349349 0.457447386985044
0.56156033033033 0.456932647301172
0.562561311311311 0.45642066171374
0.563562292292292 0.455910653869862
0.564563273273273 0.455402812604669
0.565564254254254 0.454897283153008
0.566565235235235 0.454394305993916
0.567566216216216 0.453893205940555
0.568567197197197 0.453394297381281
0.569568178178178 0.452897736288817
0.570569159159159 0.452403199947294
0.57157014014014 0.451910691088584
0.572571121121121 0.451420323202469
0.573572102102102 0.45093183898426
0.574573083083083 0.450445691302218
0.575574064064064 0.449961480707761
0.576575045045045 0.449479424705375
0.577576026026026 0.448999182989359
0.578577007007007 0.448520966873082
0.579577987987988 0.448044332113266
0.580578968968969 0.447569943386072
0.58157994994995 0.447097721277985
0.582580930930931 0.446626793627102
0.583581911911912 0.446158070626038
0.584582892892893 0.445691111465709
0.585583873873874 0.445226090547656
0.586584854854855 0.44476233068805
0.587585835835836 0.444300548155295
0.588586816816817 0.443840669458957
0.589587797797798 0.443382839744179
0.590588778778779 0.442926036567121
0.59158975975976 0.442471210257872
0.592590740740741 0.442018295284004
0.593591721721722 0.441566413001304
0.594592702702703 0.441116798808546
0.595593683683684 0.440668467529881
0.596594664664665 0.440221575199688
0.597595645645646 0.439776261013094
0.598596626626627 0.439332997762367
0.599597607607607 0.438890778638953
0.600598588588589 0.438450095122655
0.60159956956957 0.43801108814454
0.602600550550551 0.437573446939225
0.603601531531532 0.437137229380342
0.604602512512512 0.436702347446495
0.605603493493493 0.436269173637441
0.606604474474474 0.435837051055021
0.607605455455455 0.435406300587804
0.608606436436436 0.434977203296173
0.609607417417417 0.434549207750345
0.610608398398398 0.43412261364458
0.611609379379379 0.433697048112383
0.61261036036036 0.43327302942651
0.613611341341341 0.432850127526189
0.614612322322322 0.432428702027845
0.615613303303303 0.432008378224215
0.616614284284284 0.431589102440401
0.617615265265265 0.431171148659868
0.618616246246246 0.43075446357241
0.619617227227227 0.430338811355597
0.620618208208208 0.429924187589667
0.621619189189189 0.429511001065869
0.62262017017017 0.429098455884213
0.623621151151151 0.428687034762697
0.624622132132132 0.428276956281816
0.625623113113113 0.427867971141406
0.626624094094094 0.427459969218547
0.627625075075075 0.42705286077025
0.628626056056056 0.426646790835603
0.629627037037037 0.426241505908865
0.630628018018018 0.425837482861812
0.631628998998999 0.425434347869123
0.63262997997998 0.425031801920407
0.633630960960961 0.424630617269012
0.634631941941942 0.42422998148074
0.635632922922923 0.423830480903023
0.636633903903904 0.423431946978817
0.637634884884885 0.423033678296478
0.638635865865866 0.422636889030906
0.639636846846847 0.42224057427509
0.640637827827828 0.421845019029874
0.641638808808809 0.421450593563404
0.64263978978979 0.421056514994785
0.643640770770771 0.420663490959815
0.644641751751752 0.420270959422597
0.645642732732733 0.419879456891316
0.646643713713714 0.419488478795088
0.647644694694695 0.419098230320396
0.648645675675676 0.41870861455088
0.649646656656657 0.418319546095133
0.650647637637638 0.417931332540132
0.651648618618619 0.41754408829773
0.6526495995996 0.417156671334511
0.653650580580581 0.416770293076115
0.654651561561561 0.416384425557358
0.655652542542542 0.41599917667088
0.656653523523523 0.415614373250383
0.657654504504504 0.415230151563781
0.658655485485485 0.414846346030084
0.659656466466466 0.414463613241679
0.660657447447447 0.414081142226236
0.661658428428428 0.413698660195735
0.662659409409409 0.413317266262063
0.66366039039039 0.412935998796286
0.664661371371371 0.412555171066653
0.665662352352352 0.412175036503564
0.666663333333333 0.411795054045249
0.667664314314314 0.41141547004111
0.668665295295295 0.411036590963906
0.669666276276276 0.410658065303389
0.670667257257257 0.410279674448134
0.671668238238238 0.409901695234854
0.672669219219219 0.409524024356698
0.6736702002002 0.409147038833128
0.674671181181181 0.408769845652351
0.675672162162162 0.408393240175521
0.676673143143143 0.408017020326634
0.677674124124124 0.407640704316832
0.678675105105105 0.407264889221714
0.679676086086086 0.406889557991053
0.680677067067067 0.406514410989807
0.681678048048048 0.406139018444856
0.682679029029029 0.405764305332683
0.68368001001001 0.405390198773988
0.684680990990991 0.405015517175699
0.685681971971972 0.404641033357397
0.686682952952953 0.404267307375216
0.687683933933934 0.40389339243321
0.688684914914915 0.403519901649741
0.689685895895896 0.403146405105348
0.690686876876877 0.402772937176504
0.691687857857858 0.402399596945902
0.692688838838839 0.402026494161249
0.69368981981982 0.401653525029669
0.694690800800801 0.401280540232651
0.695691781781782 0.400907403526794
0.696692762762763 0.400535042894344
0.697693743743744 0.400162194965705
0.698694724724725 0.399789667156015
0.699695705705706 0.399417044819331
0.700696686686687 0.399044970308726
0.701697667667668 0.398672331663091
0.702698648648649 0.398299917415987
0.70369962962963 0.39792732363021
0.704700610610611 0.397555378523697
0.705701591591592 0.397182824594445
0.706702572572573 0.396810155681696
0.707703553553554 0.396437962144871
0.708704534534535 0.396065631691532
0.709705515515515 0.395693341508231
0.710706496496496 0.395321117336044
0.711707477477477 0.394948556288871
0.712708458458458 0.394575782226013
0.713709439439439 0.394203257731294
0.71471042042042 0.393830586817231
0.715711401401401 0.393458169598665
0.716712382382382 0.393085357122356
0.717713363363363 0.392712464907667
0.718714344344344 0.392339778046003
0.719715325325325 0.39196667645454
0.720716306306306 0.391593782964791
0.721717287287287 0.391220701536337
0.722718268268268 0.390847308852803
0.723719249249249 0.390474156966169
0.72472023023023 0.390100820741206
0.725721211211211 0.389727439166289
0.726722192192192 0.389353796980582
0.727723173173173 0.388980073311601
0.728724154154154 0.388606247566855
0.729725135135135 0.388232465404338
0.730726116116116 0.387858361838565
0.731727097097097 0.387484338859205
0.732728078078078 0.387110363255043
0.733729059059059 0.386735993494454
0.73473004004004 0.386361480983107
0.735731021021021 0.385987140199226
0.736732002002002 0.38561273380289
0.737732982982983 0.385237711381828
0.738733963963964 0.384862866051936
0.739734944944945 0.38448795434479
0.740735925925926 0.384112767160779
0.741736906906907 0.383737841265529
0.742737887887888 0.38336269827328
0.743738868868869 0.38298744090261
0.74473984984985 0.382612015699283
0.745740830830831 0.382236818526016
0.746741811811812 0.381861274199811
0.747742792792793 0.381485445199273
0.748743773773774 0.381109989540937
0.749744754754755 0.380734190752652
0.750745735735736 0.380358481631094
0.751746716716717 0.379982884123703
0.752747697697698 0.379606969544799
0.753748678678679 0.379231222107273
0.75474965965966 0.378855578676712
0.755750640640641 0.378479626028692
0.756751621621622 0.378104002935235
0.757752602602603 0.377728231855216
0.758753583583584 0.377352128916949
0.759754564564564 0.376976567992351
0.760755545545545 0.376600907591819
0.761756526526526 0.376225490932848
0.762757507507507 0.375849898297317
0.763758488488488 0.375474799297332
0.764759469469469 0.37509951453588
0.76576045045045 0.374724518112121
0.766761431431431 0.374349581889951
0.767762412412412 0.37397455400613
0.768763393393393 0.373600075983342
0.769764374374374 0.373225957077333
0.770765355355355 0.372851954797576
0.771766336336336 0.372478240314057
0.772767317317317 0.372104245955966
0.773768298298298 0.371731101044738
0.774769279279279 0.371358192357129
0.77577026026026 0.370985422701176
0.776771241241241 0.370613374404497
0.777772222222222 0.370241478652179
0.778773203203203 0.369870138806505
0.779774184184184 0.369499216629223
0.780775165165165 0.369128944446553
0.781776146146146 0.368758959267114
0.782777127127127 0.368389439830704
0.783778108108108 0.368020927563711
0.784779089089089 0.36765258106686
0.78578007007007 0.367285264751793
0.786781051051051 0.366918775664569
0.787782032032032 0.366552587475036
0.788783013013013 0.366187413837218
0.789783993993994 0.365822856190372
0.790784974974975 0.36545930471316
0.791785955955956 0.365096815582445
0.792786936936937 0.364734887304505
0.793787917917918 0.364374305819029
0.794788898898899 0.364014601527904
0.79578987987988 0.363656226870089
0.796790860860861 0.363298890625799
0.797791841841842 0.362942515290916
0.798792822822823 0.362587618258183
0.799793803803804 0.362233606925301
0.800794784784785 0.361881363721635
0.801795765765766 0.361530489987153
0.802796746746747 0.361181209547176
0.803797727727728 0.360833213896735
0.804798708708709 0.360486880940476
0.80579968968969 0.360142493634343
0.806800670670671 0.359799675423791
0.807801651651652 0.35945860512619
0.808802632632633 0.359119735632257
0.809803613613614 0.358782195581866
0.810804594594595 0.358447343184332
0.811805575575576 0.358114320195663
0.812806556556557 0.357783598301833
0.813807537537537 0.35745482409221
0.814808518518518 0.357129121698994
0.815809499499499 0.356805211229976
0.81681048048048 0.356484078217896
0.817811461461461 0.356165728404466
0.818812442442442 0.355849986734611
0.819813423423423 0.355536918154427
0.820814404404404 0.355227141506737
0.821815385385385 0.354919925838635
0.822816366366366 0.354616487085338
0.823817347347347 0.354315805819263
0.824818328328328 0.354018635794145
0.825819309309309 0.353725034732283
0.82682029029029 0.353434791956925
0.827821271271271 0.353148693477275
0.828822252252252 0.352866120576847
0.829823233233233 0.352587822614517
0.830824214214214 0.352313368352956
0.831825195195195 0.352043465819883
0.832826176176176 0.351777358862977
0.833827157157157 0.351516562051416
0.834828138138138 0.351259992000033
0.835829119119119 0.351008475009492
0.8368301001001 0.350761848467265
0.837831081081081 0.350520328513562
0.838832062062062 0.350284110301428
0.839833043043043 0.350053473450002
0.840834024024024 0.349828621369147
0.841835005005005 0.349609170960759
0.842835985985986 0.349396158584185
0.843836966966967 0.349189211488265
0.844837947947948 0.348988417960648
0.845838928928929 0.34879444166721
0.84683990990991 0.348607337328074
0.847840890890891 0.348427140926277
0.848841871871872 0.348254103574222
0.849842852852853 0.348088785370202
0.850843833833834 0.34793097106531
0.851844814814815 0.347780948064191
0.852845795795796 0.347639052475264
0.853846776776777 0.347505504822608
0.854847757757758 0.347380503509406
0.855848738738739 0.347264360883377
0.85684971971972 0.347157432406062
0.857850700700701 0.347060036429614
0.858851681681682 0.346972173944761
0.859852662662663 0.346894245558165
0.860853643643644 0.346826633871709
0.861854624624625 0.346769514992367
0.862855605605606 0.346723521219176
0.863856586586586 0.346688202058098
0.864857567567567 0.346664441315245
0.865858548548548 0.34665293557597
0.866859529529529 0.346653003177497
0.86786051051051 0.346666055327811
0.868861491491491 0.346691874458494
0.869862472472472 0.346730713575701
0.870863453453453 0.346782850556496
0.871864434434434 0.346849372623966
0.872865415415415 0.346929952900929
0.873866396396396 0.34702558171987
0.874867377377377 0.347136277514433
0.875868358358358 0.347262738102512
0.876869339339339 0.347405165074128
0.87787032032032 0.3475640428953
0.878871301301301 0.347740007437183
0.879872282282282 0.347933102389069
0.880873263263263 0.34814430436519
0.881874244244244 0.348373839707845
0.882875225225225 0.348622495033466
0.883876206206206 0.348890165225446
0.884877187187187 0.349178331698778
0.885878168168168 0.349486610543777
0.886879149149149 0.3498159619256
0.88788013013013 0.350167174385635
0.888881111111111 0.350540686784272
0.889882092092092 0.350936900230602
0.890883073073073 0.351356770510688
0.891884054054054 0.351800370620718
0.892885035035035 0.352269338584732
0.893886016016016 0.352763307695885
0.894886996996997 0.353283396016329
0.895887977977978 0.353830914701918
0.896888958958959 0.35440536464483
0.89788993993994 0.355008596243365
0.898890920920921 0.355640960761529
0.899891901901902 0.356303025692491
0.900892882882883 0.356995883274579
0.901893863863864 0.35772038869719
0.902894844844845 0.358477189466591
0.903895825825826 0.359267190066947
0.904896806806807 0.360091526482865
0.905897787787788 0.360950928185987
0.906898768768769 0.361846511563111
0.90789974974975 0.362778761030762
0.908900730730731 0.363749303054817
0.909901711711712 0.364759266597527
0.910902692692693 0.365809190232303
0.911903673673674 0.366900215808089
0.912904654654655 0.36803361484953
0.913905635635636 0.369210463830083
0.914906616616617 0.37043192215548
0.915907597597598 0.37169951295962
0.916908578578579 0.373014426301673
0.91790955955956 0.37437765166453
0.91891054054054 0.375790538197748
0.919911521521521 0.377254832274477
0.920912502502502 0.378771327227842
0.921913483483483 0.380342109747115
0.922914464464464 0.381968558404803
0.923915445445445 0.383651936227076
0.924916426426426 0.38539424722761
0.925917407407407 0.387196528736275
0.926918388388388 0.389061233048568
0.927919369369369 0.390989651581998
0.92892035035035 0.392983271648138
0.929921331331331 0.395045034420901
0.930922312312312 0.397175781269453
0.931923293293293 0.399378443907425
0.932924274274274 0.401654539766765
0.933925255255255 0.404006703400121
0.934926236236236 0.406436674019227
0.935927217217217 0.408947545439679
0.936928198198198 0.411541111672897
0.937929179179179 0.414220118966397
0.93893016016016 0.416987710754518
0.939931141141141 0.419846113944295
0.940932122122122 0.422798552832548
0.941933103103103 0.425848513483176
0.942934084084084 0.428998803173637
0.943935065065065 0.432253019645203
0.944936046046046 0.43561456160443
0.945937027027027 0.439087641677909
0.946938008008008 0.442676665201304
0.947938988988989 0.446385466283448
0.94893996996997 0.450218764012974
0.949940950950951 0.45418223575587
0.950941931931932 0.458280045740472
0.951942912912913 0.462519050317599
0.952943893893894 0.466904875803576
0.953944874874875 0.471444049384775
0.954945855855856 0.476144512689285
0.955946836836837 0.481013337010175
0.956947817817818 0.486059537047539
0.957948798798799 0.491292567165754
0.95894977977978 0.496722418708116
0.959950760760761 0.502360765921135
0.960951741741742 0.508219871300125
0.961952722722723 0.51431341534122
0.962953703703704 0.52065690628073
0.963954684684685 0.527266912306506
0.964955665665666 0.53416315371851
0.965956646646647 0.541366343077755
0.966957627627628 0.548900366212848
0.967958608608608 0.556791869263321
0.968959589589589 0.565071277755988
0.969960570570571 0.573772441457505
0.970961551551552 0.582934228605863
0.971962532532533 0.59260029845178
0.972963513513513 0.602820828612107
0.973964494494494 0.613652530517169
0.974965475475475 0.625160594574779
0.975966456456456 0.637419394733598
0.976967437437437 0.650514693920798
0.977968418418418 0.664544998918312
0.978969399399399 0.679622962116681
0.97997038038038 0.695878300572913
0.980971361361361 0.713461273888615
0.981972342342342 0.732543689710618
0.982973323323323 0.753323580747886
0.983974304304304 0.776027086555991
0.984975285285285 0.800911930767758
0.985976266266266 0.828268564951144
0.986977247247247 0.858418174608243
0.987978228228228 0.891707672057718
0.988979209209209 0.928488883745176
0.98998019019019 0.969081794686328
0.990981171171171 1.01368964736993
0.991982152152152 1.06222843292282
0.992983133133133 1.1139713490475
0.993984114114114 1.16678755044427
0.994985095095095 1.2154469764801
0.995986076076076 1.24762913363318
0.996987057057057 1.23388701998738
0.997988038038038 1.10092352209989
0.998989019019019 0.666712766265163
0.99999 0
1 0
1.0099898 0
};
\addplot [line width=2pt, maroon12700]
table {%
0 0
0 5.61274961762972
};
\addplot [line width=2pt, maroon12700]
table {%
1 0
1 5.61274961762972
};

\nextgroupplot[
height=\figureheight,
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Average deceleration of leading vehicle, $\accelerationaverage$ [\si{\meter\per\second\squared}]},
xmin=-0.0599899, xmax=6.0599999,
xtick style={color=black},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={Probability density},
ymin=0, ymax=1.66895882555409,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\draw[draw=black,fill=white] (axis cs:9.99999999999612e-06,0) rectangle (axis cs:0.200009666666667,0.204081972789683);
\draw[draw=black,fill=white] (axis cs:0.200009666666667,0) rectangle (axis cs:0.400009333333333,1.5894845957658);
\draw[draw=black,fill=white] (axis cs:0.400009333333333,0) rectangle (axis cs:0.600009,1.13030015698901);
\draw[draw=black,fill=white] (axis cs:0.600009,0) rectangle (axis cs:0.800008666666667,0.796704624544338);
\draw[draw=black,fill=white] (axis cs:0.800008666666667,0) rectangle (axis cs:1.00000833333333,0.529828198588599);
\draw[draw=black,fill=white] (axis cs:1.00000833333333,0) rectangle (axis cs:1.200008,0.333595532444673);
\draw[draw=black,fill=white] (axis cs:1.200008,0) rectangle (axis cs:1.40000766666667,0.208006626112561);
\draw[draw=black,fill=white] (axis cs:1.40000766666667,0) rectangle (axis cs:1.60000733333333,0.0981163330719627);
\draw[draw=black,fill=white] (axis cs:1.60000733333333,0) rectangle (axis cs:1.800007,0.0392465332287851);
\draw[draw=black,fill=white] (axis cs:1.800007,0) rectangle (axis cs:2.00000666666667,0.00392465332287852);
\draw[draw=black,fill=white] (axis cs:2.00000666666667,0) rectangle (axis cs:2.20000633333333,0.0117739599686355);
\draw[draw=black,fill=white] (axis cs:2.20000633333333,0) rectangle (axis cs:2.400006,0.0196232666143925);
\draw[draw=black,fill=white] (axis cs:2.400006,0) rectangle (axis cs:2.60000566666667,0.0117739599686355);
\draw[draw=black,fill=white] (axis cs:2.60000566666667,0) rectangle (axis cs:2.80000533333333,0.00392465332287852);
\draw[draw=black,fill=white] (axis cs:2.80000533333333,0) rectangle (axis cs:3.000005,0);
\draw[draw=black,fill=white] (axis cs:3.000005,0) rectangle (axis cs:3.20000466666667,0.015698613291514);
\draw[draw=black,fill=white] (axis cs:3.20000466666667,0) rectangle (axis cs:3.40000433333333,0);
\draw[draw=black,fill=white] (axis cs:3.40000433333333,0) rectangle (axis cs:3.600004,0);
\draw[draw=black,fill=white] (axis cs:3.600004,0) rectangle (axis cs:3.80000366666667,0);
\draw[draw=black,fill=white] (axis cs:3.80000366666667,0) rectangle (axis cs:4.00000333333333,0);
\draw[draw=black,fill=white] (axis cs:4.00000333333333,0) rectangle (axis cs:4.200003,0);
\draw[draw=black,fill=white] (axis cs:4.200003,0) rectangle (axis cs:4.40000266666667,0);
\draw[draw=black,fill=white] (axis cs:4.40000266666667,0) rectangle (axis cs:4.60000233333333,0);
\draw[draw=black,fill=white] (axis cs:4.60000233333333,0) rectangle (axis cs:4.800002,0);
\draw[draw=black,fill=white] (axis cs:4.800002,0) rectangle (axis cs:5.00000166666667,0);
\draw[draw=black,fill=white] (axis cs:5.00000166666667,0) rectangle (axis cs:5.20000133333333,0);
\draw[draw=black,fill=white] (axis cs:5.20000133333333,0) rectangle (axis cs:5.400001,0.00392465332287851);
\draw[draw=black,fill=white] (axis cs:5.400001,0) rectangle (axis cs:5.60000066666667,0);
\draw[draw=black,fill=white] (axis cs:5.60000066666667,0) rectangle (axis cs:5.80000033333333,0);
\draw[draw=black,fill=white] (axis cs:5.80000033333333,0) rectangle (axis cs:6,0);
\addplot [line width=2pt, teal095156]
table {%
-0.0599899 0
0 0
1e-05 0
0.006015995995996 0.000107714466659376
0.012021991991992 0.0143749327714559
0.018027987987988 0.0537965096305011
0.024033983983984 0.0574970538608587
0.03003997997998 0.0593941080769066
0.036045975975976 0.0659015189453244
0.042051971971972 0.0684888878238124
0.048057967967968 0.0695746268593327
0.054063963963964 0.0745214203089003
0.06006995995996 0.0855047512225535
0.066075955955956 0.101605946867787
0.072081951951952 0.120686652856624
0.0780879479479479 0.140823306624796
0.084093943943944 0.160936514851527
0.0900999399399399 0.180845688875563
0.0961059359359359 0.201041496743813
0.102111931931932 0.222384236983162
0.108117927927928 0.245839158326408
0.114123923923924 0.272289230604249
0.12012991991992 0.302425942597397
0.126135915915916 0.336701784832103
0.132141911911912 0.375324532450452
0.138147907907908 0.418276473490089
0.144153903903904 0.465346146486012
0.1501598998999 0.51616468535265
0.156165895895896 0.570242164563372
0.162171891891892 0.627001715080652
0.168177887887888 0.685810080783276
0.174183883883884 0.746004536137811
0.18018987987988 0.80691615082549
0.186195875875876 0.86788932135934
0.192201871871872 0.928297910719068
0.198207867867868 0.987558284206335
0.204213863863864 1.04513903511329
0.21021985985986 1.10056805386898
0.216225855855856 1.15343715773676
0.222231851851852 1.20340398365509
0.228237847847848 1.2501922397695
0.234243843843844 1.29359017104026
0.24024983983984 1.33344737328252
0.246255835835836 1.36967105008793
0.252261831831832 1.40222080947561
0.258267827827828 1.43110337030352
0.264273823823824 1.45636715764472
0.27027981981982 1.47809609076826
0.276285815815816 1.49640413825424
0.282291811811812 1.51142969451941
0.288297807807808 1.52333054125886
0.294303803803804 1.53227909875971
0.3003097997998 1.538457598174
0.306315795795796 1.54205496156462
0.312321791791792 1.54326270398843
0.318327787787788 1.54227265396794
0.324333783783784 1.53927368359773
0.33033977977978 1.53445002482563
0.336345775775776 1.52798009386232
0.342351771771772 1.52003420733408
0.348357767767768 1.51077453176041
0.354363763763764 1.50035336992612
0.36036975975976 1.48891410218511
0.366375755755756 1.47658944066353
0.372381751751752 1.46350225104669
0.378387747747748 1.44976580847889
0.384393743743744 1.43548347518474
0.39039973973974 1.42074902195042
0.396405735735736 1.40564759422871
0.402411731731732 1.39025569865907
0.408417727727728 1.37464160654629
0.414423723723724 1.35886633014277
0.42042971971972 1.34298391337476
0.426435715715716 1.32704144138849
0.432441711711712 1.31108093288356
0.438447707707708 1.29513818427716
0.444453703703704 1.2792444140514
0.4504596996997 1.26342623280905
0.456465695695696 1.24770659895906
0.462471691691692 1.23210432974056
0.468477687687688 1.21663558912137
0.474483683683684 1.20131321342551
0.48048967967968 1.18614777584292
0.486495675675676 1.17114787394339
0.492501671671672 1.15631982251146
0.498507667667668 1.14166840275534
0.504513663663664 1.12719687404892
0.51051965965966 1.11290769760867
0.516525655655656 1.0988018731998
0.522531651651652 1.08487940151277
0.528537647647648 1.07114000042924
0.534543643643644 1.05758263955227
0.54054963963964 1.04420551304887
0.546555635635636 1.03100691045305
0.552561631631632 1.01798443525278
0.558567627627628 1.00513590848728
0.564573623623624 0.992457840771886
0.57057961961962 0.979948338333468
0.576585615615616 0.967603989772333
0.582591611611612 0.955422155809787
0.588597607607608 0.943399614362576
0.594603603603604 0.931533756450259
0.6006095995996 0.919821942446964
0.606615595595596 0.908260774576755
0.612621591591592 0.896847796357713
0.618627587587588 0.885580297382765
0.624633583583584 0.874455804259155
0.63063957957958 0.863471768180935
0.636645575575576 0.852625588436283
0.642651571571572 0.841915127100844
0.648657567567568 0.831337836679246
0.654663563563564 0.820891837319465
0.66066955955956 0.810574952244073
0.666675555555556 0.800384970751087
0.672681551551552 0.790320167855017
0.678687547547548 0.780378611164019
0.684693543543544 0.770558535281444
0.69069953953954 0.76085786397132
0.696705535535536 0.751275216742994
0.702711531531532 0.7418088255231
0.708717527527528 0.732456921216258
0.714723523523524 0.723218422563361
0.72072951951952 0.714091341593623
0.726735515515516 0.705074660199024
0.732741511511512 0.696166326614919
0.738747507507508 0.687365280277197
0.744753503503504 0.678670351105188
0.750759499499499 0.670079776360639
0.756765495495496 0.661592597457574
0.762771491491491 0.653207268705543
0.768777487487488 0.644922718401609
0.774783483483484 0.636737421562539
0.78078947947948 0.628650507245409
0.786795475475476 0.620660427068158
0.792801471471472 0.612766254675721
0.798807467467468 0.604966458576814
0.804813463463463 0.597260261275566
0.81081945945946 0.589646340375579
0.816825455455455 0.582123561467692
0.822831451451452 0.574690826273632
0.828837447447447 0.567347280827408
0.834843443443444 0.560091299165968
0.840849439439439 0.552922215707174
0.846855435435436 0.545838610359616
0.852861431431431 0.538840016848544
0.858867427427427 0.531924765046593
0.864873423423423 0.525092236703158
0.870879419419419 0.518341519716429
0.876885415415415 0.511671067838431
0.882891411411411 0.505080540232443
0.888897407407407 0.498568489614329
0.894903403403403 0.4921341507109
0.9009093993994 0.485776646245279
0.906915395395395 0.479494631250782
0.912921391391392 0.473287660609812
0.918927387387387 0.467154924803051
0.924933383383383 0.46109509063952
0.930939379379379 0.455107479423962
0.936945375375375 0.449191247157035
0.942951371371371 0.443345316349439
0.948957367367367 0.437569265072195
0.954963363363363 0.431861826312037
0.960969359359359 0.426222489514797
0.966975355355355 0.420650576813837
0.972981351351351 0.415144810409811
0.978987347347347 0.409704501941373
0.984993343343343 0.404329450991959
0.990999339339339 0.399018413557791
0.997005335335335 0.393770667382578
1.00301133133133 0.388585372547141
1.00901732732733 0.383462120350963
1.01502332332332 0.378399993113764
1.02102931931932 0.373398235382493
1.02703531531532 0.368456513859567
1.03304131131131 0.36357386195293
1.03904730730731 0.35874969102892
1.0450533033033 0.353983334106558
1.0510592992993 0.349273969617066
1.0570652952953 0.344621430457783
1.06307129129129 0.340024561813045
1.06907728728729 0.335483063069207
1.07508328328328 0.330996401603878
1.08108927927928 0.326563587623685
1.08709527527528 0.322184366384865
1.09310127127127 0.317858205013305
1.09910726726727 0.313584080281431
1.10511326326326 0.309361893665969
1.11111925925926 0.305190743897477
1.11712525525526 0.301070443404039
1.12313125125125 0.297000368654105
1.12913724724725 0.292979776222187
1.13514324324324 0.289008321957464
1.14114923923924 0.285085115643365
1.14715523523524 0.281210446939798
1.15316123123123 0.27738300642316
1.15916722722723 0.273602647308727
1.16517322322322 0.269869037971894
1.17117921921922 0.266181277873102
1.17718521521522 0.262539155495153
1.18319121121121 0.258942371400379
1.18919720720721 0.255389714285525
1.1952032032032 0.251881863037508
1.2012091991992 0.248417238548052
1.2072151951952 0.244995963675156
1.21322119119119 0.24161771646343
1.21922718718719 0.23828166341562
1.22523318318318 0.234987172040577
1.23123917917918 0.231734873284972
1.23724517517518 0.22852335878204
1.24325117117117 0.22535227157798
1.24925716716717 0.222221668045899
1.25526316316316 0.219131048124706
1.26126915915916 0.216079611570736
1.26727515515516 0.213066880788824
1.27328115115115 0.21009270000519
1.27928714714715 0.207157247803751
1.28529314314314 0.204259079544594
1.29129913913914 0.201398426189194
1.29730513513514 0.198574746985063
1.30331113113113 0.195787663533609
1.30931712712713 0.193036952337074
1.31532312312312 0.190321869875544
1.32132911911912 0.187642303727805
1.32733511511512 0.184997601827841
1.33334111111111 0.182387870976744
1.33934710710711 0.179812568510783
1.3453531031031 0.177271184149885
1.3513590990991 0.17476288318491
1.3573650950951 0.172288112820475
1.36337109109109 0.16984638083815
1.36937708708709 0.167436922784627
1.37538308308308 0.165059882835073
1.38138907907908 0.162714649932397
1.38739507507508 0.160400321877333
1.39340107107107 0.158117669260905
1.39940706706707 0.155865645712495
1.40541306306306 0.153644050555326
1.41141905905906 0.15145281769996
1.41742505505506 0.149290892312169
1.42343105105105 0.147158607075193
1.42943704704705 0.145055351513529
1.43544304304304 0.142980981689628
1.44144903903904 0.140934895832808
1.44745503503504 0.138916972106263
1.45346103103103 0.136926878575578
1.45946702702703 0.134964403144682
1.46547302302302 0.133028835848154
1.47147901901902 0.131120254226131
1.47748501501502 0.129238133612321
1.48349101101101 0.127382322161035
1.48949700700701 0.125552262530844
1.495503003003 0.123747810342897
1.501508998999 0.121969009843063
1.507514994995 0.120215017275101
1.51352099099099 0.11848598846018
1.51952698698699 0.116781044757471
1.52553298298298 0.115100419216093
1.53153897897898 0.113443703138899
1.53754497497498 0.111810192850381
1.54355097097097 0.110200091949533
1.54955696696697 0.108613077673544
1.55556296296296 0.107048725117354
1.56156895895896 0.1055065035444
1.56757495495496 0.10398697890081
1.57358095095095 0.102488717976495
1.57958694694695 0.101012476679327
1.58559294294294 0.0995574978762049
1.59159893893894 0.0981233506471792
1.59760493493494 0.0967103111792557
1.60361093093093 0.0953176024787758
1.60961692692693 0.0939449573392956
1.61562292292292 0.0925923653703632
1.62162891891892 0.0912599815794602
1.62763491491492 0.0899466957316788
1.63364091091091 0.0886527509220769
1.63964690690691 0.0873778590240894
1.6456529029029 0.0861214759537812
1.6516588988989 0.0848836341263297
1.6576648948949 0.0836642813276415
1.66367089089089 0.0824630001417497
1.66967688688689 0.0812792739682923
1.67568288288288 0.0801130676684925
1.68168887887888 0.0789641702209747
1.68769487487488 0.0778325916455596
1.69370087087087 0.0767177993837139
1.69970686686687 0.0756192847865693
1.70571286286286 0.0745373766576281
1.71171885885886 0.0734718016202022
1.71772485485486 0.0724219350765765
1.72373085085085 0.0713879762712693
1.72973684684685 0.0703693275474298
1.73574284284284 0.069366465017809
1.74174883883884 0.0683780235571717
1.74775483483484 0.067404935283921
1.75376083083083 0.0664462772891754
1.75976682682683 0.0655022182191075
1.76577282282282 0.0645721564894637
1.77177881881882 0.0636566499496885
1.77778481481481 0.0627549394258704
1.78379081081081 0.0618665067540627
1.78979680680681 0.0609917708342665
1.7958028028028 0.0601304446750319
1.8018087987988 0.0592821390290812
1.8078147947948 0.0584465315008049
1.81382079079079 0.0576237664784324
1.81982678678679 0.0568137996561141
1.82583278278278 0.0560157647757447
1.83183877877878 0.0552301955328727
1.83784477477478 0.0544565681252242
1.84385077077077 0.0536947611145608
1.84985676676677 0.052944519861101
1.85586276276276 0.0522059098559619
1.86186875875876 0.0514785767420823
1.86787475475475 0.0507625196492319
1.87388075075075 0.0500575379024631
1.87988674674675 0.0493628664561469
1.88589274274274 0.0486790714362589
1.89189873873874 0.0480058313504783
1.89790473473474 0.0473430106650138
1.90391073073073 0.0466901891532273
1.90991672672673 0.0460477556652353
1.91592272272272 0.0454148751723523
1.92192871871872 0.0447917730176937
1.92793471471472 0.0441786456759214
1.93394071071071 0.0435744058352138
1.93994670670671 0.042980131665549
1.9459527027027 0.0423946350539196
1.9519586986987 0.041817869522609
1.95796469469469 0.0412499701098441
1.96397069069069 0.040691279403116
1.96997668668669 0.0401410669112312
1.97598268268268 0.0395991857079666
1.98198867867868 0.0390657035731254
1.98799467467468 0.0385403644402432
1.99400067067067 0.0380230798284913
2.00000666666667 0.037514060442014
2.00601266266266 0.037012740227508
2.01201865865866 0.036519364181071
2.01802465465465 0.0360332306076054
2.02403065065065 0.0355545521357282
2.03003664664665 0.0350833160426072
2.03604264264264 0.0346194136629328
2.04204863863864 0.0341627657513503
2.04805463463464 0.0337128488006689
2.05406063063063 0.0332699097744184
2.06006662662663 0.0328339703955637
2.06607262262262 0.0324045288268238
2.07207861861862 0.0319818536040697
2.07808461461461 0.0315654104375814
2.08409061061061 0.0311554227466387
2.09009660660661 0.030751988893072
2.0961026026026 0.0303543658514544
2.1021085985986 0.029963052768814
2.10811459459459 0.0295775392837828
2.11412059059059 0.029198013588119
2.12012658658659 0.0288244535424133
2.12613258258258 0.0284564037750931
2.13213857857858 0.0280940095361753
2.13814457457458 0.0277370252747923
2.14415057057057 0.0273853845836921
2.15015656656657 0.0270394543603866
2.15616256256256 0.0266983566183136
2.16216855855856 0.0263626471919316
2.16817455455455 0.0260320147653546
2.17418055055055 0.0257065591239109
2.18018654654655 0.0253856369835482
2.18619254254254 0.0250698135647772
2.19219853853854 0.0247587789283378
2.19820453453453 0.0244522651764487
2.20421053053053 0.0241502623773341
2.21021652652653 0.0238532248476082
2.21622252252252 0.0235602878379679
2.22222851851852 0.0232717934869642
2.22823451451452 0.0229878213995196
2.23424051051051 0.0227077712025116
2.24024650650651 0.0224320424311332
2.2462525025025 0.0221605352852239
2.2522584984985 0.021893071670428
2.25826449449449 0.0216293413014489
2.26427049049049 0.0213694771988388
2.27027648648649 0.0211139123783241
2.27628248248248 0.020861535657697
2.28228847847848 0.0206133916694314
2.28829447447447 0.0203687702605732
2.29430047047047 0.0201275808430108
2.30030646646647 0.0198901581262422
2.30631246246246 0.0196559788354886
2.31231845845846 0.0194251110602303
2.31832445445446 0.019198208702406
2.32433045045045 0.018974106217515
2.33033644644645 0.0187532808098935
2.33634244244244 0.0185358218481961
2.34234843843844 0.018321140065259
2.34835443443443 0.0181103580499901
2.35436043043043 0.0179019751253043
2.36036642642643 0.0176966371326747
2.36637242242242 0.0174942867574514
2.37237841841842 0.0172949921591388
2.37838441441441 0.0170985081355363
2.38439041041041 0.0169046904102292
2.39039640640641 0.0167140608496159
2.3964024024024 0.0165257419779637
2.4024083983984 0.0163400232713292
2.40841439439439 0.0161570373690235
2.41442039039039 0.0159768062811786
2.42042638638639 0.0157985641084694
2.42643238238238 0.0156233660735094
2.43243837837838 0.0154504676665546
2.43844437437437 0.0152800798217914
2.44445037037037 0.0151119139707988
2.45045636636637 0.0149460148364604
2.45646236236236 0.014782570360097
2.46246835835836 0.0146214372380301
2.46847435435435 0.0144626919548725
2.47448035035035 0.01430556947311
2.48048634634635 0.0141509902555294
2.48649234234234 0.0139984781148559
2.49249833833834 0.0138480207446962
2.49850433433433 0.0136999414572665
2.50451033033033 0.0135534725376813
2.51051632632633 0.013408903599251
2.51652232232232 0.013266489800046
2.52252831831832 0.0131259534278574
2.52853431431431 0.0129873171031709
2.53454031031031 0.0128504023859701
2.54054630630631 0.0127154429989596
2.5465523023023 0.0125823390174823
2.5525582982983 0.0124510571817694
2.55856429429429 0.0123212417110015
2.56457029029029 0.0121930704494583
2.57057628628629 0.0120669767678335
2.57658228228228 0.0119425604818206
2.58258827827828 0.0118193773237729
2.58859427427427 0.0116982495235155
2.59460027027027 0.0115780881329233
2.60060626626627 0.011459771276926
2.60661226226226 0.0113432981032303
2.61261825825826 0.0112279472993135
2.61862425425425 0.0111143293926856
2.62463025025025 0.0110020782520701
2.63063624624625 0.0108911378524907
2.63664224224224 0.0107816642198491
2.64264823823824 0.0106738346515127
2.64865423423423 0.0105669269000366
2.65466023023023 0.0104618080160288
2.66066622622623 0.0103575557860367
2.66667222222222 0.010254803045058
2.67267821821822 0.0101535503044772
2.67868421421421 0.01005320866036
2.68469021021021 0.00995424462840912
2.69069620620621 0.00985663561674062
2.6967022022022 0.00976013773557004
2.7027081981982 0.00966469507817502
2.70871419419419 0.00957061952187769
2.71472019019019 0.00947760989851576
2.72072618618619 0.00938567813449435
2.72673218218218 0.00929479057338468
2.73273817817818 0.00920514687507077
2.73874417417417 0.00911657092842157
2.74475017017017 0.00902900493215372
2.75075616616617 0.008942549967915
2.75676216216216 0.00885711714278893
2.76276815815816 0.00877260699770883
2.76877415415415 0.008689262323139
2.77478015015015 0.00860686254072241
2.78078614614615 0.00852530712946785
2.78679214214214 0.0084448182888865
2.79279813813814 0.0083651294008716
2.79880413413413 0.00828658436351152
2.80481013013013 0.00820877317547488
2.81081612612613 0.00813186147749194
2.81682212212212 0.00805593818387305
2.82282811811812 0.00798079325358033
2.82883411411411 0.00790662568777187
2.83484011011011 0.00783311335482038
2.84084610610611 0.00776083449162077
2.8468521021021 0.00768911096818417
2.8528580980981 0.00761795394772223
2.85886409409409 0.00754788563649379
2.86487009009009 0.00747871770498278
2.87087608608609 0.00741013818949905
2.87688208208208 0.00734222539756386
2.88288807807808 0.00727527935088936
2.88889407407407 0.00720906542526129
2.89490007007007 0.00714341890866236
2.90090606606607 0.00707880600485371
2.90691206206206 0.0070145593012256
2.91291805805806 0.00695095662557275
2.91892405405405 0.00688837668551389
2.92493005005005 0.00682646271497148
2.93093604604605 0.00676502683077958
2.93694204204204 0.00670415711638345
2.94294803803804 0.00664402118376085
2.94895403403403 0.00658488488256513
2.95496003003003 0.0065258262173047
2.96096602602603 0.00646788958915534
2.96697202202202 0.00641007565772061
2.97297801801802 0.00635328313239968
2.97898401401401 0.0062971685660645
2.98499001001001 0.00624125393219675
2.99099600600601 0.00618599483129837
2.997002002002 0.00613162507968722
3.003007997998 0.0060775432368169
3.00901399399399 0.00602411765974017
3.01501998998999 0.00597134684628704
3.02102598598599 0.00591894326723803
3.02703198198198 0.00586740538008361
3.03303797797798 0.0058160790291534
3.03904397397397 0.00576524206378982
3.04504996996997 0.00571492637583941
3.05105596596597 0.00566544432416829
3.05706196196196 0.00561599575165464
3.06306795795796 0.00556745805773722
3.06907395395395 0.00551947548668392
3.07507994994995 0.00547167081945736
3.08108594594595 0.00542438857741795
3.08709194194194 0.00537761703646087
3.09309793793794 0.00533133447958988
3.09910393393393 0.00528552992417679
3.10510992992993 0.005240213882553
3.11111592592593 0.00519549794759915
3.11712192192192 0.00515079272733415
3.12312791791792 0.00510684305970602
3.12913391391391 0.00506321615517659
3.13513990990991 0.00502004440401562
3.14114590590591 0.00497738349683584
3.1471519019019 0.00493501138249294
3.1531578978979 0.00489298374741411
3.15916389389389 0.00485135593560808
3.16516988988989 0.00481036206554911
3.17117588588589 0.00476973395343459
3.17718188188188 0.00472933944180997
3.18318787787788 0.00468951162124227
3.18919387387387 0.00464987257535382
3.19519986986987 0.00461098903604065
3.20120586586587 0.00457203903466793
3.20721186186186 0.0045336108719131
3.21321785785786 0.00449559392137743
3.21922385385385 0.00445788801806133
3.22522984984985 0.00442054853709672
3.23123584584585 0.00438349817339851
3.23724184184184 0.00434700307091646
3.24324783783784 0.0043110303599143
3.24925383383383 0.00427491298833917
3.25525982982983 0.0042393290968214
3.26126582582583 0.00420400047770807
3.26727182182182 0.00416911644658248
3.27327781781782 0.00413436577613932
3.27928381381381 0.00410034793174872
3.28528980980981 0.00406619711277198
3.29129580580581 0.00403261306787523
3.2973018018018 0.00399928428565964
3.3033077977978 0.00396626646532606
3.30931379379379 0.0039336600306669
3.31531978978979 0.00390089767137152
3.32132578578579 0.00386896886531648
3.32733178178178 0.00383729548724799
3.33333777777778 0.0038056996505223
3.33934377377377 0.00377453729278409
3.34534976976977 0.00374359719658897
3.35135576576577 0.00371293477890784
3.35736176176176 0.00368234994050297
3.36336775775776 0.00365245413159832
3.36937375375375 0.00362245844266826
3.37537974974975 0.00359289547047322
3.38138574574575 0.00356361064061172
3.38739174174174 0.00353448135464038
3.39339773773774 0.00350576327912256
3.39940373373373 0.00347751158025405
3.40540972972973 0.0034492598057619
3.41141572572573 0.00342113030849379
3.41742172172172 0.00339324543832708
3.42342771771772 0.00336577121302668
3.42943371371371 0.00333845277384573
3.43543970970971 0.0033115897149283
3.44144570570571 0.00328457115635052
3.4474517017017 0.00325831933802072
3.4534576976977 0.00323173405665933
3.45946369369369 0.00320581556911378
3.46546968968969 0.00317995249895371
3.47147568568569 0.00315446692759749
3.47748168168168 0.00312922592980079
3.48348767767768 0.00310387389931204
3.48949367367367 0.00307902152841377
3.49549966966967 0.00305438059027923
3.50150566566567 0.00302985076376815
3.50751166166166 0.00300558725720838
3.51351765765766 0.00298160179357887
3.51952365365365 0.00295772740313913
3.52552964964965 0.00293414152205328
3.53153564564565 0.00291074476839857
3.53754164164164 0.00288748150362725
3.54354763763764 0.0028645622712793
3.54955363363363 0.00284168770785356
3.55555962962963 0.00281884639451311
3.56156562562563 0.00279662705951065
3.56757162162162 0.00277443014749932
3.57357761761762 0.00275245532961787
3.57958361361361 0.00273050299104998
3.58558960960961 0.00270908365935797
3.59159560560561 0.00268739758724502
3.5976016016016 0.00266625612733758
3.6036075975976 0.00264524793457086
3.60961359359359 0.00262442848449068
3.61561958958959 0.00260344261833381
3.62162558558559 0.00258303439498102
3.62763158158158 0.00256279248387409
3.63363757757758 0.00254248413575035
3.63964357357357 0.00252259809959007
3.64564956956957 0.0025027452667426
3.65165556556557 0.00248307019853734
3.65766156156156 0.00246360615742925
3.66366755755756 0.0024441199767325
3.66967355355355 0.00242512263149265
3.67567954954955 0.00240605857855908
3.68168554554555 0.00238740566342311
3.68769154154154 0.00236869702596646
3.69369753753754 0.00235007741833468
3.69970353353353 0.0023318132157568
3.70570952952953 0.00231353793446902
3.71171552552553 0.00229569589841357
3.71772152152152 0.00227787618329401
3.72372751751752 0.00226024518668631
3.72973351351351 0.00224270323970966
3.73573950950951 0.00222517214688398
3.74174550550551 0.00220789681882498
3.7477515015015 0.00219071037031008
3.7537574974975 0.00217354608982033
3.75976349349349 0.00215702606185165
3.76576948948949 0.00214029497654633
3.77177548548549 0.00212374161702248
3.77778148148148 0.00210739943802277
3.78378747747748 0.00209113507206462
3.78979347347347 0.00207497068743908
3.79579946946947 0.00205903954985412
3.80180546546547 0.00204325290730168
3.80781146146146 0.00202755481950636
3.81381745745746 0.002012023693399
3.81982345345345 0.00199661469914578
3.82582944944945 0.00198129463121315
3.83183544544545 0.00196601900449022
3.83784144144144 0.00195107662286733
3.84384743743744 0.00193608971645923
3.84985343343343 0.00192133614655278
3.85585942942943 0.00190676032093898
3.86186542542543 0.00189214016723259
3.86787142142142 0.00187776449007045
3.87387741741742 0.00186351088046584
3.87988341341341 0.00184945722578994
3.88588940940941 0.00183528130733343
3.89189540540541 0.00182156094147966
3.8979014014014 0.00180767410678018
3.9039073973974 0.00179409816166589
3.90991339339339 0.00178038884141913
3.91591938938939 0.0017669573168452
3.92192538538539 0.00175349263310893
3.92793138138138 0.00174047215808857
3.93393737737738 0.00172722958430353
3.93994337337337 0.00171428687388089
3.94594936936937 0.00170152193583047
3.95195536536537 0.00168874587096572
3.95796136136136 0.00167591435309643
3.96396735735736 0.00166338270581716
3.96997335335335 0.00165095121461796
3.97597934934935 0.00163865288169437
3.98198534534535 0.00162638783357404
3.98799134134134 0.00161430060522606
3.99399733733734 0.00160215771908945
4.00000333333333 0.0015904038104458
4.00600932932933 0.00157851655364709
4.01201532532533 0.0015667737966675
4.01802132132132 0.00155515314880589
4.02402731731732 0.00154374359530837
4.03003331331331 0.00153221195479343
4.03603930930931 0.00152078011393554
4.04204530530531 0.00150961496083007
4.0480513013013 0.00149856093062888
4.0540572972973 0.00148740691144575
4.06006329329329 0.00147646394279996
4.06606928928929 0.00146565436187785
4.07207528528529 0.00145477803505093
4.07808128128128 0.00144403503926882
4.08408727727728 0.00143348089457973
4.09009327327327 0.00142301571688386
4.09609926926927 0.00141262823958042
4.10210526526527 0.00140235189367932
4.10811126126126 0.00139207555637105
4.11411725725726 0.00138209903404136
4.12012325325325 0.00137194496784568
4.12612924924925 0.00136200191463085
4.13213524524525 0.00135214764502539
4.13814124124124 0.00134228239621744
4.14414723723724 0.00133258377213943
4.15015323323323 0.0013230073105097
4.15615922922923 0.00131346411138786
4.16216522522523 0.00130407647816549
4.16817122122122 0.00129460009579538
4.17417721721722 0.00128531244028858
4.18018321321321 0.0012759136507146
4.18618920920921 0.00126667057064861
4.19219520520521 0.00125764959807048
4.1982012012012 0.00124871751366489
4.2042071971972 0.00123996305629976
4.21021319319319 0.00123098660667198
4.21621918918919 0.00122215441304968
4.22222518518519 0.00121354456558685
4.22823118118118 0.00120477908858364
4.23423717717718 0.00119642466437765
4.24024317317317 0.00118780358781544
4.24624916916917 0.00117942699124741
4.25225516516516 0.00117111698958461
4.25826116116116 0.0011626514823763
4.26426715715716 0.00115450816180753
4.27027315315315 0.00114656480298892
4.27627914914915 0.00113828812690215
4.28228514514515 0.00113038923614621
4.28829114114114 0.00112250138785849
4.29429713713714 0.00111461356141321
4.30030313313313 0.0011069146011487
4.30630912912913 0.00109901575858779
4.31231512512513 0.00109143906037799
4.31832112112112 0.00108382898269976
4.32432711711712 0.00107628559856806
4.33033311311311 0.0010688865544588
4.33633910910911 0.00106144317616181
4.3423451051051 0.00105405532970785
4.3483511011011 0.00104675632743461
4.3543570970971 0.00103953504379113
4.36036309309309 0.00103238045362555
4.36636908908909 0.00102539262588889
4.37237508508509 0.00101827138610558
4.37838108108108 0.00101130556932335
4.38438707707708 0.00100438435922458
4.39039307307307 0.000997563091046623
4.39639906906907 0.00099068621602412
4.40240506506507 0.000983887131229763
4.40841106106106 0.000977265903267157
4.41441705705706 0.000970622352837411
4.42042305305305 0.000963956561613646
4.42642904904905 0.000957513020482977
4.43243504504504 0.000951113867208701
4.43844104104104 0.000944592444665709
4.44444703703704 0.000938204538129171
4.45045303303303 0.000931927635057167
4.45645902902903 0.000925695065707998
4.46246502502503 0.000919540420288934
4.46847102102102 0.000913330186599343
4.47447701701702 0.000907219886213862
4.48048301301301 0.000901165158161579
4.48648900900901 0.000895143769892812
4.49249500500501 0.000889200146724133
4.498501001001 0.000883400933487316
4.504506996997 0.000877624000164972
4.51051299299299 0.000871747040582042
4.51651898898899 0.000865981125195291
4.52252498498498 0.000860304109849607
4.52853098098098 0.000854516009575435
4.53453697697698 0.000849016757359313
4.54054297297297 0.000843428615498246
4.54654896896897 0.000837818314617031
4.55255496496497 0.000832452388130233
4.55856096096096 0.000826964208833323
4.56456695695696 0.000821542712381434
4.57057295295295 0.000816221298768727
4.57657894894895 0.000810999790604006
4.58258494494495 0.000805756054698563
4.58859094094094 0.00080043453240448
4.59459693693694 0.000795368581990009
4.60060293293293 0.000790258152492996
4.60660892892893 0.000785170052155891
4.61261492492492 0.000780092919583333
4.61862092092092 0.000775082453558804
4.62462691691692 0.000770149832410701
4.63063291291291 0.00076517268205416
4.63663890890891 0.000760273434155253
4.64264490490491 0.000755662925265754
4.6486509009009 0.000750730197516224
4.6546568968969 0.000745941998650355
4.66066289289289 0.000741353788717953
4.66666888888889 0.000736487769458397
4.67267488488489 0.000731944002043209
4.67868088088088 0.000727411256534268
4.68468687687688 0.000722711846844993
4.69069287287287 0.000718345845142712
4.69669886886887 0.000713735318834644
4.70270486486486 0.000709224880040272
4.70871086086086 0.000704814371019694
4.71471685685686 0.000700514966772038
4.72072285285285 0.000696048845879031
4.72672884884885 0.000691782834990519
4.73273484484485 0.000687538953471163
4.73874084084084 0.000683250680497707
4.74474683683684 0.00067921782278533
4.75075283283283 0.00067501842296575
4.75675882882883 0.000670852373080111
4.76276482482483 0.000666597318280713
4.76877082082082 0.000662709026093085
4.77477681681682 0.000658554030621476
4.78078281281281 0.000654521299549479
4.78678880880881 0.000650588466792004
4.7927948048048 0.000646666786862836
4.7988008008008 0.000642634046072232
4.8048067967968 0.000638856716416331
4.81081279279279 0.000635035036647062
4.81681878878879 0.000631191149778542
4.82282478478479 0.000627369419468802
4.82883078078078 0.000623492205983454
4.83483677677678 0.000619914874885701
4.84084277277277 0.000616115402063088
4.84684876876877 0.00061240484816087
4.85285476476477 0.000608971937368329
4.85886076076076 0.000605294644184458
4.86486675675676 0.000601606262679308
4.87087275275275 0.000598106758308645
4.87687874874875 0.000594607196823599
4.88288474474474 0.000591141093397462
4.88889074074074 0.000587652636542921
4.89489673673674 0.000584108683338597
4.90090273273273 0.000580709135948024
4.90690872872873 0.000577376284037042
4.91291472472473 0.000574010071857776
4.91892072072072 0.000570610555892203
4.92492671671672 0.00056726654422581
4.93093271271271 0.000564000373972372
4.93693870870871 0.000560889682181502
4.94294470470471 0.000557501250892778
4.9489507007007 0.000554335005497022
4.9549566966967 0.000551135419660304
4.96096269269269 0.000548046972643508
4.96696868868869 0.000544858515824622
4.97297468468468 0.000541758906709185
4.97898068068068 0.000538603834465449
4.98498667667668 0.000535693132540561
4.99099267267267 0.000532593522013058
4.99699866866867 0.000529527307177377
5.00300466466467 0.000526605460496921
5.00901066066066 0.000523561463682879
5.01501665665666 0.000520606276772641
5.02102265265265 0.000517706739693098
5.02702864864865 0.000514740410498138
5.03303464464465 0.000511885267912117
5.03904064064064 0.00050905231493597
5.04504663663664 0.000506197165159746
5.05105263263263 0.000503341975890619
5.05705862862863 0.000500542402921143
5.06306462462462 0.000497853876345524
5.06907062062062 0.00049505420010888
5.07507661661662 0.000492376837724137
5.08108261261261 0.00048968835739668
5.08708860860861 0.000486855384342554
5.0930946046046 0.000484244640520303
5.0991006006006 0.000481611655268482
5.1051065965966 0.000479000916799174
5.11111259259259 0.000476456804366015
5.11711858858859 0.000473768285448017
5.12312458458458 0.000471213094869862
5.12913058058058 0.000468680078681292
5.13513657657658 0.000466069352972703
5.14114257257257 0.000463547503406815
5.14714856856857 0.00046105892494516
5.15315456456456 0.000458570337643012
5.15916056056056 0.000456137337442142
5.16516655655656 0.000453682152446604
5.17117255255255 0.000451226945304999
5.17717854854855 0.000448871698334672
5.18318454454454 0.000446527582360938
5.18919054054054 0.00044402794916614
5.19519653653654 0.000441750469385898
5.20120253253253 0.000439484108013511
5.20720852852853 0.000437051107517397
5.21321452452452 0.000434884737672027
5.21922052052052 0.000432529501468218
5.22522651651652 0.000430152038791847
5.23123251251251 0.000427985696825795
5.23723850850851 0.00042577490124457
5.2432445045045 0.000423597415484777
5.2492505005005 0.000421275531691135
5.2552564964965 0.000419131374860076
5.26126249249249 0.000416909469781539
5.26726848848849 0.000414854174908028
5.27327448448448 0.000412665528121241
5.27928048048048 0.000410488095216514
5.28528647647648 0.000408466152141531
5.29129247247247 0.000406288675167937
5.29729846846847 0.00040424450997183
5.30330446446446 0.000402144790099582
5.30931046046046 0.000400122827164418
5.31531645645646 0.000398000911428007
5.32132245245245 0.000396012293558133
5.32732844844845 0.000393968153995401
5.33333444444444 0.000391990648073471
5.33934044044044 0.000389979786445626
5.34534643643644 0.000388124475116784
5.35135243243243 0.000386069203866275
5.35735842842843 0.000384080599324994
5.36336442442442 0.000382180831803238
5.36937042042042 0.000380258893366311
5.37537641641642 0.000378436940548593
5.38138241241241 0.000376470559302835
5.38738840840841 0.000374570783864217
5.3933944044044 0.000372693307284348
5.3994004004004 0.000370937978450165
5.4054063963964 0.000368982705544962
5.41141239239239 0.000367182903735189
5.41741838838839 0.00036536094920712
5.42342438438438 0.000363638956096579
5.42943038038038 0.000361828102390676
5.43543637637638 0.000360028327789228
5.44144237237237 0.000358195234680893
5.44744836836837 0.00035643995902497
5.45345436436436 0.000354695753974416
5.45946036036036 0.000353062646195753
5.46546635635636 0.000351274002791491
5.47147235235235 0.000349585298993607
5.47747834834835 0.000347963330732447
5.48348434434434 0.000346174708778432
5.48949034034034 0.000344508279746317
5.49549633633634 0.000342819616457107
5.50150233233233 0.000341164264332224
5.50750832832833 0.000339520043256806
5.51351432432432 0.000337842512009437
5.51952032032032 0.000336276051172914
5.52552631631632 0.000334654055703777
5.53153231231231 0.000333076509154212
5.53753830830831 0.000331454491406944
5.5435443043043 0.000329899136758177
5.5495503003003 0.00032831049681816
5.5555562962963 0.000326699597582389
5.56156229229229 0.000325222011383328
5.56756828828829 0.000323611145736435
5.57357428428428 0.000322122438568755
5.57958028028028 0.00032057821403775
5.58558627627628 0.000318989499865538
5.59159227227227 0.00031755638503811
5.59759826826827 0.000316056596228924
5.60360426426426 0.000314523499165212
5.60961026026026 0.000313145876269022
5.61561625625626 0.000311623883647267
5.62162225225225 0.000310124084768296
5.62762824824825 0.000308657587235483
5.63363424424424 0.000307302271493485
5.63964024024024 0.000305824679899979
5.64564623623624 0.000304380421524163
5.65165223223223 0.000302947312966293
5.65765822822823 0.000301558604609193
5.66366422422422 0.000300181003687376
5.66967022022022 0.000298781179323431
5.67567621621622 0.000297403642738652
5.68168221221221 0.000295981584187454
5.68768820820821 0.000294681757894253
5.6936942042042 0.000293270860192761
5.6997002002002 0.000291937714771715
5.7057061961962 0.000290571223881509
5.71171219219219 0.000289338066147959
5.71771818818819 0.000287949353564599
5.72372418418418 0.000286627312504859
5.72973018018018 0.000285283064145955
5.73573617617618 0.000284016556497708
5.74174217217217 0.000282750056823738
5.74774816816817 0.000281405831921598
5.75375416416416 0.00028016152542653
5.75976016016016 0.000278895037693124
5.76576615615616 0.00027760633088963
5.77177215215215 0.000276428718165254
5.77777814814815 0.000275195553883945
5.78378414414414 0.000273862397888343
5.78979014014014 0.000272607001774558
5.79579613613614 0.000271462727474048
5.80180213213213 0.000270207346390002
5.80780812812813 0.000269007535313886
5.81381412412412 0.000267729908062469
5.81982012012012 0.000266607833579491
5.82582611611612 0.000265408008616631
5.83183211211211 0.000264174835388792
5.83783810810811 0.00026309720942047
5.8438441041041 0.000261786259388317
5.8498501001001 0.000260653106202635
5.8558560960961 0.000259486598122856
5.86186209209209 0.00025835342487755
5.86786808808809 0.000257186893713386
5.87387408408408 0.000256120385096469
5.87988008008008 0.0002549650007822
5.88588607607608 0.000253731848705122
5.89189207207207 0.000252654228574252
5.89789806806807 0.000251565462069276
5.90390406406406 0.000250421175291875
5.90991006006006 0.000249354648692933
5.91591605605606 0.000248199236991414
5.92192205205205 0.000247143866661092
5.92792804804805 0.000246055091026624
5.93393404404404 0.000244977476782832
5.93994004004004 0.000243899847959956
5.94594603603604 0.000242811093609884
5.95195203203203 0.000241744605050675
5.95795802802803 0.000240678065627013
5.96396402402402 0.000239711524112161
5.96997002002002 0.000238645006385277
5.97597601601602 0.000237600716330411
5.98198201201201 0.000236600840165347
5.98798800800801 0.00023551212430772
5.993994004004 0.000234478929152596
6 0.000233490143975047
6.0599999 0.000223524855150526
};
\addplot [line width=2pt, maroon12700]
table {%
0 0
0 1.66895882555409
};
\addplot [line width=2pt, maroon12700]
table {%
3.0148 0
3.0148 1.66895882555409
};
\addplot [line width=2pt, green01270]
table {%
5.412 0
5.412 1.66895882555409
};
\end{groupplot}

\end{tikzpicture}


==> figs/preventable_cutin.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{olive1271270}{RGB}{127,127,0}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.02,0.5)},
  anchor=west,
  draw=lightgray204
},
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Ratio leading and ego vehicle speed, $\speedleadsymbol/\speedinitego$ [-]},
xmin=0, xmax=1,
xtick style={color=black},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={Initial gap, $\gapinit$ [\si{\meter}]},
ymin=0, ymax=100,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\addplot [line width=2pt, maroon12700]
table {%
1 0.449355109277425
0.989795918367347 0.449355109277425
0.979591836734694 0.449355109277425
0.969387755102041 0.449355109277425
0.959183673469388 0.449355109277425
0.948979591836735 0.449355109277425
0.938775510204082 0.449355109277425
0.928571428571428 0.449355109277425
0.918367346938775 0.553772011755505
0.908163265306122 0.685238191442448
0.897959183673469 0.940236652275026
0.895783046394318 1.01010101010101
0.887755102040816 1.19202271242118
0.877551020408163 1.34668881119894
0.86734693877551 1.42283108760123
0.857142857142857 1.51263936221063
0.846938775510204 1.55320292759884
0.836734693877551 1.61071404021118
0.826530612244898 1.69533920154346
0.816326530612245 1.81716461911411
0.806128216425859 2.02020202020202
0.806122448979592 2.02031716977206
0.795918367346939 2.18014490413564
0.785714285714286 2.3581390832874
0.775510204081633 2.47533634783276
0.76530612244898 2.56530001916066
0.755102040816326 2.68019829350011
0.744897959183673 2.76786052032024
0.73469387755102 2.89964014554152
0.726625858013972 3.03030303030303
0.724489795918367 3.07098530591754
0.714285714285714 3.25023360761777
0.704081632653061 3.38534056220008
0.693877551020408 3.53688145937983
0.683673469387755 3.65915027720926
0.673469387755102 3.75985589263495
0.663265306122449 3.90367370901246
0.653070986398627 4.04040404040404
0.653061224489796 4.04057840817427
0.642857142857143 4.25474298826843
0.63265306122449 4.41171140650261
0.622448979591837 4.54394404200507
0.612244897959184 4.68671878767104
0.602040816326531 4.82599286952153
0.591836734693878 4.97035902923495
0.586845594037022 5.05050505050505
0.581632653061224 5.15373391449303
0.571428571428571 5.340454565334
0.561224489795918 5.48244776198799
0.551020408163265 5.64930716459099
0.540816326530612 5.79839826076504
0.530612244897959 5.97118551062542
0.525621104241104 6.06060606060606
0.520408163265306 6.17471992589549
0.510204081632653 6.33278023583066
0.5 6.49522064499779
0.489795918367347 6.68906341940384
0.479591836734694 6.83082820319306
0.469387755102041 7.01932463561706
0.466074526646325 7.07070707070707
0.459183673469388 7.19970385655834
0.448979591836735 7.42010140954664
0.438775510204082 7.60131946557189
0.428571428571428 7.76068890837482
0.418367346938775 7.96724984143607
0.411695350640165 8.08080808080808
0.408163265306122 8.15058646136841
0.397959183673469 8.34230306569181
0.387755102040816 8.54680312806915
0.377551020408163 8.73007826124554
0.36734693877551 8.91094308437256
0.357155944187369 9.09090909090909
0.357142857142857 9.09118012369038
0.346938775510204 9.31183020096388
0.336734693877551 9.51831712124963
0.326530612244898 9.7154688468602
0.316326530612245 9.9087437492182
0.306135536024104 10.1010101010101
0.306122448979592 10.101313140688
0.295918367346939 10.3359289830033
0.285714285714286 10.5562170129483
0.275510204081633 10.7673771063558
0.26530612244898 10.9735370173051
0.258634126150369 11.1111111111111
0.255102040816327 11.1933266306351
0.244897959183673 11.4206228297508
0.23469387755102 11.6378183740626
0.224489795918367 11.8227114728463
0.214285714285714 12.0470998953406
0.210972485829998 12.1212121212121
0.204081632653061 12.2912365674601
0.193877551020408 12.5312015245865
0.183673469387755 12.7593877133836
0.173469387755102 12.9708436027041
0.166797391456491 13.1313131313131
0.163265306122449 13.2252935816847
0.153061224489796 13.4863033408539
0.142857142857143 13.6543272332445
0.13265306122449 13.9007406230833
0.122462066636349 14.1414141414141
0.122448979591837 14.1417602221825
0.112244897959184 14.4104639280713
0.102040816326531 14.618263390875
0.0918367346938775 14.8877571098666
0.0816457401057367 15.1515151515152
0.0816326530612245 15.1518897949737
0.0714285714285714 15.3486397034466
0.0612244897959184 15.628364400976
0.0510204081632653 15.870874258704
0.0408163265306122 16.0741107809409
0.037503098074896 16.1616161616162
0.0306122448979592 16.3771007192794
0.0204081632653061 16.638465411077
0.0102040816326531 16.8809752688051
1.30870445122171e-05 17.1717171717172
0 17.1721264148096
};
\addlegendentry{$\speedinitego=\SI{10}{\meter\per\second}$}
\addplot [line width=2pt, olive1271270]
table {%
1 0.449355109277425
0.989795918367347 0.449355109277425
0.979591836734694 0.449355109277425
0.969387755102041 0.449355109277425
0.959183673469388 0.553772011755505
0.948979591836735 0.940236652275026
0.947893226518327 1.01010101010101
0.938775510204082 1.34668881119894
0.928571428571429 1.51263936221063
0.918367346938775 1.61071404021118
0.908163265306122 1.81716461911411
0.9028849199567 2.02020202020202
0.897959183673469 2.18014490413564
0.887755102040816 2.47533634783276
0.877551020408163 2.68019829350011
0.86734693877551 2.89964014554152
0.86339207804677 3.03030303030303
0.857142857142857 3.25023360761777
0.846938775510204 3.53688145937983
0.836734693877551 3.75985589263495
0.826535146078993 4.04040404040404
0.826530612244898 4.04057840817427
0.816326530612245 4.41171140650261
0.806122448979592 4.68671878767104
0.795918367346939 4.97035902923495
0.793465188767238 5.05050505050505
0.785714285714286 5.340454565334
0.775510204081633 5.64930716459099
0.76530612244898 5.97118551062542
0.762496061888469 6.06060606060606
0.755102040816326 6.33278023583066
0.744897959183673 6.68906341940384
0.73469387755102 7.01932463561706
0.733294449660677 7.07070707070707
0.724489795918367 7.42010140954664
0.714285714285714 7.76068890837482
0.705637539676972 8.08080808080808
0.704081632653061 8.15058646136841
0.693877551020408 8.54680312806915
0.683673469387755 8.91094308437256
0.678693141301239 9.09090909090909
0.673469387755102 9.31183020096388
0.663265306122449 9.7154688468602
0.653067860089395 10.1010101010101
0.653061224489796 10.101313140688
0.642857142857143 10.5562170129483
0.63265306122449 10.9735370173051
0.629347578557745 11.1111111111111
0.622448979591837 11.4206228297508
0.612244897959184 11.8227114728463
0.605542011934017 12.1212121212121
0.602040816326531 12.2912365674601
0.591836734693878 12.7593877133836
0.583440397073116 13.1313131313131
0.581632653061224 13.2252935816847
0.571428571428571 13.6543272332445
0.561231125395518 14.1414141414141
0.561224489795918 14.1417602221825
0.551020408163265 14.618263390875
0.540822962130212 15.1515151515152
0.540816326530612 15.1518897949737
0.530612244897959 15.628364400976
0.520408163265306 16.0741107809409
0.51877280628879 16.1616161616162
0.510204081632653 16.638465411077
0.500006635599599 17.1717171717172
0.5 17.1721264148096
0.489795918367347 17.6938773883185
0.47959977658782 18.1818181818182
0.479591836734694 18.1822274249106
0.469387755102041 18.755767821336
0.461319735564992 19.1919191919192
0.459183673469388 19.3024742223825
0.448979591836735 19.8781722784395
0.442978926809668 20.2020202020202
0.438775510204082 20.440158621766
0.428571428571429 20.9692813123124
0.424591498245715 21.2121212121212
0.418367346938775 21.5626643035551
0.408163265306122 22.1011954756504
0.4061841558738 22.2222222222222
0.397959183673469 22.6859638416326
0.387763041893943 23.2323232323232
0.387755102040816 23.2328251465544
0.377551020408163 23.8770753903682
0.371550355381096 24.2424242424242
0.36734693877551 24.5070355723463
0.357142857142857 25.1314985059534
0.355163747710535 25.2525252525253
0.346938775510204 25.768387856943
0.338870755973156 26.2626262626263
0.336734693877551 26.3992094858687
0.326530612244898 26.9945596616868
0.321539471588043 27.2727272727273
0.316326530612245 27.5738714345135
0.306130388832718 28.2828282828283
0.306122448979592 28.2833992017517
0.295918367346939 28.8720075341547
0.289917702319872 29.2929292929293
0.285714285714286 29.5940734547155
0.275518143934759 30.3030303030303
0.275510204081633 30.3036012219537
0.26530612244898 30.8922095543568
0.259305457421913 31.3131313131313
0.255102040816327 31.6142754749176
0.2449058990368 32.3232323232323
0.244897959183673 32.3238032421557
0.23469387755102 33.0061239380394
0.229702736894165 33.3333333333333
0.224489795918367 33.6799163328623
0.214295476194546 34.3434343434343
0.214285714285714 34.3440912007684
0.204081632653061 35.1916515316176
0.20160140836433 35.3535353535354
0.193877551020408 35.8706341894156
0.186347168270602 36.3636363636364
0.183673469387755 36.5425847607731
0.173477327608228 37.3737373737374
0.173469387755102 37.3743942310715
0.163265306122449 38.0566289885445
0.159285375796735 38.3838383838384
0.153061224489796 38.9009372197186
0.14553084173999 39.3939393939394
0.142857142857143 39.5728877910761
0.132661001077616 40.4040404040404
0.13265306122449 40.4046972613745
0.122448979591837 41.0869320188475
0.118469049266123 41.4141414141414
0.112244897959184 41.9312402500216
0.104714515209377 42.4242424242424
0.102040816326531 42.6356909953225
0.0918464966027091 43.4343434343434
0.0918367346938775 43.4351293996024
0.0816326530612245 44.2825606225267
0.0791524287724936 44.4444444444444
0.0714285714285714 45.0605725536162
0.0664374307717163 45.4545454545455
0.0612244897959184 45.8706412397449
0.0536941070461121 46.4646464646465
0.0510204081632653 46.6760950357265
0.0408260884394438 47.4747474747475
0.0408163265306122 47.4755334400064
0.0306122448979592 48.3229646629307
0.0286331354656366 48.4848484848485
0.0204081632653061 49.2990376521539
0.0179279389765753 49.4949494949495
0.0102040816326531 50.1110776041213
0.0052129409757979 50.5050505050505
0 50.92114629025
};
\addlegendentry{$\speedinitego=\SI{20}{\meter\per\second}$}
\addplot [line width=2pt, green01270]
table {%
1 0.449355109277425
0.989795918367347 0.449355109277425
0.979591836734694 0.449355109277425
0.969387755102041 0.685238191442448
0.964980777379026 1.01010101010101
0.959183673469388 1.34668881119894
0.948979591836735 1.55320292759884
0.938775510204082 1.81716461911411
0.935224084806918 2.02020202020202
0.928571428571429 2.3581390832874
0.918367346938775 2.68019829350011
0.908902796784918 3.03030303030303
0.908163265306122 3.07098530591754
0.897959183673469 3.53688145937983
0.887755102040816 3.90367370901246
0.884739636307325 4.04040404040404
0.877551020408163 4.41171140650261
0.86734693877551 4.82599286952153
0.862426366948082 5.05050505050505
0.857142857142857 5.340454565334
0.846938775510204 5.79839826076504
0.841551844458839 6.06060606060606
0.836734693877551 6.33278023583066
0.826530612244898 6.83082820319306
0.82206488278244 7.07070707070707
0.816326530612245 7.42010140954664
0.806122448979592 7.96724984143607
0.803946311700441 8.08080808080808
0.795918367346939 8.54680312806915
0.78571881954838 9.09090909090909
0.785714285714286 9.09118012369038
0.775510204081633 9.7154688468602
0.768847323066526 10.1010101010101
0.76530612244898 10.3359289830033
0.755102040816326 10.9735370173051
0.752925903537175 11.1111111111111
0.744897959183673 11.6378183740626
0.737099561587228 12.1212121212121
0.73469387755102 12.2912365674601
0.724489795918367 12.9708436027041
0.722036617338666 13.1313131313131
0.714285714285714 13.6543272332445
0.707622833270608 14.1414141414141
0.704081632653061 14.4104639280713
0.693882084854503 15.1515151515152
0.693877551020408 15.1518897949737
0.683673469387755 15.870874258704
0.679982700372087 16.1616161616162
0.673469387755102 16.638465411077
0.665938420577784 17.1717171717172
0.663265306122449 17.3872017293804
0.653066294847846 18.1818181818182
0.653061224489796 18.1822274249106
0.642857142857143 18.9983773116113
0.640403964277442 19.1919191919192
0.63265306122449 19.8781722784395
0.628400892436869 20.2020202020202
0.622448979591837 20.6657618214306
0.616211873100741 21.2121212121212
0.612244897959184 21.5626643035551
0.603596723350442 22.2222222222222
0.602040816326531 22.3588054454646
0.591842502140145 23.2323232323232
0.591836734693878 23.2328251465544
0.581632653061224 24.1213974958524
0.580410035927489 24.2424242424242
0.571428571428571 25.1314985059534
0.570029143538229 25.2525252525253
0.561224489795918 26.0197863628175
0.558414429235407 26.2626262626263
0.551020408163265 26.9945596616868
0.548210347602754 27.2727272727273
0.540816326530612 27.9174794307723
0.536564157742992 28.2828282828283
0.530612244897959 28.8720075341547
0.526360076110339 29.2929292929293
0.520408163265306 29.8821085442558
0.516155994477686 30.3030303030303
0.510204081632653 30.8922095543568
0.505951912845033 31.3131313131313
0.5 31.9960229279384
0.496694517333255 32.3232323232323
0.489795918367347 33.0061239380394
0.486985857806836 33.3333333333333
0.479591836734694 34.0652667323939
0.476781776174183 34.3434343434343
0.469387755102041 35.1916515316176
0.467752398125525 35.3535353535354
0.459183673469388 36.2017525417186
0.457784245579045 36.3636363636364
0.448985359283002 37.3737373737374
0.448979591836735 37.3743942310715
0.438782145803681 38.3838383838384
0.438775510204082 38.3844952411725
0.43012733559534 39.3939393939394
0.428571428571429 39.5728877910761
0.421409517552739 40.4040404040404
0.418367346938776 40.7506234035694
0.412641552643887 41.4141414141414
0.408163265306122 41.9312402500216
0.403911096518502 42.4242424242424
0.397959183673469 43.1071340390495
0.395149123112958 43.4343434343434
0.387755102040816 44.2825606225267
0.386355674150473 44.4444444444444
0.377557656007763 45.4545454545455
0.377551020408163 45.4553314198044
0.369154682787401 46.4646464646465
0.36734693877551 46.6760950357265
0.361621144480621 47.4747474747475
0.357142857142857 47.9918463106277
0.352890688355237 48.4848484848485
0.346938775510204 49.2990376521539
0.345303418533688 49.4949494949495
0.336740461323818 50.5050505050505
0.336734693877551 50.5058364703095
0.328338356256789 51.5151515151515
0.326530612244898 51.7266000862316
0.320804817950009 52.5252525252525
0.316326530612245 53.1413806344243
0.3130210479455 53.5353535353535
0.306122448979592 54.349542702659
0.304723021089249 54.5454545454545
0.29772611135883 55.5555555555556
0.295918367346939 55.7670041266356
0.29019257305205 56.5656565656566
0.285714285714286 57.1817846748284
0.282408803047541 57.5757575757576
0.2755159715279 58.5858585858586
0.275510204081633 58.5866445511175
0.267113866460871 59.5959595959596
0.26530612244898 59.860628778302
0.260325794362463 60.6060606060606
0.255102040816327 61.2221887152324
0.252291980255816 61.6161616161616
0.244904594783273 62.6262626262626
0.244897959183673 62.6272289566318
0.238195073158507 63.6363636363636
0.23469387755102 64.1523921369982
0.231388394884276 64.6464646464647
0.224495563364634 65.6565656565657
0.224489795918367 65.6573516218246
0.217327884899677 66.6666666666667
0.214285714285714 67.0827624518661
0.210033545498094 67.6767676767677
0.204081632653061 68.4909568440731
0.202682204762718 68.6868686868687
0.195685295032299 69.6969696969697
0.193877551020408 69.9616388793121
0.188897222933892 70.7070707070707
0.183673469387755 71.471654565358
0.182038112411239 71.7171717171717
0.175277131766993 72.7272727272727
0.173469387755102 72.9919419096151
0.168489059668586 73.7373737373737
0.163265306122449 74.501957595661
0.161865878232106 74.7474747474748
0.156103395103759 75.7575757575758
0.153061224489796 76.2736042582103
0.149755741823051 76.7676767676768
0.142863778456742 77.7777777777778
0.142857142857143 77.778744108147
0.136154256831976 78.7878787878788
0.13265306122449 79.3039072885133
0.129347578557745 79.7979797979798
0.122455615191436 80.8080808080808
0.122448979591837 80.8093762932952
0.11746865150532 81.8181818181818
0.112244897959184 82.5827656764691
0.110609540982668 82.8282828282828
0.103848560338422 83.8383838383838
0.102040816326531 84.1880246088244
0.098735333659786 84.8484848484849
0.0918433702934771 85.8585858585859
0.0918367346938775 85.859552188955
0.0851338486687111 86.8686868686869
0.0816326530612245 87.5508117286261
0.0799972960847085 87.8787878787879
0.0732363154404626 88.8888888888889
0.0714285714285714 89.1535580712313
0.0664482433420551 89.8989898989899
0.0612311253955179 90.9090909090909
0.0612244897959184 90.9100572394601
0.0545216037707519 91.9191919191919
0.0510204081632653 92.6013167791311
0.0493850511867493 92.9292929292929
0.0426240705425034 93.939393939394
0.0408163265306122 94.2890347098345
0.0375108438638677 94.949494949495
0.0306188804975587 95.959595959596
0.0306122448979592 95.9608914448103
0.0256319168114428 96.969696969697
0.0204081632653061 97.7342808279842
0.0187728062887901 97.979797979798
0.0137052772401396 98.989898989899
0.0102040816326531 99.6720238498382
0.00856872465613705 100
};
\addlegendentry{$\speedinitego=\SI{30}{\meter\per\second}$}
\addplot [line width=2pt, teal]
table {%
1 0.449355109277425
0.989795918367347 0.449355109277425
0.979591836734694 0.553772011755505
0.973783505287963 1.01010101010101
0.969387755102041 1.34668881119894
0.959183673469388 1.61071404021118
0.951593305721527 2.02020202020202
0.948979591836735 2.18014490413564
0.938775510204082 2.68019829350011
0.931816640904392 3.03030303030303
0.928571428571428 3.25023360761777
0.918367346938775 3.75985589263495
0.913523533376696 4.04040404040404
0.908163265306122 4.41171140650261
0.897959183673469 4.97035902923495
0.896663858273582 5.05050505050505
0.887755102040816 5.64930716459099
0.88120140678211 6.06060606060606
0.877551020408163 6.33278023583066
0.86734693877551 7.01932463561706
0.866598254044767 7.07070707070707
0.857142857142857 7.76068890837482
0.85261520309149 8.08080808080808
0.846938775510204 8.54680312806915
0.839452645803986 9.09090909090909
0.836734693877551 9.31183020096388
0.826534108366946 10.1010101010101
0.826530612244898 10.101313140688
0.816326530612245 10.9735370173051
0.814557052035034 11.1111111111111
0.806122448979592 11.8227114728463
0.802841402860628 12.1212121212121
0.795918367346939 12.7593877133836
0.791452637884481 13.1313131313131
0.785714285714286 13.6543272332445
0.780327354662921 14.1414141414141
0.775510204081633 14.618263390875
0.770123273030268 15.1515151515152
0.76530612244898 15.628364400976
0.759919191397615 16.1616161616162
0.755102040816326 16.638465411077
0.749715109764962 17.1717171717172
0.744897959183673 17.6938773883185
0.739968761371789 18.1818181818182
0.73469387755102 18.755767821336
0.73073901682228 19.1919191919192
0.724489795918367 19.8781722784395
0.721218270976072 20.2020202020202
0.714285714285714 20.9692813123124
0.712109577006563 21.2121212121212
0.704081632653061 22.1011954756504
0.7031090748149 22.2222222222222
0.693881685210832 23.2323232323232
0.693877551020408 23.2328251465544
0.685850303184557 24.2424242424242
0.683673469387755 24.5070355723463
0.677703611531348 25.2525252525253
0.673469387755102 25.768387856943
0.669063368807374 26.2626262626263
0.663265306122449 26.9945596616868
0.661089168843298 27.2727272727273
0.65306535868022 28.2828282828283
0.653061224489796 28.2833992017517
0.645262826893351 29.2929292929293
0.642857142857143 29.5940734547155
0.637337797992003 30.3030303030303
0.63265306122449 30.8922095543568
0.629715974654255 31.3131313131313
0.622453113782261 32.3232323232323
0.622448979591837 32.3238032421557
0.614650581995391 33.3333333333333
0.612244897959184 33.6799163328623
0.607838879011456 34.3434343434343
0.602040816326531 35.1916515316176
0.600955436566057 35.3535353535354
0.593069816376149 36.3636363636364
0.591836734693878 36.5425847607731
0.586317389828738 37.3737373737374
0.581632653061224 38.0566289885445
0.579456515782073 38.3838383838384
0.572661653110843 39.3939393939394
0.571428571428571 39.5728877910761
0.565909226563432 40.4040404040404
0.561224489795918 41.0869320188475
0.559048352516767 41.4141414141414
0.552400177459285 42.4242424242424
0.551020408163265 42.6356909953225
0.546614389215537 43.4343434343434
0.540816326530612 44.2825606225267
0.539730946770138 44.4444444444444
0.533285359353294 45.4545454545455
0.530612244897959 45.8706412397449
0.527340719955664 46.4646464646465
0.520413233623356 47.4747474747475
0.520408163265306 47.4755334400064
0.514888818400166 48.4848484848485
0.510204081632653 49.2990376521539
0.508981464498917 49.4949494949495
0.502405684036208 50.5050505050505
0.5 50.92114629025
0.496728475057705 51.5151515151515
0.491029000049618 52.5252525252525
0.489795918367347 52.7367010963326
0.484803101820138 53.5353535353535
0.479591836734694 54.349542702659
0.47850645697422 54.5454545454545
0.473354730243598 55.5555555555556
0.469387755102041 56.1716836647273
0.46721161782289 56.5656565656566
0.461856787924723 57.5757575757576
0.459183673469388 57.991853360957
0.455912148527092 58.5858585858586
0.450359361132755 59.5959595959596
0.448979591836735 59.860628778302
0.445288822821067 60.6060606060606
0.440008591886353 61.6161616161616
0.438775510204082 61.8276101872417
0.433782693656873 62.6262626262626
0.428576498929478 63.6363636363636
0.428571428571428 63.6373299667328
0.42357861202422 64.6464646464647
0.41837188077287 65.6565656565657
0.418367346938775 65.6573516218246
0.412848002073636 66.6666666666667
0.408163265306122 67.4808558339721
0.407077885545648 67.6767676767677
0.401926158815027 68.6868686868687
0.397959183673469 69.4514525451559
0.396736566539734 69.6969696969697
0.391722077182374 70.7070707070707
0.387755102040816 71.471654565358
0.386532484907081 71.7171717171717
0.38151799554972 72.7272727272727
0.377551020408163 73.49185658556
0.376465640647689 73.7373737373737
0.372031675543023 74.7474747474747
0.367351472609605 75.7575757575758
0.36734693877551 75.7585420879449
0.362354122228302 76.7676767676768
0.357147927500907 77.7777777777778
0.357142857142857 77.778744108147
0.352150040595648 78.7878787878788
0.346943845868254 79.7979797979798
0.346938775510204 79.798946128349
0.342532756562476 80.8080808080808
0.337967775559822 81.8181818181818
0.336734693877551 82.0828510005242
0.333043924861883 82.8282828282828
0.327910381540918 83.8383838383838
0.326530612244898 84.1880246088244
0.324077433665197 84.8484848484849
0.31899964506758 85.8585858585859
0.316326530612245 86.3746143592204
0.313873352032544 86.8686868686869
0.310089424121149 87.8787878787879
0.306122448979592 88.6433717370751
0.304899831845856 88.8888888888889
0.299885342488496 89.8989898989899
0.295923437704989 90.9090909090909
0.295918367346939 90.9100572394601
0.29092555079973 91.9191919191919
0.287094055010306 92.9292929292929
0.285714285714286 93.1939621116353
0.282023516698618 93.939393939394
0.278183318536968 94.949494949495
0.275510204081633 95.4655234501295
0.273057025501932 95.959595959596
0.269273097590537 96.969696969697
0.26530612244898 97.7342808279842
0.264083505315244 97.979797979798
0.260313305901771 98.989898989899
0.256481810112347 100
};
\addlegendentry{$\speedinitego=\SI{40}{\meter\per\second}$}
\addplot [line width=2pt, navy00127]
table {%
1 0.449355109277425
0.989795918367347 0.449355109277425
0.979591836734694 0.940236652275026
0.978886064140329 1.01010101010101
0.969387755102041 1.55320292759884
0.961372155361484 2.02020202020202
0.959183673469388 2.18014490413564
0.948979591836735 2.76786052032024
0.94515961869626 3.03030303030303
0.938775510204082 3.53688145937983
0.931133750795199 4.04040404040404
0.928571428571428 4.25474298826843
0.918367346938775 4.97035902923495
0.917280981620368 5.05050505050505
0.908163265306122 5.79839826076504
0.904929408360113 6.06060606060606
0.897959183673469 6.68906341940384
0.893398989100363 7.07070707070707
0.887755102040816 7.60131946557189
0.882258521395801 8.08080808080808
0.877551020408163 8.54680312806915
0.871664632143236 9.09090909090909
0.86734693877551 9.51831712124963
0.861460550510583 10.1010101010101
0.857142857142857 10.5562170129483
0.851930953397756 11.1111111111111
0.846938775510204 11.6378183740626
0.842395811586267 12.1212121212121
0.836734693877551 12.7593877133836
0.833262278931553 13.1313131313131
0.826530612244898 13.9007406230833
0.824449636511268 14.1414141414141
0.81632959193144 15.1515151515152
0.816326530612245 15.1518897949737
0.807840042875363 16.1616161616162
0.806122448979592 16.3771007192794
0.800060097034088 17.1717171717172
0.795918367346939 17.6938773883185
0.792161161594386 18.1818181818182
0.785714285714286 18.9983773116113
0.784218121521537 19.1919191919192
0.777227797977403 20.2020202020202
0.775510204081633 20.440158621766
0.769768440519672 21.2121212121212
0.76530612244898 21.7860708516391
0.762290656715488 22.2222222222222
0.755105536938374 23.2323232323232
0.755102040816327 23.2328251465544
0.748484084769851 24.2424242424242
0.744897959183673 24.758286846842
0.741616913064709 25.2525252525253
0.735577133006379 26.2626262626263
0.73469387755102 26.3992094858687
0.728952113989059 27.2727272727273
0.724489795918367 27.9174794307723
0.72205850221278 28.2828282828283
0.71613326584209 29.2929292929293
0.714285714285714 29.5940734547155
0.709819984823257 30.3030303030303
0.704085128775109 31.3131313131313
0.704081632653061 31.3137022320547
0.697768863667707 32.3232323232323
0.693877551020408 33.0061239380394
0.692108072443197 33.3333333333333
0.68639142131419 34.3434343434343
0.683673469387755 34.7867395546474
0.680392423268791 35.3535353535354
0.674497658398164 36.3636363636364
0.673469387755102 36.5425847607731
0.669003658292645 37.3737373737374
0.663269090785958 38.3838383838384
0.663265306122449 38.3844952411725
0.657878375071084 39.3939393939394
0.653064720611844 40.4040404040404
0.653061224489796 40.4046972613745
0.647674293438431 41.4141414141414
0.642857142857143 42.2623586023247
0.641973159929913 42.4242424242424
0.637470211805778 43.4343434343434
0.63265306122449 44.2825606225267
0.63176907829726 44.4444444444444
0.627266130173125 45.4545454545455
0.622448979591837 46.3027626427287
0.621564996664607 46.4646464646465
0.617062048540472 47.4747474747475
0.612244897959184 48.3229646629307
0.611360915031954 48.4848484848485
0.606857966907819 49.4949494949495
0.60204460099004 50.5050505050505
0.602040816326531 50.5058364703095
0.597575086864073 51.5151515151515
0.592865005336939 52.5252525252525
0.591836734693878 52.7367010963326
0.587881873965137 53.5353535353535
0.583624013330736 54.5454545454545
0.581632653061224 54.961550330654
0.57869556649099 55.5555555555556
0.574375388750855 56.5656565656566
0.571428571428571 57.1817846748284
0.569473403454032 57.5757575757576
0.565115802443217 58.5858585858586
0.561224489795918 59.400047753164
0.560340506868689 59.5959595959596
0.556295291984034 60.6060606060606
0.552048678806327 61.6161616161616
0.551020408163265 61.8276101872417
0.54743370000804 62.6262626262626
0.542993160327414 63.6363636363636
0.540816326530612 64.1523921369982
0.538861158556073 64.6464646464647
0.534503557545258 65.6565656565657
0.530616029561468 66.6666666666667
0.530612244897959 66.6674526319256
0.526146515435502 67.6767676767677
0.521524994695496 68.6868686868687
0.520408163265306 68.9515378692111
0.517471076695071 69.6969696969697
0.513428184998066 70.7070707070707
0.510204081632653 71.471654565358
0.509231523794492 71.7171717171717
0.505274883820769 72.7272727272727
0.50111683143019 73.7373737373737
0.5 74.0020429197161
0.497335505497632 74.7474747474748
0.493687231014646 75.7575757575758
0.489799703030856 76.7676767676768
0.489795918367347 76.768643098046
0.485841057638607 77.7777777777778
0.481768670531495 78.7878787878788
0.479591836734694 79.3039072885133
0.477636668760155 79.7979797979798
0.474204905683329 80.8080808080808
0.470416025745103 81.8181818181818
0.469387755102041 82.0828510005242
0.466450668531806 82.8282828282828
0.4624077768348 83.8383838383838
0.459187458132897 84.8484848484849
0.459183673469388 84.849451178854
0.455228812740648 85.8585858585859
0.451156425633536 86.8686868686869
0.448979591836735 87.5508117286261
0.448007033998573 87.8787878787879
0.44405039402485 88.8888888888889
0.439892341634272 89.8989898989899
0.438775510204082 90.2486306694305
0.436820342229542 90.9090909090909
0.432805652347675 91.9191919191919
0.429688260001619 92.9292929292929
0.428571428571429 93.1939621116353
0.425634342001194 93.939393939394
0.422601570715021 94.949494949495
0.418371481129199 95.959595959596
0.418367346938775 95.9608914448103
0.415430260368541 96.969696969697
0.411387368671535 97.979797979798
0.408167399496546 98.989898989899
0.408163265306122 98.9911944751133
0.405226178735888 100
};
\addlegendentry{$\speedinitego=\SI{50}{\meter\per\second}$}
\draw (axis cs:0.8,80) node[
  anchor=base,
  text=black,
  rotate=0.0
]{No collision};
\end{axis}

\end{tikzpicture}


==> figs/preventable_lvd.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{olive1271270}{RGB}{127,127,0}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.02,0.5)},
  anchor=west,
  draw=lightgray204
},
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Ratio speed difference and initial speed, $\speeddifference/\speedinitlead$ [-]},
xmin=0.6, xmax=1,
xtick style={color=black},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={Average deceleration, $\accelerationaverage$ [\si{\meter\per\second\squared}]},
ymin=3.5, ymax=5.47,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\addplot [line width=2pt, maroon12700]
table {%
0.959168170147685 5.47
0.959168170147684 5.45010101010101
0.959183673469388 5.45002542749273
0.963249802800746 5.43020202020202
0.963249802800746 5.41030303030303
0.963249802800746 5.39040404040404
0.963249802800746 5.37050505050505
0.963249802800746 5.35060606060606
0.963249802800746 5.33070707070707
0.963249802800746 5.31080808080808
0.963265306122449 5.3107324981998
0.967331435453807 5.29090909090909
0.967331435453807 5.2710101010101
0.967331435453807 5.25111111111111
0.967331435453807 5.23121212121212
0.967331435453807 5.21131313131313
0.967331435453807 5.19141414141414
0.96734693877551 5.19133855880586
0.971413068106868 5.17151515151515
0.971413068106868 5.15161616161616
0.971413068106868 5.13171717171717
0.971413068106868 5.11181818181818
0.971413068106868 5.09191919191919
0.971428571428571 5.09184360931091
0.975494700759929 5.0720202020202
0.975494700759929 5.05212121212121
0.975494700759929 5.03222222222222
0.975494700759929 5.01232323232323
0.975494700759929 4.99242424242424
0.975494700759929 4.97252525252525
0.975510204081633 4.97244966991697
0.979576333412991 4.95262626262626
0.979576333412991 4.93272727272727
0.979576333412991 4.91282828282828
0.979576333412991 4.89292929292929
0.979576333412991 4.8730303030303
0.979591836734694 4.87295472042202
0.983657966066052 4.85313131313131
0.983657966066052 4.83323232323232
0.983657966066052 4.81333333333333
0.983657966066052 4.79343434343434
0.983673469387755 4.79335876082606
0.987739598719113 4.77353535353535
0.987739598719113 4.75363636363636
0.987739598719113 4.73373737373737
0.987739598719113 4.71383838383838
0.987755102040816 4.7137628012301
0.991821231372174 4.69393939393939
0.991821231372174 4.6740404040404
0.991821231372174 4.65414141414141
0.991821231372174 4.63424242424242
0.991836734693878 4.63416684163414
0.995902864025236 4.61434343434343
0.995902864025236 4.59444444444444
0.995902864025236 4.57454545454545
0.995902864025236 4.55464646464646
0.995918367346939 4.55457088203818
0.999984496678297 4.53474747474747
0.999984496678297 4.51484848484848
0.999984496678297 4.49494949494949
0.999984496678297 4.4750505050505
1 4.47497492244222
};
\addlegendentry{$\speedinitlead=\SI{10}{\meter\per\second}$}
\addplot [line width=2pt, olive1271270]
table {%
0.828555925249725 5.47
0.828555925249725 5.45010101010101
0.828555925249725 5.43020202020202
0.828571428571429 5.43012643759374
0.832637557902787 5.41030303030303
0.832637557902787 5.39040404040404
0.832637557902787 5.37050505050505
0.83265306122449 5.37042946789677
0.836719190555848 5.35060606060606
0.836719190555848 5.33070707070707
0.836719190555848 5.31080808080808
0.836734693877551 5.3107324981998
0.840800823208909 5.29090909090909
0.840800823208909 5.2710101010101
0.840800823208909 5.25111111111111
0.840816326530612 5.25103552850283
0.84488245586197 5.23121212121212
0.84488245586197 5.21131313131313
0.84488245586197 5.19141414141414
0.844897959183673 5.19133855880586
0.848964088515031 5.17151515151515
0.848964088515031 5.15161616161616
0.848964088515031 5.13171717171717
0.848979591836735 5.13164158910889
0.853045721168093 5.11181818181818
0.853045721168093 5.09191919191919
0.853061224489796 5.09184360931091
0.857127353821154 5.0720202020202
0.857127353821154 5.05212121212121
0.857127353821154 5.03222222222222
0.857142857142857 5.03214663961394
0.861208986474215 5.01232323232323
0.861208986474215 4.99242424242424
0.861224489795918 4.99234865981596
0.865290619127276 4.97252525252525
0.865290619127276 4.95262626262626
0.865306122448979 4.95255068001798
0.869372251780338 4.93272727272727
0.869372251780338 4.91282828282828
0.869387755102041 4.91275270022
0.873453884433399 4.89292929292929
0.873453884433399 4.8730303030303
0.873469387755102 4.87295472042202
0.87753551708646 4.85313131313131
0.87753551708646 4.83323232323232
0.877551020408163 4.83315674062404
0.881617149739521 4.81333333333333
0.881617149739521 4.79343434343434
0.881632653061225 4.79335876082606
0.885698782392582 4.77353535353535
0.885698782392582 4.75363636363636
0.885714285714286 4.75356078102808
0.889780415045644 4.73373737373737
0.889780415045644 4.71383838383838
0.889795918367347 4.7137628012301
0.893862047698705 4.69393939393939
0.893862047698705 4.6740404040404
0.893877551020408 4.67396482143212
0.897943680351766 4.65414141414141
0.897959183673469 4.65406583153313
0.902025313004827 4.63424242424242
0.902025313004827 4.61434343434343
0.902040816326531 4.61426785173515
0.906106945657889 4.59444444444444
0.906122448979592 4.59436886183616
0.91018857831095 4.57454545454545
0.91018857831095 4.55464646464646
0.910204081632653 4.55457088203818
0.914270210964011 4.53474747474747
0.914285714285714 4.53467189213919
0.918351843617072 4.51484848484848
0.918351843617072 4.49494949494949
0.918367346938776 4.49487391234121
0.922433476270134 4.4750505050505
0.922448979591837 4.47497492244222
0.926515108923195 4.45515151515152
0.926530612244898 4.45507593254323
0.930596741576256 4.43525252525253
0.930612244897959 4.43517694264424
0.934678374229317 4.41535353535354
0.934678374229317 4.39545454545454
0.93469387755102 4.39537896284626
0.938760006882378 4.37555555555556
0.938775510204082 4.37547997294727
0.94284163953544 4.35565656565657
0.942857142857143 4.35558098304828
0.946923272188501 4.33575757575758
0.946938775510204 4.33568199314929
0.951004904841562 4.31585858585859
0.951020408163265 4.3157830032503
0.955086537494623 4.2959595959596
0.955102040816326 4.29588401335131
0.959168170147684 4.27606060606061
0.959183673469388 4.27598502345232
0.963249802800746 4.25616161616162
0.963265306122449 4.25608603355333
0.967331435453807 4.23626262626263
0.96734693877551 4.23618704365434
0.971413068106868 4.21636363636364
0.971428571428571 4.21628805375535
0.975494700759929 4.19646464646465
0.975510204081633 4.19638906385636
0.979576333412991 4.17656565656566
0.979591836734694 4.17649007395737
0.983673469387755 4.17649007395737
0.987739598719113 4.15666666666667
0.987755102040816 4.15659108405838
0.991821231372174 4.13676767676768
0.991836734693878 4.13669209415939
0.995902864025236 4.11686868686869
0.995918367346939 4.1167931042604
1 4.1167931042604
};
\addlegendentry{$\speedinitlead=\SI{20}{\meter\per\second}$}
\addplot [line width=2pt, green01270]
table {%
0.767331435453807 5.47
0.767331435453807 5.45010101010101
0.767339138532831 5.43020202020202
0.76734693877551 5.43012643759374
0.771413068106868 5.41030303030303
0.771413068106868 5.39040404040404
0.771428571428571 5.39032845779576
0.775494700759929 5.37050505050505
0.775494700759929 5.35060606060606
0.775510204081633 5.35053047799778
0.779576333412991 5.33070707070707
0.779576333412991 5.31080808080808
0.779591836734694 5.3107324981998
0.783657966066052 5.29090909090909
0.783657966066052 5.2710101010101
0.783673469387755 5.27093451840182
0.787739598719113 5.25111111111111
0.787739598719113 5.23121212121212
0.787755102040816 5.23113653860384
0.791821231372174 5.21131313131313
0.791821231372174 5.19141414141414
0.791836734693877 5.19133855880586
0.795902864025236 5.17151515151515
0.795902864025236 5.15161616161616
0.795918367346939 5.15154057900788
0.799984496678297 5.13171717171717
0.799984496678297 5.11181818181818
0.8 5.1117425992099
0.804066129331358 5.09191919191919
0.804081632653061 5.09184360931091
0.808147761984419 5.0720202020202
0.808147761984419 5.05212121212121
0.808163265306122 5.05204562951293
0.81222939463748 5.03222222222222
0.81222939463748 5.01232323232323
0.812244897959184 5.01224764971495
0.816311027290542 4.99242424242424
0.816326530612245 4.99234865981596
0.820392659943603 4.97252525252525
0.820392659943603 4.95262626262626
0.820408163265306 4.95255068001798
0.824474292596664 4.93272727272727
0.824489795918367 4.93265169011899
0.828555925249725 4.91282828282828
0.828571428571429 4.91275270022
0.832637557902787 4.89292929292929
0.832637557902787 4.8730303030303
0.83265306122449 4.87295472042202
0.836719190555848 4.85313131313131
0.836734693877551 4.85305573052303
0.840800823208909 4.83323232323232
0.840816326530612 4.83315674062404
0.84488245586197 4.81333333333333
0.844897959183673 4.81325775072505
0.848964088515031 4.79343434343434
0.848964088515031 4.77353535353535
0.848979591836735 4.77345977092707
0.853045721168093 4.75363636363636
0.853061224489796 4.75356078102808
0.857127353821154 4.73373737373737
0.857142857142857 4.73366179112909
0.861208986474215 4.71383838383838
0.861224489795918 4.7137628012301
0.865290619127276 4.69393939393939
0.865306122448979 4.69386381133111
0.869372251780338 4.6740404040404
0.869387755102041 4.67396482143212
0.873453884433399 4.65414141414141
0.873469387755102 4.65406583153313
0.87753551708646 4.63424242424242
0.877551020408163 4.63416684163414
0.881617149739521 4.61434343434343
0.881632653061225 4.61426785173515
0.885698782392582 4.59444444444444
0.885714285714286 4.59436886183616
0.889795918367347 4.59436886183616
0.893862047698705 4.57454545454545
0.893877551020408 4.57446987193717
0.897943680351766 4.55464646464646
0.897959183673469 4.55457088203818
0.902025313004827 4.53474747474747
0.902040816326531 4.53467189213919
0.906106945657889 4.51484848484848
0.906122448979592 4.5147729022402
0.910204081632653 4.5147729022402
0.914270210964011 4.49494949494949
0.914285714285714 4.49487391234121
0.918351843617072 4.4750505050505
0.918367346938776 4.47497492244222
0.922448979591837 4.47497492244222
0.926515108923195 4.45515151515152
0.926530612244898 4.45507593254323
0.930596741576256 4.43525252525253
0.930612244897959 4.43517694264424
0.93469387755102 4.43517694264424
0.938760006882378 4.41535353535354
0.938775510204082 4.41527795274525
0.94284163953544 4.39545454545454
0.942857142857143 4.39537896284626
0.946938775510204 4.39537896284626
0.951004904841562 4.37555555555556
0.951020408163265 4.37547997294727
0.955102040816326 4.37547997294727
0.959168170147684 4.35565656565657
0.959183673469388 4.35558098304828
0.963265306122449 4.35558098304828
0.967331435453807 4.33575757575758
0.96734693877551 4.33568199314929
0.971428571428571 4.33568199314929
0.975494700759929 4.31585858585859
0.975510204081633 4.3157830032503
0.979591836734694 4.3157830032503
0.983657966066052 4.2959595959596
0.983673469387755 4.29588401335131
0.987755102040816 4.29588401335131
0.991821231372174 4.27606060606061
0.991836734693878 4.27602257790778
0.995918367346939 4.27598502345232
1 4.27598502345232
};
\addlegendentry{$\speedinitlead=\SI{30}{\meter\per\second}$}
\addplot [line width=2pt, teal]
table {%
0.726515108923195 5.47
0.726530612244898 5.46992441739172
0.728517602844383 5.45010101010101
0.730596741576256 5.43020202020202
0.730612244897959 5.43012643759374
0.732599235497444 5.41030303030303
0.734678374229317 5.39040404040404
0.73469387755102 5.39032845779576
0.738760006882378 5.37050505050505
0.738760006882378 5.35060606060606
0.738775510204082 5.35053047799778
0.74284163953544 5.33070707070707
0.742849342614464 5.31080808080808
0.742857142857143 5.3107324981998
0.746923272188501 5.29090909090909
0.746938775510204 5.29083350830081
0.751004904841562 5.2710101010101
0.751004904841562 5.25111111111111
0.751020408163265 5.25103552850283
0.755086537494623 5.23121212121212
0.755102040816326 5.23113653860384
0.759168170147685 5.21131313131313
0.759168170147685 5.19141414141414
0.759183673469388 5.19133855880586
0.763249802800746 5.17151515151515
0.763265306122449 5.17143956890687
0.767331435453807 5.15161616161616
0.767331435453807 5.13171717171717
0.76734693877551 5.13164158910889
0.771413068106868 5.11181818181818
0.771428571428571 5.1117425992099
0.775494700759929 5.09191919191919
0.775510204081633 5.09184360931091
0.779576333412991 5.0720202020202
0.779591836734694 5.07194461941192
0.783657966066052 5.05212121212121
0.783657966066052 5.03222222222222
0.783673469387755 5.03214663961394
0.787739598719113 5.01232323232323
0.787755102040816 5.01224764971495
0.791821231372174 4.99242424242424
0.791836734693877 4.99234865981596
0.795902864025236 4.97252525252525
0.795918367346939 4.97244966991697
0.799984496678297 4.95262626262626
0.8 4.95255068001798
0.804066129331358 4.93272727272727
0.804081632653061 4.93265169011899
0.808147761984419 4.91282828282828
0.808163265306122 4.91275270022
0.81222939463748 4.89292929292929
0.812244897959184 4.89285371032101
0.816311027290542 4.8730303030303
0.816326530612245 4.87295472042202
0.820392659943603 4.85313131313131
0.820408163265306 4.85305573052303
0.824474292596664 4.83323232323232
0.824489795918367 4.83315674062404
0.828555925249725 4.81333333333333
0.828571428571429 4.81325775072505
0.832637557902787 4.79343434343434
0.83265306122449 4.79335876082606
0.836734693877551 4.79335876082606
0.840800823208909 4.77353535353535
0.840816326530612 4.77345977092707
0.84488245586197 4.75363636363636
0.844897959183673 4.75356078102808
0.848964088515031 4.73373737373737
0.848979591836735 4.73366179112909
0.853061224489796 4.73366179112909
0.857127353821154 4.71383838383838
0.857142857142857 4.7137628012301
0.861208986474215 4.69393939393939
0.861224489795918 4.69386381133111
0.865306122448979 4.69386381133111
0.869372251780338 4.6740404040404
0.869387755102041 4.67396482143212
0.873453884433399 4.65414141414141
0.873469387755102 4.65406583153313
0.877551020408163 4.65406583153313
0.881617149739521 4.63424242424242
0.881632653061225 4.63416684163414
0.885714285714286 4.62403051528123
0.889780415045644 4.61434343434343
0.889795918367347 4.61426785173515
0.893862047698705 4.59444444444444
0.893877551020408 4.59440641629162
0.897959183673469 4.59436886183616
0.902025313004827 4.57454545454545
0.902040816326531 4.57450742639263
0.906122448979592 4.57446987193717
0.91018857831095 4.55464646464646
0.910204081632653 4.55460843649364
0.914285714285714 4.55457088203818
0.918351843617072 4.53474747474747
0.918367346938776 4.53470944659465
0.922448979591837 4.53467189213919
0.926530612244898 4.52453556578628
0.930596741576256 4.51484848484848
0.930612244897959 4.5147729022402
0.93469387755102 4.50463657588729
0.938760006882378 4.49494949494949
0.938775510204082 4.49491146679667
0.942857142857143 4.49487391234121
0.946938775510204 4.4847375859883
0.951004904841562 4.4750505050505
0.951020408163265 4.47497492244222
0.955102040816327 4.46483859608931
0.959168170147684 4.45515151515152
0.959183673469388 4.4551134869987
0.963265306122449 4.45507593254323
0.96734693877551 4.44493960619032
0.971413068106868 4.43525252525253
0.971428571428571 4.43521449709971
0.975510204081633 4.43517694264424
0.979591836734694 4.42504061629133
0.983657966066052 4.41535353535354
0.983673469387755 4.41531550720072
0.987755102040816 4.41527795274525
0.991836734693878 4.40514162639234
0.995918367346939 4.40514162639234
0.999984496678297 4.39545454545454
1 4.39541651730173
};
\addlegendentry{$\speedinitlead=\SI{40}{\meter\per\second}$}
\addplot [line width=2pt, navy00127]
table {%
0.697943680351766 5.47
0.697959183673469 5.46992441739172
0.699946174272954 5.45010101010101
0.702033016083851 5.43020202020202
0.702040816326531 5.43012643759374
0.706106945657889 5.41030303030303
0.706122448979592 5.41022744769475
0.708109439579077 5.39040404040404
0.71018857831095 5.37050505050505
0.710204081632653 5.37042946789677
0.714270210964011 5.35060606060606
0.714285714285714 5.35053047799778
0.716272704885199 5.33070707070707
0.718351843617072 5.31080808080808
0.718367346938775 5.3107324981998
0.722433476270134 5.29090909090909
0.722448979591837 5.29083350830081
0.726515108923195 5.2710101010101
0.726522812002219 5.25111111111111
0.726530612244898 5.25103552850283
0.730596741576256 5.23121212121212
0.730612244897959 5.23113653860384
0.734678374229317 5.21131313131313
0.73469387755102 5.21123754870485
0.738760006882378 5.19141414141414
0.738775510204082 5.19133855880586
0.74284163953544 5.17151515151515
0.742857142857143 5.17143956890687
0.746923272188501 5.15161616161616
0.746930975267525 5.13171717171717
0.746938775510204 5.13164158910889
0.751004904841562 5.11181818181818
0.751020408163265 5.1117425992099
0.755086537494623 5.09191919191919
0.755102040816326 5.09184360931091
0.759168170147685 5.0720202020202
0.759183673469388 5.07194461941192
0.763249802800746 5.05212121212121
0.763265306122449 5.05204562951293
0.767331435453807 5.03222222222222
0.76734693877551 5.03214663961394
0.771413068106868 5.01232323232323
0.771428571428571 5.01228520417041
0.775510204081633 5.00211132336203
0.779576333412991 4.99242424242424
0.779591836734694 4.99234865981596
0.783657966066052 4.97252525252525
0.783673469387755 4.97244966991697
0.787739598719113 4.95262626262626
0.787755102040816 4.95255068001798
0.791821231372174 4.93272727272727
0.791836734693877 4.93265169011899
0.795902864025236 4.91282828282828
0.795918367346939 4.91279025467546
0.8 4.91275270022
0.804066129331358 4.89292929292929
0.804081632653061 4.89285371032101
0.808147761984419 4.8730303030303
0.808163265306122 4.87295472042202
0.812244897959184 4.8628183940691
0.816311027290542 4.85313131313131
0.816326530612245 4.85305573052303
0.820392659943603 4.83323232323232
0.820408163265306 4.83315674062404
0.824489795918367 4.82302041427112
0.828555925249725 4.81333333333333
0.828571428571429 4.81325775072505
0.832637557902787 4.79343434343434
0.83265306122449 4.79339631528152
0.836734693877551 4.78322243447314
0.840800823208909 4.77353535353535
0.840816326530612 4.77345977092707
0.844897959183673 4.76332344457416
0.848964088515031 4.75363636363636
0.848979591836735 4.75356078102808
0.853061224489796 4.74342445467516
0.857127353821154 4.73373737373737
0.857142857142857 4.73366179112909
0.861224489795918 4.72352546477618
0.865290619127276 4.71383838383838
0.865306122448979 4.7137628012301
0.869387755102041 4.70362647487718
0.873453884433399 4.69393939393939
0.873469387755102 4.69386381133111
0.877551020408163 4.68372748497819
0.881617149739521 4.6740404040404
0.881632653061225 4.67400237588758
0.885714285714286 4.6638284950792
0.889780415045644 4.65414141414141
0.889795918367347 4.65410338598859
0.893877551020408 4.65406583153313
0.897959183673469 4.64392950518021
0.902025313004827 4.63424242424242
0.902040816326531 4.6342043960896
0.906122448979592 4.62403051528123
0.91018857831095 4.61434343434343
0.910204081632653 4.61430540619061
0.914285714285714 4.61426785173515
0.918367346938776 4.60413152538224
0.922433476270134 4.59444444444444
0.922448979591837 4.59440641629162
0.926530612244898 4.59436886183616
0.930612244897959 4.58423253548325
0.934678374229317 4.57454545454545
0.93469387755102 4.57450742639263
0.938775510204082 4.57450742639263
0.942857142857143 4.56433354558426
0.946923272188501 4.55464646464646
0.946938775510204 4.55460843649364
0.951020408163265 4.55460843649364
0.955102040816327 4.54443455568527
0.959183673469388 4.54443455568527
0.963249802800746 4.53474747474747
0.963265306122449 4.53470944659465
0.96734693877551 4.53470944659465
0.971428571428571 4.52453556578628
0.975510204081633 4.52453556578628
0.979576333412991 4.51484848484848
0.979591836734694 4.51481045669567
0.983673469387755 4.51481045669567
0.987755102040816 4.50463657588729
0.991836734693878 4.50463657588729
0.995902864025236 4.49494949494949
0.995918367346939 4.49491146679667
1 4.49491146679667
};
\addlegendentry{$\speedinitlead=\SI{50}{\meter\per\second}$}
\draw (axis cs:0.7,4) node[
  anchor=base,
  text=black,
  rotate=0.0
]{No collision};
\end{axis}

\end{tikzpicture}

